Engineering a Preprocessor for Symmetry Detection

State-of-the-art solvers for symmetry detection in combinatorial objects are becoming increasingly sophisticated software libraries. Most of the solvers were initially designed with inputs from combinatorics in mind (nauty, bliss, Traces, dejavu). They excel at dealing with a complicated core of the input. Others focus on practical instances that exhibit sparsity. They excel at dealing with comparatively easy but extremely large substructures of the input (saucy). In practice, these differences manifest in significantly diverging performances on different types of graph classes. We engineer a preprocessor for symmetry detection. The result is a tool designed to shrink sparse, large substructures of the input graph. On most of the practical instances, the overall running time improves significantly for many of the state-of-the-art solvers. At the same time, our benchmarks show that the additional overhead is negligible. Overall we obtain single algorithms with competitive performance across all benchmark graphs. As such the preprocessor bridges the disparity between solvers that focus on combinatorial graphs and large practical graphs. In fact, on most of the practical instances the combined setup significantly outperforms previous state-of-the-art.

==> results/MIPLIB2017-symmetry-graphs_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{MIP2017}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-11.95, xmax=250.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.00507534845281885, ymax=130300.413094337,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.011022
1 0.019966
2 0.020726
3 0.027922
4 0.034234
5 0.040977
6 0.048888
7 0.051273
8 0.071709
9 0.072211
10 0.079826
11 0.083054
12 0.085398
13 0.08906
14 0.091795
15 0.102016
16 0.10238
17 0.10518
18 0.124683
19 0.125153
20 0.139154
21 0.149279
22 0.156314
23 0.174942
24 0.175004
25 0.178074
26 0.179181
27 0.192371
28 0.206951
29 0.215607
30 0.248014
31 0.252333
32 0.28842
33 0.299227
34 0.312609
35 0.314823
36 0.3185
37 0.323412
38 0.330148
39 0.334385
40 0.339428
41 0.36827
42 0.399978
43 0.414199
44 0.421901
45 0.447128
46 0.453313
47 0.473209
48 0.479487
49 0.480146
50 0.48015
51 0.487378
52 0.498648
53 0.509977
54 0.540266
55 0.550039
56 0.555468
57 0.569723
58 0.569792
59 0.583866
60 0.587366
61 0.588625
62 0.658208
63 0.683138
64 0.705849
65 0.713307
66 0.713573
67 0.737738
68 0.755608
69 0.76196
70 0.78161
71 0.787137
72 0.794497
73 0.795749
74 0.81708
75 0.818187
76 0.826822
77 0.835451
78 0.851904
79 0.884852
80 0.885423
81 0.924684
82 0.970872
83 1.02669
84 1.05116
85 1.09425
86 1.10507
87 1.13648
88 1.16595
89 1.18012
90 1.19192
91 1.20957
92 1.25415
93 1.32991
94 1.34741
95 1.36897
96 1.49854
97 1.58513
98 1.61184
99 1.62787
100 1.64426
101 1.67405
102 1.74876
103 1.7691
104 1.7928
105 1.80165
106 1.90715
107 1.91317
108 2.009
109 2.08497
110 2.09314
111 2.13613
112 2.17719
113 2.25429
114 2.31032
115 2.33677
116 2.34219
117 2.39136
118 2.39222
119 2.39973
120 2.40526
121 2.41233
122 2.50392
123 2.52671
124 2.61811
125 2.86974
126 2.87688
127 2.89978
128 2.92156
129 3.08341
130 3.13106
131 3.3021
132 3.43457
133 3.43534
134 3.70421
135 3.80324
136 3.85331
137 3.95096
138 4.2495
139 4.54587
140 4.60689
141 4.68159
142 4.87568
143 4.91645
144 5.05195
145 5.09378
146 5.42681
147 5.48367
148 5.50676
149 5.52226
150 5.5225
151 5.58739
152 5.8135
153 5.84341
154 5.86783
155 5.92546
156 6.23974
157 6.78858
158 6.8135
159 7.67869
160 7.84996
161 7.94384
162 8.1784
163 8.29286
164 8.32594
165 8.46956
166 8.60002
167 8.67752
168 9.25403
169 9.88102
170 10.0391
171 11.3488
172 11.4701
173 11.8528
174 12.3799
175 12.6542
176 12.8448
177 13.2727
178 14.1852
179 14.1945
180 15.0138
181 15.0567
182 15.5012
183 15.7945
184 17.4673
185 17.8369
186 19.456
187 20.4121
188 21.1462
189 21.5399
190 21.7677
191 22.2947
192 26.3949
193 27.5691
194 27.7152
195 28.3671
196 29.1549
197 29.3395
198 29.7841
199 31.2754
200 31.5148
201 31.9916
202 33.0864
203 37.6502
204 39.3807
205 39.4315
206 42.859
207 46.5876
208 48.0717
209 50.1955
210 50.5309
211 51.5078
212 61.7221
213 67.9844
214 75.2854
215 90.0782
216 90.5027
217 93.1774
218 97.8231
219 99.9254
220 104.87
221 124.429
222 139.079
223 156.032
224 178.383
225 194.669
226 219.158
227 227.74
228 233.969
229 238.738
230 255.252
231 262.519
232 473.094
233 504.449
234 545.698
235 596.408
236 612.691
237 781.287
238 846.566
239 2117.36
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.031363
1 0.062009
2 0.069786
3 0.074208
4 0.077047
5 0.077747
6 0.08131
7 0.087177
8 0.089813
9 0.13554
10 0.174095
11 0.184626
12 0.186971
13 0.200047
14 0.203413
15 0.204636
16 0.204842
17 0.210187
18 0.214535
19 0.247276
20 0.254892
21 0.264954
22 0.278588
23 0.306425
24 0.311204
25 0.333778
26 0.341756
27 0.387217
28 0.44858
29 0.453398
30 0.477044
31 0.504178
32 0.511713
33 0.514566
34 0.545358
35 0.625611
36 0.635853
37 0.689442
38 0.69027
39 0.691498
40 0.705858
41 0.744884
42 0.754972
43 0.781721
44 0.799281
45 0.808598
46 0.8173
47 0.826448
48 0.852278
49 0.854002
50 0.871374
51 0.876658
52 0.89394
53 0.903153
54 0.930337
55 0.95609
56 0.958687
57 0.995883
58 1.01068
59 1.06644
60 1.0982
61 1.1415
62 1.14959
63 1.16431
64 1.168
65 1.21819
66 1.2906
67 1.30636
68 1.30716
69 1.36467
70 1.40593
71 1.43013
72 1.44076
73 1.48692
74 1.57051
75 1.62983
76 1.63732
77 1.64768
78 1.74788
79 1.77916
80 1.82286
81 1.90062
82 1.9975
83 2.26351
84 2.33856
85 2.34115
86 2.3768
87 2.42222
88 2.45855
89 2.53384
90 2.54872
91 2.65125
92 2.66482
93 2.99402
94 3.01993
95 3.13642
96 3.15935
97 3.16438
98 3.20777
99 3.50331
100 3.61412
101 3.6436
102 3.64663
103 3.67205
104 3.76613
105 3.81813
106 3.90313
107 4.36194
108 4.44887
109 4.56607
110 4.56644
111 4.57696
112 4.6088
113 4.61142
114 4.79744
115 4.85127
116 4.91862
117 5.12244
118 5.12521
119 5.13398
120 5.15037
121 5.24709
122 5.2956
123 5.32957
124 5.53007
125 5.59138
126 5.70825
127 5.87562
128 6.04497
129 6.24711
130 7.16607
131 7.50173
132 8.13243
133 8.14131
134 8.191
135 8.19921
136 8.38509
137 8.44159
138 8.54237
139 9.1542
140 9.4107
141 9.515
142 9.72209
143 9.78198
144 9.9778
145 11.0019
146 11.0403
147 11.3545
148 11.5806
149 11.5988
150 11.9381
151 12.0339
152 12.7793
153 12.8115
154 15.5281
155 15.719
156 16.1049
157 16.8464
158 17.7864
159 18.1533
160 20.2659
161 20.9729
162 21.129
163 21.8553
164 22.778
165 23.0626
166 24.514
167 26.4221
168 27.1323
169 27.4081
170 27.8997
171 29.5017
172 31.7735
173 32.2107
174 37.548
175 39.1618
176 40.4608
177 41.8404
178 43.6526
179 45.2118
180 45.5155
181 45.5721
182 48.6219
183 49.0129
184 49.9014
185 52.8555
186 59.2684
187 59.7076
188 61.2735
189 65.1064
190 66.3769
191 84.05
192 94.74
193 98.3303
194 99.1467
195 100.592
196 115.567
197 122.53
198 124.773
199 147.245
200 199.284
201 200.33
202 209.145
203 234.693
204 252.23
205 252.903
206 265.476
207 271.362
208 292.916
209 310.742
210 350.688
211 386.278
212 389.25
213 410.975
214 470.767
215 722.676
216 999.192
217 1395.88
218 1603.72
219 1731.83
220 2044.27
221 2059.02
222 3149.63
223 3476.34
224 4404.32
225 4723.74
226 4920.02
227 15277.1
228 60000
229 60000
230 60000
231 60000
232 60000
233 60000
234 60000
235 60000
236 60000
237 60000
238 60000
239 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.018179
1 0.02824
2 0.041524
3 0.043208
4 0.044698
5 0.049812
6 0.076973
7 0.081622
8 0.10795
9 0.111781
10 0.117829
11 0.127001
12 0.130172
13 0.141696
14 0.142226
15 0.143615
16 0.152421
17 0.159589
18 0.167379
19 0.171756
20 0.199178
21 0.231433
22 0.234899
23 0.258375
24 0.269395
25 0.279338
26 0.334151
27 0.335699
28 0.335741
29 0.354143
30 0.372819
31 0.41076
32 0.414654
33 0.419243
34 0.426081
35 0.429661
36 0.447045
37 0.467175
38 0.471689
39 0.473143
40 0.476725
41 0.486863
42 0.491061
43 0.505835
44 0.506351
45 0.556177
46 0.590653
47 0.599256
48 0.601506
49 0.613631
50 0.622579
51 0.628448
52 0.642737
53 0.649191
54 0.650048
55 0.694539
56 0.702409
57 0.779499
58 0.793627
59 0.823205
60 0.82607
61 0.837112
62 0.874284
63 0.879897
64 0.901444
65 0.913731
66 0.927216
67 0.930967
68 0.983747
69 0.989845
70 0.99219
71 0.999326
72 1.0202
73 1.03198
74 1.06823
75 1.07507
76 1.07979
77 1.11509
78 1.12263
79 1.12496
80 1.1332
81 1.15753
82 1.16149
83 1.21616
84 1.22287
85 1.30916
86 1.36276
87 1.50295
88 1.51894
89 1.58382
90 1.63782
91 1.66336
92 1.66934
93 1.81123
94 1.81153
95 1.87536
96 1.8994
97 1.92266
98 1.92517
99 1.95995
100 1.96299
101 1.99227
102 2.00344
103 2.01142
104 2.08823
105 2.10571
106 2.10619
107 2.14136
108 2.14732
109 2.14783
110 2.15701
111 2.17458
112 2.26811
113 2.27074
114 2.56056
115 2.56349
116 2.72733
117 2.74552
118 2.84351
119 2.91092
120 2.96163
121 3.02727
122 3.11116
123 3.12586
124 3.14769
125 3.30025
126 3.32645
127 3.41092
128 3.41462
129 3.48162
130 3.68022
131 4.01729
132 4.21218
133 4.30007
134 4.76353
135 4.79488
136 4.80314
137 4.82752
138 5.11194
139 5.14475
140 5.39309
141 5.54144
142 5.77766
143 5.80516
144 6.07962
145 6.21856
146 6.28686
147 6.40708
148 6.43679
149 6.65452
150 6.73958
151 6.98929
152 7.50417
153 7.63975
154 7.87973
155 8.24377
156 8.46652
157 8.47351
158 9.05414
159 9.24519
160 9.27379
161 9.36911
162 9.45021
163 9.58172
164 9.64285
165 10.0716
166 10.5609
167 10.7877
168 11.3239
169 11.8285
170 11.9007
171 11.9065
172 12.0858
173 12.6333
174 12.8026
175 13.1381
176 13.535
177 13.8069
178 14.3379
179 15.0438
180 16.5529
181 16.7892
182 17.1557
183 17.2033
184 17.8751
185 19.5629
186 21.3633
187 22.0102
188 25.549
189 25.6478
190 26.2305
191 27.6881
192 27.816
193 28.8904
194 29.8216
195 30.0861
196 30.5183
197 30.5866
198 32.5237
199 34.4837
200 36.317
201 36.4871
202 38.5854
203 43.8849
204 44.9029
205 51.4665
206 53.8899
207 54.9668
208 55.6806
209 63.6223
210 66.3551
211 71.6448
212 78.369
213 82.2048
214 83.282
215 83.9999
216 100.917
217 102.593
218 116.71
219 125.193
220 146.269
221 153.29
222 157.129
223 159.178
224 160.78
225 212.017
226 221.85
227 243.173
228 246.008
229 253.098
230 278.158
231 312.68
232 314.552
233 325.57
234 345.218
235 363.114
236 543.122
237 616.839
238 650.272
239 693.32
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.018076
1 0.030033
2 0.040385
3 0.042946
4 0.044123
5 0.049441
6 0.071908
7 0.080676
8 0.094697
9 0.105362
10 0.113792
11 0.118363
12 0.124968
13 0.128235
14 0.134832
15 0.13584
16 0.13669
17 0.146284
18 0.151494
19 0.151567
20 0.155313
21 0.160551
22 0.164795
23 0.16529
24 0.168044
25 0.181257
26 0.181831
27 0.190528
28 0.192219
29 0.204473
30 0.211741
31 0.230258
32 0.254302
33 0.257976
34 0.280517
35 0.290035
36 0.327638
37 0.35474
38 0.35885
39 0.361478
40 0.361661
41 0.398855
42 0.401933
43 0.405312
44 0.423672
45 0.445789
46 0.447743
47 0.451282
48 0.462788
49 0.467066
50 0.513756
51 0.519809
52 0.543724
53 0.544749
54 0.549304
55 0.550506
56 0.588441
57 0.610945
58 0.62164
59 0.631308
60 0.645892
61 0.676156
62 0.685707
63 0.693458
64 0.712991
65 0.718778
66 0.73552
67 0.739028
68 0.753405
69 0.777702
70 0.784014
71 0.796514
72 0.846676
73 0.849012
74 0.855492
75 0.881631
76 0.940687
77 0.954775
78 1.02117
79 1.02859
80 1.02884
81 1.10048
82 1.14811
83 1.16277
84 1.16804
85 1.23832
86 1.25098
87 1.25681
88 1.29004
89 1.49917
90 1.50172
91 1.51686
92 1.52867
93 1.53009
94 1.59187
95 1.62523
96 1.64702
97 1.81715
98 1.82239
99 1.84024
100 1.8815
101 1.91747
102 1.91939
103 1.9799
104 2.02088
105 2.04388
106 2.10013
107 2.10031
108 2.14067
109 2.14976
110 2.15824
111 2.16348
112 2.17818
113 2.21168
114 2.23616
115 2.28614
116 2.43688
117 2.49337
118 2.70684
119 2.75499
120 2.76904
121 2.88851
122 2.90869
123 2.94689
124 2.97248
125 3.06451
126 3.10209
127 3.144
128 3.1456
129 3.3104
130 3.39459
131 3.42933
132 3.48428
133 3.73007
134 4.00273
135 4.34979
136 4.48442
137 4.6746
138 4.70069
139 4.81538
140 4.83232
141 4.92854
142 5.06304
143 5.43591
144 5.55151
145 5.75705
146 6.10378
147 6.11456
148 6.68979
149 6.70044
150 6.75475
151 6.87788
152 7.08304
153 8.01965
154 8.01984
155 8.09262
156 8.29285
157 8.45349
158 8.46226
159 8.4639
160 8.54632
161 8.55644
162 8.95606
163 9.38832
164 10.0007
165 10.0028
166 10.1206
167 10.806
168 11.011
169 11.472
170 11.5305
171 12.0385
172 12.6962
173 14.3902
174 14.9997
175 15.7055
176 15.9982
177 16.3901
178 16.9497
179 16.9939
180 19.0025
181 19.1147
182 19.2394
183 19.9122
184 20.3425
185 21.1908
186 24.0618
187 24.1263
188 24.6955
189 26.226
190 27.2402
191 27.7149
192 27.7618
193 29.5881
194 29.6551
195 30.157
196 32.7199
197 34.8459
198 36.0684
199 36.5287
200 42.4195
201 44.37
202 46.3484
203 52.1025
204 53.7165
205 53.9123
206 62.9406
207 62.974
208 72.3552
209 75.3807
210 78.3925
211 79.881
212 97.5765
213 99.2089
214 102.161
215 115.369
216 120.718
217 146.622
218 153.134
219 157.66
220 159.079
221 245.673
222 253.803
223 306.812
224 311.874
225 314.862
226 356.146
227 362.131
228 371.095
229 443.325
230 547.823
231 551.69
232 592.469
233 650.619
234 690.02
235 792.595
236 1995.88
237 6509.8
238 60000
239 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.012232
1 0.025119
2 0.034443
3 0.036613
4 0.037394
5 0.041695
6 0.066836
7 0.075366
8 0.07615
9 0.089545
10 0.099552
11 0.105051
12 0.106028
13 0.112696
14 0.118141
15 0.118305
16 0.121043
17 0.13029
18 0.132188
19 0.13427
20 0.139819
21 0.146639
22 0.147184
23 0.14763
24 0.157668
25 0.157919
26 0.161225
27 0.167148
28 0.182306
29 0.18288
30 0.193175
31 0.220523
32 0.248029
33 0.248636
34 0.27093
35 0.286611
36 0.311738
37 0.320034
38 0.332823
39 0.360459
40 0.399498
41 0.405165
42 0.430063
43 0.432191
44 0.433746
45 0.44638
46 0.447351
47 0.449277
48 0.453412
49 0.458768
50 0.484654
51 0.486232
52 0.496777
53 0.539375
54 0.544102
55 0.54584
56 0.550519
57 0.573655
58 0.584941
59 0.602919
60 0.638571
61 0.640139
62 0.648934
63 0.675319
64 0.707401
65 0.708941
66 0.71321
67 0.72457
68 0.772385
69 0.780172
70 0.793346
71 0.821361
72 0.835136
73 0.846448
74 0.847069
75 0.855787
76 0.90169
77 0.948725
78 0.974136
79 1.01506
80 1.02083
81 1.09923
82 1.10919
83 1.15632
84 1.16256
85 1.23157
86 1.25224
87 1.27468
88 1.29178
89 1.38756
90 1.45013
91 1.48225
92 1.50849
93 1.56757
94 1.56795
95 1.67226
96 1.7179
97 1.71909
98 1.76523
99 1.79411
100 1.84619
101 1.88933
102 1.90796
103 1.95528
104 1.96143
105 1.98171
106 2.04398
107 2.07949
108 2.08152
109 2.089
110 2.10041
111 2.13346
112 2.17834
113 2.18247
114 2.21726
115 2.22464
116 2.23056
117 2.42564
118 2.44559
119 2.7093
120 2.72232
121 2.73269
122 2.90075
123 3.01337
124 3.0223
125 3.0567
126 3.05908
127 3.20106
128 3.29901
129 3.33753
130 3.34761
131 3.47778
132 3.76764
133 4.17298
134 4.18475
135 4.3583
136 4.48693
137 4.73067
138 4.75359
139 4.78877
140 4.88543
141 5.05243
142 5.06713
143 5.51028
144 5.52601
145 5.71399
146 6.02506
147 6.14992
148 6.29609
149 6.74233
150 7.05864
151 7.22448
152 7.50844
153 8.06833
154 8.27557
155 8.4564
156 8.47296
157 8.48592
158 8.4876
159 8.55836
160 9.02029
161 9.34823
162 9.97265
163 10.067
164 10.6812
165 10.9368
166 11.2756
167 11.5132
168 11.5972
169 11.9702
170 11.9835
171 12.8769
172 13.4125
173 14.0055
174 14.0495
175 14.8789
176 16.0955
177 16.8644
178 17.437
179 18.5912
180 19.2498
181 20.1368
182 20.8054
183 20.8204
184 22.032
185 24.0265
186 24.0598
187 24.7619
188 26.1727
189 27.2222
190 28.4417
191 29.5731
192 29.5851
193 30.06
194 30.1364
195 32.6683
196 35.2627
197 36.2075
198 36.459
199 42.6381
200 44.2146
201 51.9315
202 53.0342
203 53.0735
204 53.9788
205 54.771
206 57.542
207 62.4406
208 71.5289
209 76.5811
210 77.5369
211 78.5727
212 79.876
213 84.9911
214 97.6364
215 98.4685
216 116.418
217 120.861
218 149.63
219 155.647
220 156.785
221 158.85
222 164.196
223 232.372
224 244.789
225 249.614
226 250.734
227 252.888
228 253.71
229 307.153
230 312.617
231 373.464
232 382.227
233 596.805
234 645.565
235 648.455
236 660.119
237 697.377
238 2049.01
239 10055.8
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.012148
1 0.024527
2 0.034702
3 0.03667
4 0.036726
5 0.044138
6 0.066955
7 0.073525
8 0.074331
9 0.088056
10 0.090137
11 0.095331
12 0.101097
13 0.110578
14 0.116332
15 0.119189
16 0.132111
17 0.132272
18 0.139945
19 0.146155
20 0.14766
21 0.147863
22 0.149497
23 0.150488
24 0.15675
25 0.157118
26 0.15888
27 0.160132
28 0.16287
29 0.185002
30 0.198215
31 0.221263
32 0.245924
33 0.250034
34 0.271428
35 0.278435
36 0.310535
37 0.318832
38 0.320435
39 0.347049
40 0.393349
41 0.395471
42 0.397451
43 0.39854
44 0.41959
45 0.434174
46 0.441958
47 0.445017
48 0.449291
49 0.482823
50 0.490121
51 0.515376
52 0.542209
53 0.549215
54 0.559614
55 0.582032
56 0.58672
57 0.597745
58 0.607136
59 0.608716
60 0.631778
61 0.634226
62 0.636387
63 0.685575
64 0.695894
65 0.702313
66 0.713168
67 0.763893
68 0.772796
69 0.773142
70 0.774153
71 0.788616
72 0.795963
73 0.849359
74 0.854969
75 0.878515
76 0.905795
77 0.945492
78 1.02276
79 1.04319
80 1.05319
81 1.07543
82 1.10328
83 1.11333
84 1.15246
85 1.16982
86 1.23663
87 1.2401
88 1.2519
89 1.28396
90 1.36698
91 1.43847
92 1.50092
93 1.50329
94 1.50857
95 1.53623
96 1.54365
97 1.63448
98 1.70802
99 1.77038
100 1.83126
101 1.8744
102 1.9172
103 1.94465
104 2.00245
105 2.00607
106 2.00947
107 2.04842
108 2.05768
109 2.08243
110 2.10545
111 2.13211
112 2.16158
113 2.19733
114 2.26775
115 2.29088
116 2.34652
117 2.43733
118 2.49402
119 2.6536
120 2.70511
121 2.78437
122 2.81884
123 2.8844
124 2.95437
125 2.97558
126 3.05639
127 3.08613
128 3.14847
129 3.15712
130 3.34387
131 3.38412
132 3.40436
133 3.47188
134 3.60354
135 3.9234
136 4.50341
137 4.68415
138 4.76401
139 4.81418
140 4.90046
141 5.00948
142 5.0821
143 5.08569
144 5.30584
145 5.501
146 5.51486
147 5.53742
148 5.70645
149 6.1204
150 6.18044
151 6.22853
152 6.78559
153 6.82519
154 7.0909
155 7.21974
156 7.36765
157 7.97459
158 8.00157
159 8.01076
160 8.26004
161 8.43249
162 8.4848
163 8.53027
164 8.54693
165 8.57447
166 8.88842
167 9.37577
168 9.96586
169 10.0953
170 10.9331
171 11.0726
172 11.2013
173 11.3263
174 11.5272
175 12.1193
176 12.7563
177 14.4665
178 14.9018
179 14.9021
180 15.1453
181 15.8617
182 16.5053
183 16.866
184 16.9708
185 19.0769
186 20.2186
187 20.8621
188 20.9345
189 20.9633
190 24.0347
191 24.2231
192 24.5702
193 26.2552
194 26.9546
195 27.7169
196 29.6625
197 29.8873
198 30.1572
199 32.7169
200 34.8793
201 35.9316
202 36.3519
203 37.2148
204 42.4955
205 44.0759
206 46.1085
207 51.7038
208 52.9088
209 53.6415
210 61.3803
211 62.7997
212 66.7332
213 69.5433
214 78.4608
215 80.5757
216 97.1693
217 97.4736
218 99.0388
219 104.689
220 117.339
221 121.128
222 142.033
223 151.35
224 157.221
225 159.882
226 174.409
227 234.981
228 245.757
229 252.869
230 306.416
231 310.505
232 341.32
233 363.07
234 383.292
235 558.94
236 598.466
237 648.665
238 686.768
239 1027.68
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.015163
1 0.02946
2 0.036169
3 0.040951
4 0.041558
5 0.046369
6 0.069868
7 0.079321
8 0.084648
9 0.094731
10 0.103618
11 0.104478
12 0.107463
13 0.109951
14 0.114979
15 0.121374
16 0.133883
17 0.137792
18 0.140069
19 0.144858
20 0.151722
21 0.153329
22 0.154245
23 0.159897
24 0.161301
25 0.163794
26 0.175563
27 0.176651
28 0.187831
29 0.19703
30 0.201314
31 0.22558
32 0.251549
33 0.253263
34 0.27479
35 0.319448
36 0.342158
37 0.351718
38 0.351831
39 0.358997
40 0.397047
41 0.400579
42 0.404557
43 0.422815
44 0.442589
45 0.443048
46 0.446099
47 0.450304
48 0.458107
49 0.469053
50 0.479066
51 0.488848
52 0.51975
53 0.539643
54 0.550701
55 0.554748
56 0.555377
57 0.583959
58 0.609137
59 0.629363
60 0.636219
61 0.64333
62 0.671958
63 0.683302
64 0.710477
65 0.715824
66 0.733999
67 0.747018
68 0.757777
69 0.771991
70 0.775533
71 0.782878
72 0.813827
73 0.85525
74 0.861499
75 0.928166
76 0.947537
77 0.969332
78 0.972156
79 1.00774
80 1.07567
81 1.10129
82 1.10696
83 1.18187
84 1.20035
85 1.23585
86 1.24513
87 1.24537
88 1.29449
89 1.33228
90 1.36134
91 1.48797
92 1.49311
93 1.49418
94 1.52514
95 1.5254
96 1.53793
97 1.68046
98 1.73019
99 1.7712
100 1.83746
101 1.87694
102 1.8798
103 1.93806
104 2.02133
105 2.02839
106 2.06199
107 2.0939
108 2.11299
109 2.12357
110 2.14307
111 2.1432
112 2.15937
113 2.18531
114 2.22999
115 2.30617
116 2.53947
117 2.5613
118 2.68613
119 2.75533
120 2.87692
121 2.88367
122 2.8947
123 2.95518
124 2.96427
125 3.04846
126 3.05796
127 3.13064
128 3.35297
129 3.3626
130 3.41725
131 3.43838
132 3.55364
133 3.74641
134 3.76959
135 4.07051
136 4.53037
137 4.68953
138 4.78891
139 4.82953
140 4.83544
141 4.86099
142 5.10816
143 5.54122
144 5.60721
145 5.77449
146 6.0282
147 6.06898
148 6.60827
149 6.69627
150 7.08139
151 7.39162
152 7.57422
153 8.01885
154 8.24204
155 8.40843
156 8.42917
157 8.45916
158 8.49135
159 8.54317
160 8.94867
161 9.08471
162 9.35342
163 9.99987
164 10.0438
165 10.742
166 10.9394
167 11.2241
168 11.3236
169 12.176
170 12.5118
171 12.647
172 13.2717
173 13.4496
174 14.094
175 14.1777
176 14.4755
177 14.5591
178 14.9646
179 15.6799
180 16.8697
181 17.476
182 17.548
183 19.1156
184 20.1197
185 20.8434
186 23.6112
187 24
188 24.0544
189 24.6157
190 26.1705
191 27.044
192 27.4591
193 27.5304
194 29.6388
195 29.893
196 30.1341
197 32.7328
198 34.8202
199 35.8287
200 36.4304
201 42.5991
202 44.0498
203 51.5619
204 53.2864
205 53.8974
206 60.2378
207 62.5565
208 65.1804
209 67.1894
210 68.204
211 69.0614
212 77.8048
213 80.1457
214 98.6096
215 98.9143
216 114.755
217 121.551
218 140.004
219 152.077
220 157.562
221 159.239
222 212.943
223 244.799
224 251.582
225 292.722
226 305.807
227 311.694
228 341.84
229 373.881
230 405.271
231 438.498
232 560.015
233 561.844
234 598.55
235 648.97
236 688.561
237 803.13
238 4267.16
239 4602.77
};
\addlegendentry{\textsc{sy+nauty}}
\end{axis}

\end{tikzpicture}


==> results/MIPLIB2017-symmetry-graphs_comp_zoom.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={MIP2017 (zoomed)},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=210, xmax=241,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=20, ymax=130335.98037586,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.010962
1 0.019885
2 0.020643
3 0.027924
4 0.034784
5 0.036812
6 0.04278
7 0.048788
8 0.070773
9 0.072902
10 0.078174
11 0.081539
12 0.086642
13 0.086855
14 0.090092
15 0.103659
16 0.104507
17 0.106727
18 0.111361
19 0.123193
20 0.141048
21 0.14895
22 0.156605
23 0.175677
24 0.178248
25 0.188628
26 0.191991
27 0.203832
28 0.229255
29 0.245857
30 0.248071
31 0.251847
32 0.285815
33 0.298578
34 0.314652
35 0.321249
36 0.321929
37 0.328928
38 0.340165
39 0.343702
40 0.360374
41 0.370118
42 0.417215
43 0.420109
44 0.447656
45 0.454611
46 0.455859
47 0.46278
48 0.462886
49 0.479162
50 0.479611
51 0.488965
52 0.489384
53 0.492726
54 0.542776
55 0.544191
56 0.569276
57 0.569969
58 0.578722
59 0.578731
60 0.589404
61 0.615653
62 0.640442
63 0.664201
64 0.705196
65 0.740053
66 0.746182
67 0.7501
68 0.750949
69 0.752783
70 0.756399
71 0.761107
72 0.79819
73 0.803661
74 0.820704
75 0.83512
76 0.849079
77 0.855654
78 0.90406
79 0.929122
80 0.933414
81 0.94065
82 0.987092
83 1.00583
84 1.0959
85 1.10746
86 1.11671
87 1.12853
88 1.14328
89 1.16058
90 1.16842
91 1.17999
92 1.27439
93 1.35951
94 1.36096
95 1.41249
96 1.44373
97 1.58333
98 1.59369
99 1.60368
100 1.60867
101 1.69175
102 1.7745
103 1.8045
104 1.81523
105 1.83883
106 1.91169
107 1.9176
108 1.94367
109 1.98576
110 2.11116
111 2.12295
112 2.23249
113 2.25383
114 2.32828
115 2.33351
116 2.35392
117 2.36201
118 2.40378
119 2.41182
120 2.45465
121 2.45949
122 2.59831
123 2.61045
124 2.72775
125 2.82024
126 2.87853
127 2.88476
128 2.89849
129 3.10323
130 3.18037
131 3.28706
132 3.51406
133 3.58248
134 3.63209
135 3.82984
136 3.83635
137 4.02384
138 4.34574
139 4.59584
140 4.72058
141 4.89649
142 5.06868
143 5.13
144 5.22535
145 5.40268
146 5.45186
147 5.5144
148 5.69112
149 5.7102
150 5.73454
151 5.76645
152 5.78355
153 5.93716
154 5.98107
155 6.08279
156 6.66847
157 6.84822
158 7.04503
159 7.96994
160 7.98087
161 8.17023
162 8.29134
163 8.45341
164 8.50434
165 8.55534
166 8.64036
167 9.3826
168 10.1539
169 10.2017
170 11.9303
171 11.964
172 12.3771
173 12.9011
174 12.9826
175 13.0048
176 13.4402
177 14.3325
178 14.4481
179 14.5649
180 15.853
181 15.8933
182 16.1028
183 16.1887
184 17.6708
185 19.2766
186 19.44
187 21.0383
188 21.6511
189 21.6625
190 21.9234
191 27.0621
192 27.1452
193 27.2981
194 28.554
195 29.7414
196 30.0457
197 30.3646
198 30.3978
199 30.6389
200 30.9919
201 33.347
202 33.4213
203 38.2411
204 38.6202
205 41.011
206 43.008
207 48.2869
208 49.318
209 50.89
210 52.8608
211 53.0991
212 64.8671
213 70.5123
214 75.8367
215 90.243
216 90.9393
217 99.6807
218 100.428
219 103.828
220 107.349
221 128.448
222 140.401
223 162.622
224 180.314
225 201.515
226 228.957
227 234.5
228 247.609
229 248.793
230 260.687
231 275.852
232 511.544
233 531.155
234 558.637
235 611.684
236 630.512
237 788.461
238 843.76
239 2094.58
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.028715
1 0.058143
2 0.068409
3 0.072934
4 0.073619
5 0.075675
6 0.0801
7 0.086557
8 0.091866
9 0.135163
10 0.176522
11 0.188384
12 0.190344
13 0.205074
14 0.208798
15 0.210409
16 0.212919
17 0.216464
18 0.217754
19 0.228323
20 0.249962
21 0.253003
22 0.258276
23 0.280276
24 0.31159
25 0.340567
26 0.342102
27 0.376271
28 0.39875
29 0.415347
30 0.43885
31 0.495913
32 0.497949
33 0.543573
34 0.544126
35 0.636716
36 0.637039
37 0.67289
38 0.695986
39 0.714383
40 0.721264
41 0.749599
42 0.790711
43 0.805054
44 0.806347
45 0.852639
46 0.860031
47 0.86104
48 0.880148
49 0.881442
50 0.889584
51 0.900754
52 0.91777
53 0.924923
54 0.937938
55 0.972143
56 1.0112
57 1.02939
58 1.07878
59 1.08278
60 1.1116
61 1.16061
62 1.16705
63 1.17077
64 1.21262
65 1.24612
66 1.24681
67 1.29726
68 1.3715
69 1.40005
70 1.44557
71 1.45562
72 1.47305
73 1.47373
74 1.55644
75 1.56127
76 1.61746
77 1.65872
78 1.83611
79 1.88506
80 1.9064
81 2.00533
82 2.09447
83 2.28533
84 2.34077
85 2.38454
86 2.39056
87 2.43939
88 2.55212
89 2.59885
90 2.66769
91 2.67479
92 2.7224
93 2.83713
94 3.12569
95 3.18218
96 3.20159
97 3.24051
98 3.33335
99 3.40875
100 3.60142
101 3.73259
102 3.84839
103 3.85895
104 3.88553
105 3.89187
106 3.96766
107 4.48632
108 4.54484
109 4.63622
110 4.6515
111 4.71838
112 4.78753
113 4.91725
114 4.93073
115 5.05475
116 5.1334
117 5.21347
118 5.26917
119 5.33292
120 5.38451
121 5.38558
122 5.57882
123 5.6145
124 5.70648
125 5.76792
126 5.84871
127 5.96217
128 5.99756
129 6.20991
130 7.6942
131 7.77493
132 8.20578
133 8.33665
134 8.36938
135 8.49061
136 8.76209
137 8.78247
138 9.01178
139 9.68135
140 9.74195
141 9.76205
142 10.1536
143 10.204
144 10.4869
145 11.0854
146 11.581
147 11.5835
148 12.1602
149 12.2313
150 12.3531
151 12.6269
152 12.8549
153 14.3106
154 15.6176
155 15.6821
156 17.8253
157 18.047
158 18.9041
159 21.2033
160 22.1192
161 22.2253
162 22.2285
163 23.1989
164 23.9942
165 24.2731
166 26.9669
167 27.5551
168 28.6217
169 29.5608
170 32.1305
171 32.5745
172 33.4011
173 36.1057
174 39.7015
175 39.949
176 42.3903
177 45.4088
178 45.9708
179 46.9993
180 47.2952
181 47.8422
182 49.9181
183 51.0612
184 52.7576
185 53.4112
186 61.1298
187 61.7693
188 66.8711
189 67.152
190 67.3254
191 86.8374
192 98.6272
193 99.7259
194 102.039
195 102.14
196 118.062
197 128.75
198 129.597
199 162.478
200 205.466
201 210.955
202 223.337
203 258.61
204 261.495
205 270.073
206 270.549
207 278.721
208 306.452
209 336.562
210 374.67
211 408.389
212 416.189
213 421.499
214 487.185
215 758.525
216 1007.89
217 1412.63
218 1671.52
219 1852.04
220 2118.09
221 2303.36
222 3438.46
223 3878.2
224 4630.85
225 5100.5
226 5307.11
227 16488
228 60000
229 60000
230 60000
231 60000
232 60000
233 60000
234 60000
235 60000
236 60000
237 60000
238 60000
239 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.018422
1 0.030038
2 0.043013
3 0.043541
4 0.045144
5 0.049174
6 0.07821
7 0.082959
8 0.086823
9 0.106015
10 0.108415
11 0.116335
12 0.119272
13 0.123349
14 0.133269
15 0.141594
16 0.151089
17 0.151129
18 0.154653
19 0.163921
20 0.170452
21 0.172681
22 0.174129
23 0.177402
24 0.187064
25 0.203252
26 0.241037
27 0.265633
28 0.268668
29 0.268847
30 0.27378
31 0.279871
32 0.321772
33 0.32266
34 0.327659
35 0.330557
36 0.331711
37 0.333856
38 0.348591
39 0.348659
40 0.384333
41 0.394181
42 0.413548
43 0.416502
44 0.440384
45 0.45849
46 0.470253
47 0.478757
48 0.483488
49 0.493486
50 0.495991
51 0.512836
52 0.572867
53 0.576418
54 0.584637
55 0.59934
56 0.600614
57 0.639701
58 0.644076
59 0.647145
60 0.668782
61 0.671131
62 0.685823
63 0.722618
64 0.723469
65 0.77009
66 0.799501
67 0.799908
68 0.814557
69 0.828065
70 0.829437
71 0.835716
72 0.843603
73 0.880582
74 0.888832
75 0.892576
76 0.929067
77 0.93728
78 1.01379
79 1.05952
80 1.07774
81 1.14042
82 1.15714
83 1.16141
84 1.22104
85 1.24419
86 1.27248
87 1.42803
88 1.44132
89 1.53117
90 1.54382
91 1.55805
92 1.57607
93 1.61852
94 1.68225
95 1.72433
96 1.7485
97 1.80075
98 1.82292
99 1.84388
100 1.89859
101 1.96939
102 2.02315
103 2.03551
104 2.06928
105 2.12448
106 2.14474
107 2.14732
108 2.1576
109 2.1705
110 2.17055
111 2.17338
112 2.28483
113 2.28612
114 2.32025
115 2.33221
116 2.47523
117 2.54729
118 2.69996
119 2.75247
120 2.75301
121 2.75337
122 2.98657
123 2.9969
124 3.05152
125 3.11203
126 3.11372
127 3.19326
128 3.34314
129 3.46329
130 3.50029
131 3.77865
132 3.95025
133 4.18561
134 4.82424
135 4.89236
136 4.94629
137 5.05611
138 5.37421
139 5.38276
140 5.44286
141 5.45195
142 5.52063
143 5.56961
144 5.91366
145 5.93405
146 5.99669
147 6.17874
148 6.32773
149 6.45016
150 6.92401
151 6.95174
152 7.26241
153 7.54106
154 7.8884
155 8.05689
156 8.31651
157 8.51009
158 8.8702
159 9.2222
160 9.22619
161 9.35998
162 9.36984
163 9.43336
164 10.144
165 10.1621
166 10.5866
167 10.8734
168 11.3844
169 11.3886
170 11.7312
171 11.7567
172 12.2963
173 12.522
174 13.4919
175 14.1589
176 14.495
177 14.8612
178 15.6685
179 16.9463
180 17.2578
181 17.527
182 17.8128
183 17.8607
184 18.0107
185 21.7222
186 22.3518
187 24.3072
188 25.6277
189 25.8758
190 27.083
191 29.3699
192 29.4414
193 30.8891
194 31.0451
195 31.3784
196 31.8044
197 33.6318
198 35.4686
199 35.8388
200 36.4523
201 37.7631
202 40.0438
203 44.9721
204 45.9664
205 49.9799
206 56.8108
207 57.6989
208 59.1749
209 62.2852
210 68.215
211 68.5364
212 84.1407
213 85.5355
214 85.7652
215 87.2211
216 96.8226
217 108.332
218 111.876
219 123.544
220 130.421
221 154.738
222 156.808
223 172.055
224 182.754
225 213.032
226 242.82
227 253.846
228 260.944
229 297.306
230 328.467
231 333.037
232 335.709
233 360.536
234 377.153
235 476.199
236 533.816
237 659.218
238 662.707
239 760.36
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.018121
1 0.029965
2 0.039376
3 0.042025
4 0.044867
5 0.048828
6 0.079899
7 0.080894
8 0.080948
9 0.100629
10 0.105909
11 0.106921
12 0.112476
13 0.112654
14 0.118519
15 0.125402
16 0.125816
17 0.140761
18 0.145697
19 0.149328
20 0.150646
21 0.156127
22 0.159407
23 0.166187
24 0.166255
25 0.166481
26 0.169493
27 0.178032
28 0.194417
29 0.215986
30 0.221361
31 0.232716
32 0.247148
33 0.258132
34 0.259115
35 0.27306
36 0.313153
37 0.32134
38 0.340071
39 0.340365
40 0.366324
41 0.369599
42 0.404092
43 0.425747
44 0.434112
45 0.44787
46 0.450616
47 0.461833
48 0.467476
49 0.474675
50 0.524302
51 0.544585
52 0.557814
53 0.558796
54 0.566809
55 0.581289
56 0.610032
57 0.619066
58 0.627217
59 0.633246
60 0.638872
61 0.644993
62 0.687467
63 0.699252
64 0.704268
65 0.729374
66 0.739171
67 0.766503
68 0.770415
69 0.771149
70 0.775361
71 0.783333
72 0.849615
73 0.856147
74 0.879841
75 0.908049
76 0.926869
77 0.965442
78 1.05115
79 1.06527
80 1.10003
81 1.13316
82 1.15187
83 1.18589
84 1.19954
85 1.25552
86 1.32934
87 1.4212
88 1.47316
89 1.53139
90 1.55856
91 1.55865
92 1.5851
93 1.61652
94 1.63748
95 1.68782
96 1.73355
97 1.77677
98 1.89907
99 1.9025
100 1.90803
101 1.95812
102 2.05168
103 2.09407
104 2.10854
105 2.13406
106 2.14774
107 2.16968
108 2.16972
109 2.19778
110 2.23418
111 2.24657
112 2.27568
113 2.31234
114 2.33383
115 2.47582
116 2.48798
117 2.59391
118 2.71868
119 2.77924
120 2.7939
121 2.96277
122 3.02305
123 3.02373
124 3.02527
125 3.16216
126 3.30013
127 3.31488
128 3.3208
129 3.45529
130 3.48069
131 3.51843
132 3.59451
133 4.13949
134 4.20737
135 4.54342
136 4.82265
137 4.8896
138 4.94866
139 5.02662
140 5.12856
141 5.3655
142 5.48132
143 5.48681
144 5.61066
145 6.00885
146 6.17522
147 6.18503
148 6.91843
149 7.01533
150 7.03862
151 7.23087
152 7.25443
153 7.77227
154 8.12931
155 8.28189
156 8.39765
157 8.58099
158 8.75919
159 8.89552
160 8.93142
161 8.96563
162 9.64698
163 9.90211
164 10.2532
165 10.5924
166 11.5089
167 11.5896
168 11.8513
169 12.3295
170 12.7215
171 13.3247
172 13.6277
173 14.9166
174 15.5841
175 16.1911
176 17.0378
177 17.1777
178 17.238
179 17.379
180 17.8345
181 19.3658
182 19.7186
183 19.9611
184 20.664
185 21.6306
186 23.9638
187 24.5916
188 24.6691
189 25.5288
190 29.0038
191 29.482
192 29.6938
193 29.839
194 30.3757
195 31.7573
196 31.9466
197 35.1041
198 36.6318
199 36.762
200 37.0952
201 44.4617
202 47.2198
203 56.2545
204 56.3605
205 57.0564
206 61.4885
207 67.7405
208 69.6097
209 75.7608
210 82.1646
211 83.5809
212 86.5878
213 89.3677
214 104.43
215 106.324
216 115.05
217 121.355
218 125.623
219 151.961
220 156.276
221 169.981
222 179.686
223 253.235
224 265.109
225 327.365
226 361.62
227 370.35
228 374.472
229 413.189
230 466.612
231 576.142
232 644.285
233 659.167
234 749.03
235 755.124
236 2138.93
237 7115.56
238 13281.2
239 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.011749
1 0.025222
2 0.032499
3 0.036951
4 0.038435
5 0.041766
6 0.069213
7 0.075961
8 0.076043
9 0.081382
10 0.094333
11 0.099038
12 0.106324
13 0.106978
14 0.10793
15 0.112766
16 0.120809
17 0.132273
18 0.135965
19 0.140748
20 0.146154
21 0.14898
22 0.150032
23 0.157559
24 0.157974
25 0.161363
26 0.163398
27 0.163785
28 0.186638
29 0.188071
30 0.203597
31 0.222982
32 0.241967
33 0.252256
34 0.254499
35 0.267997
36 0.319539
37 0.334527
38 0.337532
39 0.350878
40 0.363307
41 0.370078
42 0.3944
43 0.395622
44 0.415321
45 0.432344
46 0.452383
47 0.454184
48 0.461791
49 0.462059
50 0.496573
51 0.529869
52 0.553102
53 0.556698
54 0.55872
55 0.57212
56 0.602915
57 0.620722
58 0.633316
59 0.639114
60 0.645795
61 0.652269
62 0.659351
63 0.673228
64 0.697189
65 0.724783
66 0.733578
67 0.761435
68 0.769978
69 0.772895
70 0.779088
71 0.786058
72 0.855034
73 0.876458
74 0.879332
75 0.88953
76 0.894785
77 0.927865
78 1.02707
79 1.03988
80 1.05361
81 1.12844
82 1.13106
83 1.17729
84 1.20268
85 1.23089
86 1.2947
87 1.31594
88 1.33016
89 1.38056
90 1.52641
91 1.54798
92 1.56122
93 1.57884
94 1.62675
95 1.67593
96 1.8017
97 1.80527
98 1.87036
99 1.87038
100 1.88539
101 1.9682
102 1.97555
103 2.00281
104 2.03394
105 2.10823
106 2.11347
107 2.12896
108 2.13492
109 2.14473
110 2.15955
111 2.20056
112 2.222
113 2.24245
114 2.25462
115 2.2626
116 2.48894
117 2.50223
118 2.65035
119 2.74577
120 2.74668
121 2.79835
122 2.91732
123 2.94178
124 2.97533
125 2.99622
126 3.15029
127 3.20303
128 3.33617
129 3.40979
130 3.44898
131 3.62126
132 3.98401
133 4.27468
134 4.49019
135 4.77362
136 4.83407
137 4.90341
138 4.90395
139 5.03981
140 5.15254
141 5.24498
142 5.24777
143 5.52133
144 5.55221
145 6.16998
146 6.17388
147 6.2969
148 6.98016
149 6.98274
150 7.24764
151 7.46292
152 7.8013
153 8.17267
154 8.44274
155 8.59827
156 8.6487
157 8.65783
158 8.81879
159 8.83015
160 9.85429
161 10.0813
162 10.1267
163 10.8687
164 11.109
165 11.407
166 11.7869
167 12.28
168 12.6343
169 13.1625
170 13.5206
171 14.4813
172 14.6101
173 14.8208
174 15.4144
175 16.8257
176 17.2831
177 17.3018
178 17.8457
179 19.4089
180 19.4145
181 19.7036
182 20.551
183 22.706
184 23.7079
185 24.0569
186 24.3309
187 25.3161
188 28.7336
189 29.7596
190 30.0569
191 30.8716
192 31.0743
193 31.1481
194 31.8415
195 34.7584
196 36.46
197 36.6838
198 36.9286
199 44.7776
200 45.5699
201 54.8341
202 56.8447
203 57.1019
204 57.3489
205 57.8486
206 61.5262
207 67.8787
208 74.5009
209 82.2352
210 82.6661
211 82.7457
212 89.4127
213 93.3974
214 104.887
215 110.474
216 122.398
217 126.073
218 153.386
219 158.935
220 169.759
221 174.627
222 175.824
223 248.12
224 255.473
225 256.211
226 258.878
227 267.666
228 275.847
229 327.219
230 356.855
231 369.05
232 395.307
233 537.319
234 639.19
235 658.858
236 703.067
237 751.205
238 2065.04
239 10993
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.011583
1 0.024491
2 0.03618
3 0.037295
4 0.043488
5 0.048474
6 0.068544
7 0.069018
8 0.076584
9 0.078788
10 0.087318
11 0.091956
12 0.101061
13 0.107591
14 0.107615
15 0.118798
16 0.119426
17 0.120028
18 0.129127
19 0.133488
20 0.143617
21 0.143748
22 0.151158
23 0.152406
24 0.158957
25 0.161643
26 0.162548
27 0.16282
28 0.186802
29 0.18761
30 0.198654
31 0.223442
32 0.241665
33 0.24957
34 0.253581
35 0.268257
36 0.314549
37 0.322175
38 0.334472
39 0.336582
40 0.354286
41 0.364745
42 0.397133
43 0.402115
44 0.417235
45 0.422416
46 0.448613
47 0.449719
48 0.465124
49 0.470466
50 0.489095
51 0.491571
52 0.546676
53 0.553657
54 0.557207
55 0.566533
56 0.588267
57 0.629184
58 0.629771
59 0.630867
60 0.63663
61 0.651857
62 0.662557
63 0.665225
64 0.698709
65 0.715977
66 0.733385
67 0.763708
68 0.764552
69 0.781925
70 0.787992
71 0.794365
72 0.831315
73 0.854836
74 0.866394
75 0.880286
76 0.958594
77 0.96022
78 0.991828
79 1.01383
80 1.08887
81 1.13009
82 1.13425
83 1.16912
84 1.19997
85 1.20333
86 1.21872
87 1.22039
88 1.32786
89 1.36451
90 1.5194
91 1.54065
92 1.54117
93 1.61339
94 1.67431
95 1.67602
96 1.70792
97 1.75508
98 1.77629
99 1.83902
100 1.90199
101 1.94752
102 1.97241
103 2.02995
104 2.04795
105 2.05615
106 2.07991
107 2.12047
108 2.16503
109 2.17009
110 2.17218
111 2.19656
112 2.23624
113 2.31139
114 2.34114
115 2.44032
116 2.44038
117 2.47804
118 2.49302
119 2.72783
120 2.78221
121 2.87237
122 2.98301
123 2.99584
124 3.01794
125 3.03724
126 3.03875
127 3.20179
128 3.22306
129 3.29355
130 3.39869
131 3.4948
132 3.56889
133 3.8921
134 3.90203
135 4.02509
136 4.79918
137 4.92529
138 4.92859
139 4.96587
140 5.13729
141 5.20427
142 5.30141
143 5.43981
144 5.50376
145 5.52577
146 5.54133
147 5.793
148 6.20313
149 6.20782
150 6.38239
151 6.67266
152 6.98235
153 7.14742
154 7.15569
155 7.55702
156 7.95842
157 7.98939
158 8.11977
159 8.54996
160 8.55672
161 8.59039
162 8.65092
163 8.71654
164 8.90729
165 9.68738
166 10.015
167 10.1849
168 10.675
169 10.8617
170 11.2196
171 11.4908
172 11.8291
173 12.2377
174 12.6845
175 13.0988
176 14.8775
177 15.4609
178 15.7894
179 15.8357
180 16.9466
181 16.9505
182 17.1889
183 17.2562
184 17.8243
185 19.5163
186 20.5572
187 21.3742
188 22.0918
189 23.7352
190 23.9747
191 24.3824
192 26.0481
193 28.4263
194 30.0906
195 30.2773
196 30.853
197 32.1023
198 34.8331
199 34.8684
200 36.552
201 36.5926
202 36.7464
203 44.6715
204 45.2583
205 46.2377
206 55.8231
207 56.3421
208 58.1911
209 62.0993
210 65.6099
211 70.5326
212 71.7313
213 83.6339
214 83.7782
215 85.5833
216 88.8312
217 101.311
218 104.619
219 109.654
220 124.061
221 126.025
222 152.138
223 152.896
224 170.1
225 187.435
226 188.656
227 253.068
228 253.254
229 265.702
230 327.378
231 336.995
232 355.36
233 369.681
234 488.902
235 643.829
236 659.707
237 687.448
238 759.996
239 1136.54
};
\addlegendentry{\textsc{sy+saucy}}
\end{axis}

\end{tikzpicture}


==> results/MIPLIB2017-symmetry-graphs_comp_zoom1.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{MIP2017 (zoomed)}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=210, xmax=241,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=20, ymax=130335.98037586,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.011022
1 0.019966
2 0.020726
3 0.027922
4 0.034234
5 0.040977
6 0.048888
7 0.051273
8 0.071709
9 0.072211
10 0.079826
11 0.083054
12 0.085398
13 0.08906
14 0.091795
15 0.102016
16 0.10238
17 0.10518
18 0.124683
19 0.125153
20 0.139154
21 0.149279
22 0.156314
23 0.174942
24 0.175004
25 0.178074
26 0.179181
27 0.192371
28 0.206951
29 0.215607
30 0.248014
31 0.252333
32 0.28842
33 0.299227
34 0.312609
35 0.314823
36 0.3185
37 0.323412
38 0.330148
39 0.334385
40 0.339428
41 0.36827
42 0.399978
43 0.414199
44 0.421901
45 0.447128
46 0.453313
47 0.473209
48 0.479487
49 0.480146
50 0.48015
51 0.487378
52 0.498648
53 0.509977
54 0.540266
55 0.550039
56 0.555468
57 0.569723
58 0.569792
59 0.583866
60 0.587366
61 0.588625
62 0.658208
63 0.683138
64 0.705849
65 0.713307
66 0.713573
67 0.737738
68 0.755608
69 0.76196
70 0.78161
71 0.787137
72 0.794497
73 0.795749
74 0.81708
75 0.818187
76 0.826822
77 0.835451
78 0.851904
79 0.884852
80 0.885423
81 0.924684
82 0.970872
83 1.02669
84 1.05116
85 1.09425
86 1.10507
87 1.13648
88 1.16595
89 1.18012
90 1.19192
91 1.20957
92 1.25415
93 1.32991
94 1.34741
95 1.36897
96 1.49854
97 1.58513
98 1.61184
99 1.62787
100 1.64426
101 1.67405
102 1.74876
103 1.7691
104 1.7928
105 1.80165
106 1.90715
107 1.91317
108 2.009
109 2.08497
110 2.09314
111 2.13613
112 2.17719
113 2.25429
114 2.31032
115 2.33677
116 2.34219
117 2.39136
118 2.39222
119 2.39973
120 2.40526
121 2.41233
122 2.50392
123 2.52671
124 2.61811
125 2.86974
126 2.87688
127 2.89978
128 2.92156
129 3.08341
130 3.13106
131 3.3021
132 3.43457
133 3.43534
134 3.70421
135 3.80324
136 3.85331
137 3.95096
138 4.2495
139 4.54587
140 4.60689
141 4.68159
142 4.87568
143 4.91645
144 5.05195
145 5.09378
146 5.42681
147 5.48367
148 5.50676
149 5.52226
150 5.5225
151 5.58739
152 5.8135
153 5.84341
154 5.86783
155 5.92546
156 6.23974
157 6.78858
158 6.8135
159 7.67869
160 7.84996
161 7.94384
162 8.1784
163 8.29286
164 8.32594
165 8.46956
166 8.60002
167 8.67752
168 9.25403
169 9.88102
170 10.0391
171 11.3488
172 11.4701
173 11.8528
174 12.3799
175 12.6542
176 12.8448
177 13.2727
178 14.1852
179 14.1945
180 15.0138
181 15.0567
182 15.5012
183 15.7945
184 17.4673
185 17.8369
186 19.456
187 20.4121
188 21.1462
189 21.5399
190 21.7677
191 22.2947
192 26.3949
193 27.5691
194 27.7152
195 28.3671
196 29.1549
197 29.3395
198 29.7841
199 31.2754
200 31.5148
201 31.9916
202 33.0864
203 37.6502
204 39.3807
205 39.4315
206 42.859
207 46.5876
208 48.0717
209 50.1955
210 50.5309
211 51.5078
212 61.7221
213 67.9844
214 75.2854
215 90.0782
216 90.5027
217 93.1774
218 97.8231
219 99.9254
220 104.87
221 124.429
222 139.079
223 156.032
224 178.383
225 194.669
226 219.158
227 227.74
228 233.969
229 238.738
230 255.252
231 262.519
232 473.094
233 504.449
234 545.698
235 596.408
236 612.691
237 781.287
238 846.566
239 2117.36
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.031363
1 0.062009
2 0.069786
3 0.074208
4 0.077047
5 0.077747
6 0.08131
7 0.087177
8 0.089813
9 0.13554
10 0.174095
11 0.184626
12 0.186971
13 0.200047
14 0.203413
15 0.204636
16 0.204842
17 0.210187
18 0.214535
19 0.247276
20 0.254892
21 0.264954
22 0.278588
23 0.306425
24 0.311204
25 0.333778
26 0.341756
27 0.387217
28 0.44858
29 0.453398
30 0.477044
31 0.504178
32 0.511713
33 0.514566
34 0.545358
35 0.625611
36 0.635853
37 0.689442
38 0.69027
39 0.691498
40 0.705858
41 0.744884
42 0.754972
43 0.781721
44 0.799281
45 0.808598
46 0.8173
47 0.826448
48 0.852278
49 0.854002
50 0.871374
51 0.876658
52 0.89394
53 0.903153
54 0.930337
55 0.95609
56 0.958687
57 0.995883
58 1.01068
59 1.06644
60 1.0982
61 1.1415
62 1.14959
63 1.16431
64 1.168
65 1.21819
66 1.2906
67 1.30636
68 1.30716
69 1.36467
70 1.40593
71 1.43013
72 1.44076
73 1.48692
74 1.57051
75 1.62983
76 1.63732
77 1.64768
78 1.74788
79 1.77916
80 1.82286
81 1.90062
82 1.9975
83 2.26351
84 2.33856
85 2.34115
86 2.3768
87 2.42222
88 2.45855
89 2.53384
90 2.54872
91 2.65125
92 2.66482
93 2.99402
94 3.01993
95 3.13642
96 3.15935
97 3.16438
98 3.20777
99 3.50331
100 3.61412
101 3.6436
102 3.64663
103 3.67205
104 3.76613
105 3.81813
106 3.90313
107 4.36194
108 4.44887
109 4.56607
110 4.56644
111 4.57696
112 4.6088
113 4.61142
114 4.79744
115 4.85127
116 4.91862
117 5.12244
118 5.12521
119 5.13398
120 5.15037
121 5.24709
122 5.2956
123 5.32957
124 5.53007
125 5.59138
126 5.70825
127 5.87562
128 6.04497
129 6.24711
130 7.16607
131 7.50173
132 8.13243
133 8.14131
134 8.191
135 8.19921
136 8.38509
137 8.44159
138 8.54237
139 9.1542
140 9.4107
141 9.515
142 9.72209
143 9.78198
144 9.9778
145 11.0019
146 11.0403
147 11.3545
148 11.5806
149 11.5988
150 11.9381
151 12.0339
152 12.7793
153 12.8115
154 15.5281
155 15.719
156 16.1049
157 16.8464
158 17.7864
159 18.1533
160 20.2659
161 20.9729
162 21.129
163 21.8553
164 22.778
165 23.0626
166 24.514
167 26.4221
168 27.1323
169 27.4081
170 27.8997
171 29.5017
172 31.7735
173 32.2107
174 37.548
175 39.1618
176 40.4608
177 41.8404
178 43.6526
179 45.2118
180 45.5155
181 45.5721
182 48.6219
183 49.0129
184 49.9014
185 52.8555
186 59.2684
187 59.7076
188 61.2735
189 65.1064
190 66.3769
191 84.05
192 94.74
193 98.3303
194 99.1467
195 100.592
196 115.567
197 122.53
198 124.773
199 147.245
200 199.284
201 200.33
202 209.145
203 234.693
204 252.23
205 252.903
206 265.476
207 271.362
208 292.916
209 310.742
210 350.688
211 386.278
212 389.25
213 410.975
214 470.767
215 722.676
216 999.192
217 1395.88
218 1603.72
219 1731.83
220 2044.27
221 2059.02
222 3149.63
223 3476.34
224 4404.32
225 4723.74
226 4920.02
227 15277.1
228 60000
229 60000
230 60000
231 60000
232 60000
233 60000
234 60000
235 60000
236 60000
237 60000
238 60000
239 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.018179
1 0.02824
2 0.041524
3 0.043208
4 0.044698
5 0.049812
6 0.076973
7 0.081622
8 0.10795
9 0.111781
10 0.117829
11 0.127001
12 0.130172
13 0.141696
14 0.142226
15 0.143615
16 0.152421
17 0.159589
18 0.167379
19 0.171756
20 0.199178
21 0.231433
22 0.234899
23 0.258375
24 0.269395
25 0.279338
26 0.334151
27 0.335699
28 0.335741
29 0.354143
30 0.372819
31 0.41076
32 0.414654
33 0.419243
34 0.426081
35 0.429661
36 0.447045
37 0.467175
38 0.471689
39 0.473143
40 0.476725
41 0.486863
42 0.491061
43 0.505835
44 0.506351
45 0.556177
46 0.590653
47 0.599256
48 0.601506
49 0.613631
50 0.622579
51 0.628448
52 0.642737
53 0.649191
54 0.650048
55 0.694539
56 0.702409
57 0.779499
58 0.793627
59 0.823205
60 0.82607
61 0.837112
62 0.874284
63 0.879897
64 0.901444
65 0.913731
66 0.927216
67 0.930967
68 0.983747
69 0.989845
70 0.99219
71 0.999326
72 1.0202
73 1.03198
74 1.06823
75 1.07507
76 1.07979
77 1.11509
78 1.12263
79 1.12496
80 1.1332
81 1.15753
82 1.16149
83 1.21616
84 1.22287
85 1.30916
86 1.36276
87 1.50295
88 1.51894
89 1.58382
90 1.63782
91 1.66336
92 1.66934
93 1.81123
94 1.81153
95 1.87536
96 1.8994
97 1.92266
98 1.92517
99 1.95995
100 1.96299
101 1.99227
102 2.00344
103 2.01142
104 2.08823
105 2.10571
106 2.10619
107 2.14136
108 2.14732
109 2.14783
110 2.15701
111 2.17458
112 2.26811
113 2.27074
114 2.56056
115 2.56349
116 2.72733
117 2.74552
118 2.84351
119 2.91092
120 2.96163
121 3.02727
122 3.11116
123 3.12586
124 3.14769
125 3.30025
126 3.32645
127 3.41092
128 3.41462
129 3.48162
130 3.68022
131 4.01729
132 4.21218
133 4.30007
134 4.76353
135 4.79488
136 4.80314
137 4.82752
138 5.11194
139 5.14475
140 5.39309
141 5.54144
142 5.77766
143 5.80516
144 6.07962
145 6.21856
146 6.28686
147 6.40708
148 6.43679
149 6.65452
150 6.73958
151 6.98929
152 7.50417
153 7.63975
154 7.87973
155 8.24377
156 8.46652
157 8.47351
158 9.05414
159 9.24519
160 9.27379
161 9.36911
162 9.45021
163 9.58172
164 9.64285
165 10.0716
166 10.5609
167 10.7877
168 11.3239
169 11.8285
170 11.9007
171 11.9065
172 12.0858
173 12.6333
174 12.8026
175 13.1381
176 13.535
177 13.8069
178 14.3379
179 15.0438
180 16.5529
181 16.7892
182 17.1557
183 17.2033
184 17.8751
185 19.5629
186 21.3633
187 22.0102
188 25.549
189 25.6478
190 26.2305
191 27.6881
192 27.816
193 28.8904
194 29.8216
195 30.0861
196 30.5183
197 30.5866
198 32.5237
199 34.4837
200 36.317
201 36.4871
202 38.5854
203 43.8849
204 44.9029
205 51.4665
206 53.8899
207 54.9668
208 55.6806
209 63.6223
210 66.3551
211 71.6448
212 78.369
213 82.2048
214 83.282
215 83.9999
216 100.917
217 102.593
218 116.71
219 125.193
220 146.269
221 153.29
222 157.129
223 159.178
224 160.78
225 212.017
226 221.85
227 243.173
228 246.008
229 253.098
230 278.158
231 312.68
232 314.552
233 325.57
234 345.218
235 363.114
236 543.122
237 616.839
238 650.272
239 693.32
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.018076
1 0.030033
2 0.040385
3 0.042946
4 0.044123
5 0.049441
6 0.071908
7 0.080676
8 0.094697
9 0.105362
10 0.113792
11 0.118363
12 0.124968
13 0.128235
14 0.134832
15 0.13584
16 0.13669
17 0.146284
18 0.151494
19 0.151567
20 0.155313
21 0.160551
22 0.164795
23 0.16529
24 0.168044
25 0.181257
26 0.181831
27 0.190528
28 0.192219
29 0.204473
30 0.211741
31 0.230258
32 0.254302
33 0.257976
34 0.280517
35 0.290035
36 0.327638
37 0.35474
38 0.35885
39 0.361478
40 0.361661
41 0.398855
42 0.401933
43 0.405312
44 0.423672
45 0.445789
46 0.447743
47 0.451282
48 0.462788
49 0.467066
50 0.513756
51 0.519809
52 0.543724
53 0.544749
54 0.549304
55 0.550506
56 0.588441
57 0.610945
58 0.62164
59 0.631308
60 0.645892
61 0.676156
62 0.685707
63 0.693458
64 0.712991
65 0.718778
66 0.73552
67 0.739028
68 0.753405
69 0.777702
70 0.784014
71 0.796514
72 0.846676
73 0.849012
74 0.855492
75 0.881631
76 0.940687
77 0.954775
78 1.02117
79 1.02859
80 1.02884
81 1.10048
82 1.14811
83 1.16277
84 1.16804
85 1.23832
86 1.25098
87 1.25681
88 1.29004
89 1.49917
90 1.50172
91 1.51686
92 1.52867
93 1.53009
94 1.59187
95 1.62523
96 1.64702
97 1.81715
98 1.82239
99 1.84024
100 1.8815
101 1.91747
102 1.91939
103 1.9799
104 2.02088
105 2.04388
106 2.10013
107 2.10031
108 2.14067
109 2.14976
110 2.15824
111 2.16348
112 2.17818
113 2.21168
114 2.23616
115 2.28614
116 2.43688
117 2.49337
118 2.70684
119 2.75499
120 2.76904
121 2.88851
122 2.90869
123 2.94689
124 2.97248
125 3.06451
126 3.10209
127 3.144
128 3.1456
129 3.3104
130 3.39459
131 3.42933
132 3.48428
133 3.73007
134 4.00273
135 4.34979
136 4.48442
137 4.6746
138 4.70069
139 4.81538
140 4.83232
141 4.92854
142 5.06304
143 5.43591
144 5.55151
145 5.75705
146 6.10378
147 6.11456
148 6.68979
149 6.70044
150 6.75475
151 6.87788
152 7.08304
153 8.01965
154 8.01984
155 8.09262
156 8.29285
157 8.45349
158 8.46226
159 8.4639
160 8.54632
161 8.55644
162 8.95606
163 9.38832
164 10.0007
165 10.0028
166 10.1206
167 10.806
168 11.011
169 11.472
170 11.5305
171 12.0385
172 12.6962
173 14.3902
174 14.9997
175 15.7055
176 15.9982
177 16.3901
178 16.9497
179 16.9939
180 19.0025
181 19.1147
182 19.2394
183 19.9122
184 20.3425
185 21.1908
186 24.0618
187 24.1263
188 24.6955
189 26.226
190 27.2402
191 27.7149
192 27.7618
193 29.5881
194 29.6551
195 30.157
196 32.7199
197 34.8459
198 36.0684
199 36.5287
200 42.4195
201 44.37
202 46.3484
203 52.1025
204 53.7165
205 53.9123
206 62.9406
207 62.974
208 72.3552
209 75.3807
210 78.3925
211 79.881
212 97.5765
213 99.2089
214 102.161
215 115.369
216 120.718
217 146.622
218 153.134
219 157.66
220 159.079
221 245.673
222 253.803
223 306.812
224 311.874
225 314.862
226 356.146
227 362.131
228 371.095
229 443.325
230 547.823
231 551.69
232 592.469
233 650.619
234 690.02
235 792.595
236 1995.88
237 6509.8
238 60000
239 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.012232
1 0.025119
2 0.034443
3 0.036613
4 0.037394
5 0.041695
6 0.066836
7 0.075366
8 0.07615
9 0.089545
10 0.099552
11 0.105051
12 0.106028
13 0.112696
14 0.118141
15 0.118305
16 0.121043
17 0.13029
18 0.132188
19 0.13427
20 0.139819
21 0.146639
22 0.147184
23 0.14763
24 0.157668
25 0.157919
26 0.161225
27 0.167148
28 0.182306
29 0.18288
30 0.193175
31 0.220523
32 0.248029
33 0.248636
34 0.27093
35 0.286611
36 0.311738
37 0.320034
38 0.332823
39 0.360459
40 0.399498
41 0.405165
42 0.430063
43 0.432191
44 0.433746
45 0.44638
46 0.447351
47 0.449277
48 0.453412
49 0.458768
50 0.484654
51 0.486232
52 0.496777
53 0.539375
54 0.544102
55 0.54584
56 0.550519
57 0.573655
58 0.584941
59 0.602919
60 0.638571
61 0.640139
62 0.648934
63 0.675319
64 0.707401
65 0.708941
66 0.71321
67 0.72457
68 0.772385
69 0.780172
70 0.793346
71 0.821361
72 0.835136
73 0.846448
74 0.847069
75 0.855787
76 0.90169
77 0.948725
78 0.974136
79 1.01506
80 1.02083
81 1.09923
82 1.10919
83 1.15632
84 1.16256
85 1.23157
86 1.25224
87 1.27468
88 1.29178
89 1.38756
90 1.45013
91 1.48225
92 1.50849
93 1.56757
94 1.56795
95 1.67226
96 1.7179
97 1.71909
98 1.76523
99 1.79411
100 1.84619
101 1.88933
102 1.90796
103 1.95528
104 1.96143
105 1.98171
106 2.04398
107 2.07949
108 2.08152
109 2.089
110 2.10041
111 2.13346
112 2.17834
113 2.18247
114 2.21726
115 2.22464
116 2.23056
117 2.42564
118 2.44559
119 2.7093
120 2.72232
121 2.73269
122 2.90075
123 3.01337
124 3.0223
125 3.0567
126 3.05908
127 3.20106
128 3.29901
129 3.33753
130 3.34761
131 3.47778
132 3.76764
133 4.17298
134 4.18475
135 4.3583
136 4.48693
137 4.73067
138 4.75359
139 4.78877
140 4.88543
141 5.05243
142 5.06713
143 5.51028
144 5.52601
145 5.71399
146 6.02506
147 6.14992
148 6.29609
149 6.74233
150 7.05864
151 7.22448
152 7.50844
153 8.06833
154 8.27557
155 8.4564
156 8.47296
157 8.48592
158 8.4876
159 8.55836
160 9.02029
161 9.34823
162 9.97265
163 10.067
164 10.6812
165 10.9368
166 11.2756
167 11.5132
168 11.5972
169 11.9702
170 11.9835
171 12.8769
172 13.4125
173 14.0055
174 14.0495
175 14.8789
176 16.0955
177 16.8644
178 17.437
179 18.5912
180 19.2498
181 20.1368
182 20.8054
183 20.8204
184 22.032
185 24.0265
186 24.0598
187 24.7619
188 26.1727
189 27.2222
190 28.4417
191 29.5731
192 29.5851
193 30.06
194 30.1364
195 32.6683
196 35.2627
197 36.2075
198 36.459
199 42.6381
200 44.2146
201 51.9315
202 53.0342
203 53.0735
204 53.9788
205 54.771
206 57.542
207 62.4406
208 71.5289
209 76.5811
210 77.5369
211 78.5727
212 79.876
213 84.9911
214 97.6364
215 98.4685
216 116.418
217 120.861
218 149.63
219 155.647
220 156.785
221 158.85
222 164.196
223 232.372
224 244.789
225 249.614
226 250.734
227 252.888
228 253.71
229 307.153
230 312.617
231 373.464
232 382.227
233 596.805
234 645.565
235 648.455
236 660.119
237 697.377
238 2049.01
239 10055.8
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.012148
1 0.024527
2 0.034702
3 0.03667
4 0.036726
5 0.044138
6 0.066955
7 0.073525
8 0.074331
9 0.088056
10 0.090137
11 0.095331
12 0.101097
13 0.110578
14 0.116332
15 0.119189
16 0.132111
17 0.132272
18 0.139945
19 0.146155
20 0.14766
21 0.147863
22 0.149497
23 0.150488
24 0.15675
25 0.157118
26 0.15888
27 0.160132
28 0.16287
29 0.185002
30 0.198215
31 0.221263
32 0.245924
33 0.250034
34 0.271428
35 0.278435
36 0.310535
37 0.318832
38 0.320435
39 0.347049
40 0.393349
41 0.395471
42 0.397451
43 0.39854
44 0.41959
45 0.434174
46 0.441958
47 0.445017
48 0.449291
49 0.482823
50 0.490121
51 0.515376
52 0.542209
53 0.549215
54 0.559614
55 0.582032
56 0.58672
57 0.597745
58 0.607136
59 0.608716
60 0.631778
61 0.634226
62 0.636387
63 0.685575
64 0.695894
65 0.702313
66 0.713168
67 0.763893
68 0.772796
69 0.773142
70 0.774153
71 0.788616
72 0.795963
73 0.849359
74 0.854969
75 0.878515
76 0.905795
77 0.945492
78 1.02276
79 1.04319
80 1.05319
81 1.07543
82 1.10328
83 1.11333
84 1.15246
85 1.16982
86 1.23663
87 1.2401
88 1.2519
89 1.28396
90 1.36698
91 1.43847
92 1.50092
93 1.50329
94 1.50857
95 1.53623
96 1.54365
97 1.63448
98 1.70802
99 1.77038
100 1.83126
101 1.8744
102 1.9172
103 1.94465
104 2.00245
105 2.00607
106 2.00947
107 2.04842
108 2.05768
109 2.08243
110 2.10545
111 2.13211
112 2.16158
113 2.19733
114 2.26775
115 2.29088
116 2.34652
117 2.43733
118 2.49402
119 2.6536
120 2.70511
121 2.78437
122 2.81884
123 2.8844
124 2.95437
125 2.97558
126 3.05639
127 3.08613
128 3.14847
129 3.15712
130 3.34387
131 3.38412
132 3.40436
133 3.47188
134 3.60354
135 3.9234
136 4.50341
137 4.68415
138 4.76401
139 4.81418
140 4.90046
141 5.00948
142 5.0821
143 5.08569
144 5.30584
145 5.501
146 5.51486
147 5.53742
148 5.70645
149 6.1204
150 6.18044
151 6.22853
152 6.78559
153 6.82519
154 7.0909
155 7.21974
156 7.36765
157 7.97459
158 8.00157
159 8.01076
160 8.26004
161 8.43249
162 8.4848
163 8.53027
164 8.54693
165 8.57447
166 8.88842
167 9.37577
168 9.96586
169 10.0953
170 10.9331
171 11.0726
172 11.2013
173 11.3263
174 11.5272
175 12.1193
176 12.7563
177 14.4665
178 14.9018
179 14.9021
180 15.1453
181 15.8617
182 16.5053
183 16.866
184 16.9708
185 19.0769
186 20.2186
187 20.8621
188 20.9345
189 20.9633
190 24.0347
191 24.2231
192 24.5702
193 26.2552
194 26.9546
195 27.7169
196 29.6625
197 29.8873
198 30.1572
199 32.7169
200 34.8793
201 35.9316
202 36.3519
203 37.2148
204 42.4955
205 44.0759
206 46.1085
207 51.7038
208 52.9088
209 53.6415
210 61.3803
211 62.7997
212 66.7332
213 69.5433
214 78.4608
215 80.5757
216 97.1693
217 97.4736
218 99.0388
219 104.689
220 117.339
221 121.128
222 142.033
223 151.35
224 157.221
225 159.882
226 174.409
227 234.981
228 245.757
229 252.869
230 306.416
231 310.505
232 341.32
233 363.07
234 383.292
235 558.94
236 598.466
237 648.665
238 686.768
239 1027.68
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.015163
1 0.02946
2 0.036169
3 0.040951
4 0.041558
5 0.046369
6 0.069868
7 0.079321
8 0.084648
9 0.094731
10 0.103618
11 0.104478
12 0.107463
13 0.109951
14 0.114979
15 0.121374
16 0.133883
17 0.137792
18 0.140069
19 0.144858
20 0.151722
21 0.153329
22 0.154245
23 0.159897
24 0.161301
25 0.163794
26 0.175563
27 0.176651
28 0.187831
29 0.19703
30 0.201314
31 0.22558
32 0.251549
33 0.253263
34 0.27479
35 0.319448
36 0.342158
37 0.351718
38 0.351831
39 0.358997
40 0.397047
41 0.400579
42 0.404557
43 0.422815
44 0.442589
45 0.443048
46 0.446099
47 0.450304
48 0.458107
49 0.469053
50 0.479066
51 0.488848
52 0.51975
53 0.539643
54 0.550701
55 0.554748
56 0.555377
57 0.583959
58 0.609137
59 0.629363
60 0.636219
61 0.64333
62 0.671958
63 0.683302
64 0.710477
65 0.715824
66 0.733999
67 0.747018
68 0.757777
69 0.771991
70 0.775533
71 0.782878
72 0.813827
73 0.85525
74 0.861499
75 0.928166
76 0.947537
77 0.969332
78 0.972156
79 1.00774
80 1.07567
81 1.10129
82 1.10696
83 1.18187
84 1.20035
85 1.23585
86 1.24513
87 1.24537
88 1.29449
89 1.33228
90 1.36134
91 1.48797
92 1.49311
93 1.49418
94 1.52514
95 1.5254
96 1.53793
97 1.68046
98 1.73019
99 1.7712
100 1.83746
101 1.87694
102 1.8798
103 1.93806
104 2.02133
105 2.02839
106 2.06199
107 2.0939
108 2.11299
109 2.12357
110 2.14307
111 2.1432
112 2.15937
113 2.18531
114 2.22999
115 2.30617
116 2.53947
117 2.5613
118 2.68613
119 2.75533
120 2.87692
121 2.88367
122 2.8947
123 2.95518
124 2.96427
125 3.04846
126 3.05796
127 3.13064
128 3.35297
129 3.3626
130 3.41725
131 3.43838
132 3.55364
133 3.74641
134 3.76959
135 4.07051
136 4.53037
137 4.68953
138 4.78891
139 4.82953
140 4.83544
141 4.86099
142 5.10816
143 5.54122
144 5.60721
145 5.77449
146 6.0282
147 6.06898
148 6.60827
149 6.69627
150 7.08139
151 7.39162
152 7.57422
153 8.01885
154 8.24204
155 8.40843
156 8.42917
157 8.45916
158 8.49135
159 8.54317
160 8.94867
161 9.08471
162 9.35342
163 9.99987
164 10.0438
165 10.742
166 10.9394
167 11.2241
168 11.3236
169 12.176
170 12.5118
171 12.647
172 13.2717
173 13.4496
174 14.094
175 14.1777
176 14.4755
177 14.5591
178 14.9646
179 15.6799
180 16.8697
181 17.476
182 17.548
183 19.1156
184 20.1197
185 20.8434
186 23.6112
187 24
188 24.0544
189 24.6157
190 26.1705
191 27.044
192 27.4591
193 27.5304
194 29.6388
195 29.893
196 30.1341
197 32.7328
198 34.8202
199 35.8287
200 36.4304
201 42.5991
202 44.0498
203 51.5619
204 53.2864
205 53.8974
206 60.2378
207 62.5565
208 65.1804
209 67.1894
210 68.204
211 69.0614
212 77.8048
213 80.1457
214 98.6096
215 98.9143
216 114.755
217 121.551
218 140.004
219 152.077
220 157.562
221 159.239
222 212.943
223 244.799
224 251.582
225 292.722
226 305.807
227 311.694
228 341.84
229 373.881
230 405.271
231 438.498
232 560.015
233 561.844
234 598.55
235 648.97
236 688.561
237 803.13
238 4267.16
239 4602.77
};
\addlegendentry{\textsc{sy+nauty}}
\end{axis}

\end{tikzpicture}


==> results/MIPLIB2017-symmetry-graphs_nopermute_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{MIP2017}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-11.95, xmax=250.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.00682626584486442, ymax=128474.340134261,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.0146166666666667
1 0.019412
2 0.019679
3 0.0392736666666667
4 0.0425933333333333
5 0.046261
6 0.0530083333333333
7 0.0723876666666667
8 0.0729896666666667
9 0.0886803333333333
10 0.0913953333333333
11 0.097193
12 0.121795666666667
13 0.128204
14 0.133356333333333
15 0.135650666666667
16 0.144652333333333
17 0.148280333333333
18 0.151814333333333
19 0.164938666666667
20 0.168425333333333
21 0.180526
22 0.192355
23 0.197709333333333
24 0.201037666666667
25 0.20237
26 0.226854333333333
27 0.232654
28 0.246420666666667
29 0.267643666666667
30 0.295973666666667
31 0.301957333333333
32 0.337187333333333
33 0.347243
34 0.347513
35 0.370315666666667
36 0.371263
37 0.372002666666667
38 0.381192333333333
39 0.394134666666667
40 0.394933333333333
41 0.402967333333333
42 0.409059333333333
43 0.424631666666667
44 0.444528666666667
45 0.448379333333333
46 0.480249
47 0.492408
48 0.493237666666667
49 0.503453333333333
50 0.505165666666667
51 0.50838
52 0.515264333333333
53 0.537547333333333
54 0.544129333333333
55 0.558966666666667
56 0.565257
57 0.575924666666667
58 0.602470666666667
59 0.620555666666667
60 0.622671333333333
61 0.642390333333333
62 0.659695666666667
63 0.698882
64 0.703412
65 0.728201333333333
66 0.745979
67 0.746896
68 0.761593
69 0.797416
70 0.813195
71 0.813852666666667
72 0.817984
73 0.840085
74 0.849044666666667
75 0.86492
76 0.880163666666667
77 0.919022
78 0.922979666666667
79 0.938737
80 0.994421666666667
81 1.08086666666667
82 1.11175666666667
83 1.18053333333333
84 1.18803333333333
85 1.22553333333333
86 1.22712666666667
87 1.23096266666667
88 1.29439333333333
89 1.31247333333333
90 1.32936266666667
91 1.39413
92 1.39624666666667
93 1.39635666666667
94 1.47069666666667
95 1.52229
96 1.52365
97 1.60821
98 1.63225666666667
99 1.67120666666667
100 1.69522666666667
101 1.79832333333333
102 1.81191666666667
103 1.86968666666667
104 1.90323666666667
105 2.00742
106 2.03945666666667
107 2.06971666666667
108 2.13154666666667
109 2.16551666666667
110 2.16619
111 2.22541333333333
112 2.3561
113 2.35793333333333
114 2.36593666666667
115 2.36852333333333
116 2.37375666666667
117 2.41282666666667
118 2.48964333333333
119 2.51272666666667
120 2.52172333333333
121 2.62754333333333
122 2.63174333333333
123 2.67415666666667
124 2.70454
125 2.88226666666667
126 2.88496333333333
127 3.01922
128 3.02555
129 3.11634666666667
130 3.28689333333333
131 3.35956333333333
132 3.46180666666667
133 3.53297
134 3.63869
135 3.85682
136 3.86578
137 4.1031
138 4.51738666666667
139 4.58499666666667
140 4.77776
141 5.04973333333333
142 5.11890666666667
143 5.16052666666667
144 5.20794333333333
145 5.45933
146 5.52631
147 5.58152
148 5.58414666666667
149 5.63898
150 5.79717
151 5.87079333333333
152 5.97863
153 5.98992333333333
154 6.0769
155 6.14417
156 6.2616
157 7.18121333333333
158 7.45089333333333
159 7.86334333333333
160 7.88478666666667
161 7.98941
162 8.05928333333333
163 8.13693
164 8.32821666666667
165 8.46238333333333
166 8.47322333333333
167 8.63557
168 9.1147
169 9.95459333333333
170 10.1468233333333
171 11.2312333333333
172 11.6213666666667
173 12.1728
174 12.4382333333333
175 12.7987333333333
176 12.8884
177 13.0745333333333
178 14.2824666666667
179 14.3796333333333
180 15.0110333333333
181 15.2700333333333
182 15.9965333333333
183 17.1814
184 17.4790333333333
185 17.8205666666667
186 18.9899333333333
187 19.609
188 20.7553333333333
189 21.1509666666667
190 21.4246666666667
191 21.5552666666667
192 26.051
193 26.2216
194 27.8134333333333
195 28.9416
196 28.9452333333333
197 30.1605666666667
198 30.2844
199 31.5004
200 32.2564
201 32.3083
202 32.6879666666667
203 37.1676
204 39.1920666666667
205 40.6777
206 43.4317666666667
207 46.7006666666667
208 48.1666666666667
209 50.0739
210 50.7574666666667
211 51.9173
212 62.0347333333333
213 69.9318666666667
214 75.4635666666667
215 89.8171666666667
216 90.6187666666667
217 94.6929666666667
218 98.8585
219 101.679733333333
220 106.618666666667
221 127.321333333333
222 142.122333333333
223 159.324
224 179.826666666667
225 195.793
226 217.430666666667
227 235.166333333333
228 235.923
229 240.785333333333
230 253.653
231 267.049
232 475.074333333333
233 510.142666666667
234 534.628333333333
235 607.809333333333
236 620.605666666667
237 774.021
238 852.206666666667
239 2084.81666666667
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.03332
1 0.066957
2 0.0676103333333333
3 0.0703036666666667
4 0.0718753333333333
5 0.0782963333333333
6 0.0793456666666667
7 0.0822383333333333
8 0.125633
9 0.127727666666667
10 0.184729
11 0.197931
12 0.203086666666667
13 0.206107666666667
14 0.215994666666667
15 0.217423666666667
16 0.233509666666667
17 0.237625333333333
18 0.241221666666667
19 0.244787666666667
20 0.263789333333333
21 0.288304666666667
22 0.292515
23 0.295348666666667
24 0.329361666666667
25 0.344486
26 0.379507333333333
27 0.393953333333333
28 0.430600333333333
29 0.438190666666667
30 0.451008666666667
31 0.522175
32 0.565091666666667
33 0.634698666666667
34 0.645646666666667
35 0.656587666666667
36 0.678509666666667
37 0.695469333333333
38 0.703734333333333
39 0.725273
40 0.727825333333333
41 0.732379333333333
42 0.785023333333333
43 0.802179333333333
44 0.809777666666667
45 0.813538
46 0.823351333333333
47 0.827022666666667
48 0.849123
49 0.873509333333333
50 0.931450333333333
51 0.933074333333333
52 0.940441666666667
53 0.959418
54 0.964240333333333
55 0.965981333333333
56 0.979261333333333
57 0.996102333333333
58 1.07117666666667
59 1.09985666666667
60 1.12356
61 1.15062
62 1.17982033333333
63 1.18851
64 1.22686333333333
65 1.23739
66 1.34803333333333
67 1.35681
68 1.41022666666667
69 1.42436
70 1.45293
71 1.47610666666667
72 1.48874333333333
73 1.56527
74 1.61625666666667
75 1.64146333333333
76 1.67571333333333
77 1.70957666666667
78 1.73124333333333
79 1.84558333333333
80 1.85052666666667
81 2.00954666666667
82 2.27992
83 2.28722666666667
84 2.31677333333333
85 2.38342
86 2.44030666666667
87 2.50818666666667
88 2.51998
89 2.57569
90 2.58521
91 2.73564666666667
92 2.81665666666667
93 2.84406333333333
94 3.28468333333333
95 3.37175333333333
96 3.56177333333333
97 3.56182
98 3.59499666666667
99 3.68029666666667
100 3.70196333333333
101 3.70270666666667
102 3.71442333333333
103 3.75527666666667
104 3.79116333333333
105 4.27454333333333
106 4.34666
107 4.35731666666667
108 4.41270666666667
109 4.47134666666667
110 4.66376666666667
111 4.85036666666667
112 4.89597333333333
113 4.97343666666667
114 5.03466333333333
115 5.11239
116 5.17634
117 5.20227666666667
118 5.22183666666667
119 5.35325666666667
120 5.42376333333333
121 5.46785666666667
122 5.56142666666667
123 5.57995333333333
124 5.63379666666667
125 5.68334333333333
126 5.74483
127 5.97587666666667
128 6.16792
129 6.48900333333333
130 7.13886
131 7.55093333333333
132 8.07020666666667
133 8.18009
134 8.46561
135 8.503
136 8.60611333333333
137 8.70491333333333
138 8.89534
139 9.44080333333333
140 9.73426
141 9.81139333333333
142 9.86987
143 10.3266
144 10.5013333333333
145 11.4905666666667
146 11.594
147 11.6261666666667
148 11.6680666666667
149 11.9216333333333
150 11.9980666666667
151 12.4038666666667
152 12.4994666666667
153 13.7131
154 15.4151333333333
155 15.4831666666667
156 16.3997333333333
157 16.4132333333333
158 17.5136
159 17.6904
160 20.0869333333333
161 21.6087333333333
162 21.8645666666667
163 23.1345333333333
164 23.3315
165 23.6225333333333
166 24.5042
167 25.5219
168 27.0433666666667
169 27.9826666666667
170 28.3151
171 28.7301666666667
172 32.3872666666667
173 32.4228666666667
174 38.2638
175 39.7353
176 40.1777333333333
177 42.3249
178 43.56
179 45.5
180 45.5566333333333
181 47.3153333333333
182 49.4649666666667
183 50.0755666666667
184 50.9908666666667
185 51.7103
186 60.2926333333333
187 60.8559
188 66.2746
189 66.5838666666667
190 67.7056333333333
191 86.1049
192 94.1946333333333
193 97.6440333333333
194 99.8506666666667
195 101.090266666667
196 118.537666666667
197 124.583
198 124.68
199 148.369
200 202.274666666667
201 203.598666666667
202 211.529
203 235.944333333333
204 251.821
205 252.292666666667
206 266.692666666667
207 273.352333333333
208 293.452333333333
209 310.628
210 352.012
211 392.219
212 393.42
213 413.845666666667
214 479.438666666667
215 728.419666666667
216 998.867
217 1400.88666666667
218 1612.38333333333
219 1747.68666666667
220 2069.91
221 2082.35333333333
222 3177.11333333333
223 3491.50666666667
224 4419.27666666667
225 4735.99666666667
226 4974.60333333333
227 15292.4333333333
228 60000
229 60000
230 60000
231 60000
232 60000
233 60000
234 60000
235 60000
236 60000
237 60000
238 60000
239 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.030911
1 0.0484693333333333
2 0.053579
3 0.0604356666666667
4 0.0715266666666667
5 0.0916263333333333
6 0.120603
7 0.125280333333333
8 0.130112333333333
9 0.132671666666667
10 0.14957
11 0.167368333333333
12 0.172360666666667
13 0.178164
14 0.180329666666667
15 0.184492666666667
16 0.196744333333333
17 0.203535666666667
18 0.205456666666667
19 0.209525666666667
20 0.247501
21 0.252038
22 0.258669333333333
23 0.272029
24 0.316429666666667
25 0.318461
26 0.322986333333333
27 0.328185333333333
28 0.330199
29 0.344431666666667
30 0.345386666666667
31 0.350663
32 0.359331666666667
33 0.376936666666667
34 0.385488666666667
35 0.432021666666667
36 0.468393333333333
37 0.501162666666667
38 0.508107
39 0.511856333333333
40 0.516993
41 0.560637
42 0.562439666666667
43 0.57169
44 0.580147666666667
45 0.611129666666667
46 0.622469
47 0.634516
48 0.638097666666667
49 0.655842333333333
50 0.661103
51 0.677622333333333
52 0.717527
53 0.723485
54 0.76011
55 0.765184
56 0.792181666666667
57 0.792287333333333
58 0.806264333333333
59 0.807802333333333
60 0.814658666666667
61 0.816759333333333
62 0.833120666666667
63 0.839189333333333
64 0.860875666666667
65 0.924419666666667
66 1.03415766666667
67 1.05444
68 1.06418666666667
69 1.06954
70 1.07939333333333
71 1.10160333333333
72 1.11954333333333
73 1.16582
74 1.17945333333333
75 1.42500333333333
76 1.42953
77 1.46849666666667
78 1.47786
79 1.49241333333333
80 1.49616333333333
81 1.50076
82 1.51343666666667
83 1.52268333333333
84 1.53763666666667
85 1.67703666666667
86 1.72958333333333
87 1.75986666666667
88 1.79509333333333
89 1.82432
90 1.87621333333333
91 1.88907666666667
92 1.92602333333333
93 1.98408333333333
94 2.01450333333333
95 2.07063333333333
96 2.09949
97 2.12485333333333
98 2.15000333333333
99 2.30230666666667
100 2.34895333333333
101 2.39507
102 2.40510666666667
103 2.44887666666667
104 2.45605
105 2.51063333333333
106 2.54806333333333
107 2.58040666666667
108 2.61354
109 2.77353333333333
110 2.85362333333333
111 2.86145666666667
112 2.87835333333333
113 2.94024666666667
114 2.95000333333333
115 3.01370666666667
116 3.01392
117 3.07575
118 3.08652333333333
119 3.18365333333333
120 3.46583333333333
121 3.50033
122 3.55392
123 3.56545333333333
124 3.58062666666667
125 3.69562333333333
126 3.85082333333333
127 3.91862
128 3.92450666666667
129 3.99851333333333
130 4.30519333333333
131 4.48146
132 4.66801333333333
133 4.67580666666667
134 5.56303666666667
135 5.70186333333333
136 5.73177333333333
137 5.87449666666667
138 6.02908666666667
139 6.11623
140 6.14766
141 6.30529666666667
142 6.44755666666667
143 6.51148666666667
144 6.99300333333333
145 7.05264333333333
146 7.11712666666667
147 7.14621
148 7.15579
149 7.6222
150 7.87013666666667
151 8.09636666666667
152 8.47337666666667
153 8.55639666666667
154 8.696
155 8.91088666666667
156 9.95642333333333
157 9.97407666666667
158 10.3758
159 10.4000666666667
160 10.8553333333333
161 10.9197666666667
162 10.9232666666667
163 11.0243666666667
164 11.4403
165 11.7101
166 11.8784666666667
167 11.9344666666667
168 11.9987
169 12.5265
170 13.3492666666667
171 13.4011333333333
172 13.4303333333333
173 13.9849666666667
174 14.4453333333333
175 14.9690666666667
176 15.4875333333333
177 15.7469666666667
178 16.2746666666667
179 16.7616
180 17.7790333333333
181 18.7451
182 21.0348333333333
183 21.3027666666667
184 22.993
185 24.1222
186 24.2542666666667
187 24.4198
188 24.5844333333333
189 27.0186666666667
190 27.2868666666667
191 28.1020666666667
192 29.3832
193 31.4244666666667
194 34.2323666666667
195 36.8447
196 37.6915666666667
197 38.4838333333333
198 40.0847333333333
199 40.2562666666667
200 42.3398666666667
201 43.4231666666667
202 47.4836333333333
203 50.151
204 52.2348333333333
205 54.6161
206 58.1303666666667
207 62.5009
208 62.9591666666667
209 66.6312333333333
210 66.7284666666667
211 75.8765666666667
212 77.0757333333333
213 84.9398333333333
214 90.6506
215 97.6097666666667
216 98.1652333333333
217 106.551
218 107.854666666667
219 130.361
220 133.019333333333
221 135.61
222 140.979333333333
223 145.281
224 165.139
225 165.317
226 185.225666666667
227 188.275333333333
228 244.747666666667
229 266.715
230 269.176
231 327.070666666667
232 334.378333333333
233 338.340333333333
234 384.097666666667
235 418.884333333333
236 452.150333333333
237 537.777
238 683.011666666667
239 908.602666666667
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.031079
1 0.0474093333333333
2 0.053171
3 0.0591086666666667
4 0.0741753333333333
5 0.0903476666666667
6 0.110276666666667
7 0.113416666666667
8 0.132592
9 0.133177666666667
10 0.146937666666667
11 0.148242333333333
12 0.152376666666667
13 0.169029
14 0.169647
15 0.171131666666667
16 0.172459666666667
17 0.179011333333333
18 0.192576
19 0.195598666666667
20 0.199065
21 0.203415666666667
22 0.205469333333333
23 0.239990333333333
24 0.244719333333333
25 0.263664
26 0.271161
27 0.276510333333333
28 0.279028
29 0.310778666666667
30 0.316936666666667
31 0.323199666666667
32 0.344356333333333
33 0.350103666666667
34 0.370238333333333
35 0.377509666666667
36 0.417612
37 0.424591333333333
38 0.477848333333333
39 0.496936666666667
40 0.509365333333333
41 0.514438666666667
42 0.543178666666667
43 0.564864333333333
44 0.582349333333333
45 0.590073333333333
46 0.626659333333333
47 0.635064
48 0.636139
49 0.638407666666667
50 0.657916666666667
51 0.659065
52 0.685711333333333
53 0.687244666666667
54 0.688732333333333
55 0.731405
56 0.753889333333333
57 0.758079
58 0.769183
59 0.772374333333333
60 0.791944666666667
61 0.794455
62 0.801891
63 0.805808666666667
64 0.848316
65 0.849828333333333
66 0.922007333333333
67 1.04467
68 1.04851333333333
69 1.06953666666667
70 1.08292
71 1.09207666666667
72 1.1028
73 1.12021666666667
74 1.12121666666667
75 1.17327333333333
76 1.35017666666667
77 1.38970333333333
78 1.41836666666667
79 1.43503333333333
80 1.44295
81 1.44914333333333
82 1.48597333333333
83 1.49058
84 1.51327333333333
85 1.63113333333333
86 1.65301333333333
87 1.6714
88 1.83135
89 1.84849666666667
90 1.90289666666667
91 1.92476666666667
92 2.00847333333333
93 2.03055
94 2.07261
95 2.07639333333333
96 2.09341
97 2.11290333333333
98 2.29935
99 2.36268333333333
100 2.37081666666667
101 2.4057
102 2.46273
103 2.47932
104 2.48728333333333
105 2.56306666666667
106 2.66369
107 2.78973333333333
108 2.80129666666667
109 2.83992
110 2.84135
111 2.85534666666667
112 2.87820333333333
113 2.89914666666667
114 2.94758
115 3.01114
116 3.01624666666667
117 3.05445
118 3.1431
119 3.23379666666667
120 3.40460666666667
121 3.42467666666667
122 3.51889
123 3.55360666666667
124 3.57541666666667
125 3.63013666666667
126 3.63792666666667
127 3.72995333333333
128 3.78528333333333
129 3.89894666666667
130 4.26912333333333
131 4.56841666666667
132 4.66191
133 4.69968
134 5.33402333333333
135 5.41148
136 5.67080666666667
137 5.82613333333333
138 6.00185
139 6.03954666666667
140 6.09417
141 6.27633
142 6.33114
143 6.70565666666667
144 6.96118
145 7.00938666666667
146 7.02460333333333
147 7.02524
148 7.13717
149 7.53912
150 7.83103666666667
151 8.01252
152 8.19132
153 8.39205666666667
154 8.63643333333333
155 8.70688666666667
156 8.94917666666667
157 10.04207
158 10.2719666666667
159 10.2981666666667
160 10.8583333333333
161 10.8617333333333
162 10.9235666666667
163 11.4275666666667
164 11.6364333333333
165 11.8053666666667
166 11.8060666666667
167 12.6027
168 13.0617
169 13.8734333333333
170 14.1056
171 14.7474
172 14.9946
173 15.5100666666667
174 15.7501666666667
175 16.1423333333333
176 17.7159666666667
177 18.1982333333333
178 18.9434
179 19.0017333333333
180 21.5172666666667
181 22.9033666666667
182 24.0993
183 24.2257
184 24.2789666666667
185 25.1741
186 26.8225666666667
187 26.8830666666667
188 27.7469333333333
189 28.6064666666667
190 31.5996333333333
191 34.3844333333333
192 36.8978333333333
193 37.8638333333333
194 38.8748333333333
195 39.9383666666667
196 40.7094333333333
197 42.2981
198 43.2630333333333
199 47.3381
200 50.1625
201 58.222
202 62.6594333333333
203 63.3623666666667
204 66.4025333333333
205 68.7530333333333
206 75.0688666666667
207 77.4124333333333
208 83.9957333333333
209 89.2947666666667
210 97.7761
211 98.0528
212 106.896666666667
213 108.004
214 108.788333333333
215 130.443666666667
216 133.382333333333
217 139.990333333333
218 164.552333333333
219 164.578666666667
220 190.715
221 241.005
222 266.492666666667
223 327.260333333333
224 342.480666666667
225 372.468
226 385.100333333333
227 389.564
228 454.049666666667
229 517.884666666667
230 612.178666666667
231 683.072333333333
232 885.823333333333
233 911.584666666667
234 1407.84666666667
235 1512.49333333333
236 1889.53666666667
237 2367.69
238 7401.42666666667
239 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.0307806666666667
1 0.0546946666666667
2 0.055307
3 0.0571
4 0.061117
5 0.0899063333333334
6 0.104006333333333
7 0.106431
8 0.112910666666667
9 0.130553666666667
10 0.132743
11 0.141632333333333
12 0.148027333333333
13 0.152110333333333
14 0.160138666666667
15 0.160912
16 0.165495
17 0.168634
18 0.173154666666667
19 0.184668333333333
20 0.194463666666667
21 0.197008
22 0.204644
23 0.231650666666667
24 0.236292666666667
25 0.238399333333333
26 0.243088666666667
27 0.248715333333333
28 0.285654666666667
29 0.300371333333333
30 0.323871666666667
31 0.327151
32 0.342573666666667
33 0.348242
34 0.366988666666667
35 0.367299
36 0.397859666666667
37 0.419574666666667
38 0.479069
39 0.524482666666667
40 0.540943
41 0.541108
42 0.543971
43 0.54606
44 0.557759333333333
45 0.563627
46 0.602395666666667
47 0.627979
48 0.650183
49 0.653820666666667
50 0.661674666666667
51 0.679687
52 0.686378333333333
53 0.702431666666667
54 0.748004666666667
55 0.754403
56 0.757664
57 0.763535
58 0.770008
59 0.795184666666667
60 0.799153666666667
61 0.8048
62 0.805866666666667
63 0.809008666666667
64 0.818481333333333
65 0.836437666666667
66 0.842184333333333
67 1.02834666666667
68 1.04427666666667
69 1.06480333333333
70 1.06498
71 1.06703
72 1.07359666666667
73 1.09606333333333
74 1.12848
75 1.15137333333333
76 1.39275333333333
77 1.39669333333333
78 1.43253333333333
79 1.45049
80 1.45334666666667
81 1.45667
82 1.45783333333333
83 1.48162666666667
84 1.4969
85 1.65943
86 1.69957333333333
87 1.73649666666667
88 1.78898
89 1.83721333333333
90 1.89005
91 1.89773666666667
92 1.89821
93 1.92934
94 1.96588
95 1.9932
96 2.03995333333333
97 2.04047
98 2.08557666666667
99 2.13446333333333
100 2.32894
101 2.37620333333333
102 2.38194
103 2.40635333333333
104 2.45231333333333
105 2.47586333333333
106 2.53075666666667
107 2.56069333333333
108 2.59355333333333
109 2.74679666666667
110 2.86540666666667
111 2.88816333333333
112 2.89293333333333
113 2.89685333333333
114 2.89913666666667
115 2.97817333333333
116 3.05225333333333
117 3.06209333333333
118 3.09686
119 3.28475333333333
120 3.45637
121 3.52236666666667
122 3.53828666666667
123 3.55225666666667
124 3.61633666666667
125 3.72024
126 3.74720666666667
127 3.76512
128 3.93770333333333
129 4.26356666666667
130 4.48195333333333
131 4.50999
132 4.71246
133 4.75174666666667
134 5.27308666666667
135 5.41674
136 5.68695
137 5.89743666666667
138 5.97735
139 6.03153333333333
140 6.03400666666667
141 6.33345666666667
142 6.40672
143 6.80134666666667
144 6.99631333333333
145 7.08096666666667
146 7.15648
147 7.59499333333333
148 7.8476
149 8.06621666666667
150 8.56448666666667
151 8.65281666666667
152 8.67168333333333
153 8.95496666666667
154 9.42087
155 9.83029333333333
156 10.2238333333333
157 10.3234
158 10.8626
159 10.8718
160 10.8796666666667
161 11.4335333333333
162 11.5845666666667
163 11.7594
164 11.8941
165 12.5179666666667
166 12.7919666666667
167 12.8295666666667
168 13.0163333333333
169 13.9039666666667
170 14.4230333333333
171 14.9054
172 15.5281333333333
173 15.8066666666667
174 16.1400333333333
175 17.7430333333333
176 20.3438666666667
177 21.5143
178 22.7257666666667
179 22.7762666666667
180 24.0802666666667
181 24.1302666666667
182 24.1948
183 24.2002333333333
184 24.6617666666667
185 26.8284666666667
186 27.1229333333333
187 27.5854333333333
188 31.3989333333333
189 32.3728666666667
190 34.6437333333333
191 36.8632666666667
192 37.7768
193 38.5324
194 40.1154666666667
195 40.1362
196 42.2304333333333
197 43.3981
198 47.5563666666667
199 50.1214333333333
200 53.4944333333333
201 54.686
202 56.5495333333333
203 58.4720333333333
204 62.5931
205 62.9875666666667
206 66.5320666666667
207 77.1452
208 81.1681333333333
209 82.0552666666667
210 84.181
211 92.9105333333333
212 97.5494333333333
213 98.0547666666667
214 107.629
215 108.167666666667
216 131.58
217 133.871
218 138.009666666667
219 146.201
220 164.250666666667
221 164.639666666667
222 171.637666666667
223 206.334666666667
224 222.978666666667
225 241.299333333333
226 244.39
227 261.916666666667
228 265.673
229 294.646333333333
230 326.237
231 343.844666666667
232 416.115666666667
233 453.515666666667
234 553.330666666667
235 680.228666666667
236 828.255666666667
237 908.484333333333
238 1785.86666666667
239 9760.90666666667
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.0306666666666667
1 0.0533763333333333
2 0.055346
3 0.0697563333333334
4 0.0703976666666667
5 0.0909843333333333
6 0.0925563333333333
7 0.097186
8 0.111730666666667
9 0.114630333333333
10 0.131108333333333
11 0.132242333333333
12 0.142102666666667
13 0.145526
14 0.157542666666667
15 0.161523333333333
16 0.167370333333333
17 0.169715
18 0.171348
19 0.194995
20 0.203057333333333
21 0.208494333333333
22 0.210388666666667
23 0.224438666666667
24 0.239098666666667
25 0.271235
26 0.279045333333333
27 0.289790333333333
28 0.310232666666667
29 0.325371
30 0.347609333333333
31 0.352887333333333
32 0.359833666666667
33 0.361632333333333
34 0.364116
35 0.399940666666667
36 0.414991
37 0.462161
38 0.498656666666667
39 0.516552666666667
40 0.517499333333333
41 0.538476333333333
42 0.559179
43 0.559575666666667
44 0.566639
45 0.582055666666667
46 0.631472666666667
47 0.636356
48 0.656415
49 0.659421333333333
50 0.660353333333333
51 0.691486666666667
52 0.695681666666667
53 0.716571666666666
54 0.721103666666667
55 0.732959
56 0.749919333333333
57 0.753929
58 0.763064666666667
59 0.787366
60 0.789319333333333
61 0.789482666666667
62 0.820555666666667
63 0.832954333333333
64 0.833626
65 0.857165666666667
66 0.985226333333333
67 1.03278666666667
68 1.04984
69 1.07223666666667
70 1.08255333333333
71 1.0902
72 1.09867666666667
73 1.11769666666667
74 1.15593666666667
75 1.245405
76 1.28602666666667
77 1.34589666666667
78 1.34725
79 1.38357333333333
80 1.41207333333333
81 1.425
82 1.43777333333333
83 1.45765
84 1.46985333333333
85 1.48679
86 1.49303333333333
87 1.52196333333333
88 1.63739666666667
89 1.67237666666667
90 1.80361333333333
91 1.81691
92 1.86065
93 1.95297
94 1.95921
95 2.00106666666667
96 2.06772666666667
97 2.07778666666667
98 2.13237333333333
99 2.15734666666667
100 2.29314666666667
101 2.37067
102 2.38462333333333
103 2.44095666666667
104 2.44149333333333
105 2.44927333333333
106 2.47483333333333
107 2.55408333333333
108 2.57866666666667
109 2.84891333333333
110 2.87303
111 2.87689
112 2.89717
113 2.93227666666667
114 2.97799333333333
115 2.98473666666667
116 3.02894666666667
117 3.02994
118 3.05227333333333
119 3.20473333333333
120 3.23854333333333
121 3.28972
122 3.47997
123 3.48241
124 3.50711333333333
125 3.54818333333333
126 3.57297333333333
127 3.76044333333333
128 3.85453666666667
129 3.88365666666667
130 4.01264333333333
131 4.30934
132 4.57245666666667
133 4.66794333333333
134 4.678
135 5.27832333333333
136 5.44415666666667
137 5.65342333333333
138 5.89988333333333
139 6.04830666666667
140 6.05592
141 6.07721
142 6.16122666666667
143 6.43849333333333
144 6.45774
145 6.83725333333333
146 7.01372666666667
147 7.04728
148 7.16785666666667
149 7.58128
150 7.80270666666667
151 8.02637333333333
152 8.08669333333333
153 8.2199
154 8.63161666666667
155 8.65850666666667
156 8.69009
157 8.97181333333333
158 10.02256
159 10.2826666666667
160 10.3607666666667
161 10.7931333333333
162 10.8433666666667
163 10.9190666666667
164 11.4736333333333
165 11.5741333333333
166 11.7686666666667
167 11.9618
168 12.5221666666667
169 12.6305
170 12.9132333333333
171 13.9652666666667
172 14.1690666666667
173 14.1761666666667
174 14.8706
175 15.3100333333333
176 15.4899
177 15.8180666666667
178 15.8673333333333
179 16.1337666666667
180 17.7901666666667
181 18.6446
182 20.2811
183 21.334
184 22.7218
185 22.7883333333333
186 23.8935333333333
187 24.1887666666667
188 24.2578666666667
189 24.6721333333333
190 26.7052333333333
191 26.7248
192 26.8883666666667
193 28.0557333333333
194 31.4912333333333
195 34.399
196 36.9797
197 38.0112666666667
198 38.5856
199 40.0156666666667
200 40.2808
201 42.0627
202 43.2709666666667
203 44.9589666666667
204 47.1140333333333
205 48.0562
206 50.1892
207 58.5596666666667
208 62.3556333333333
209 63.4679666666667
210 66.4030666666667
211 66.7188333333333
212 73.0968666666667
213 77.2064333333333
214 84.1868333333333
215 85.4635666666667
216 97.6400666666667
217 98.0826
218 106.501
219 107.886666666667
220 121.438333333333
221 129.912666666667
222 132.998
223 139.088
224 154.254666666667
225 164.724333333333
226 165.998333333333
227 187.952666666667
228 238.128333333333
229 240.235666666667
230 266.969333333333
231 326.424
232 340.746
233 379.399666666667
234 453.132333333333
235 532.624
236 679.569333333333
237 716.221666666667
238 899.676
239 1844.07
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.0306563333333333
1 0.0476756666666667
2 0.0531636666666667
3 0.0605463333333333
4 0.07474
5 0.091566
6 0.0994396666666667
7 0.103895666666667
8 0.107001666666667
9 0.115443666666667
10 0.129733666666667
11 0.146126333333333
12 0.151239333333333
13 0.152956333333333
14 0.165074333333333
15 0.168725666666667
16 0.171059666666667
17 0.180364
18 0.184344666666667
19 0.190416666666667
20 0.1982
21 0.200107666666667
22 0.222385666666667
23 0.231462
24 0.238203666666667
25 0.251988
26 0.253317
27 0.265997
28 0.275467
29 0.295626333333333
30 0.309526
31 0.312090666666667
32 0.346355
33 0.354341666666667
34 0.365605666666667
35 0.37439
36 0.390244666666667
37 0.415481
38 0.499851333333333
39 0.500209
40 0.511447666666667
41 0.530691
42 0.539638333333333
43 0.564982666666667
44 0.571581666666667
45 0.586728
46 0.60337
47 0.629676333333333
48 0.630182333333333
49 0.650645333333333
50 0.694313
51 0.701178333333333
52 0.705197333333333
53 0.707084
54 0.711181666666667
55 0.750592666666667
56 0.753817
57 0.755681333333333
58 0.770329
59 0.793017
60 0.806303666666667
61 0.806742333333333
62 0.820328
63 0.836323666666667
64 0.836732
65 0.839704666666667
66 0.84202
67 1.0243
68 1.05812
69 1.07240433333333
70 1.07751333333333
71 1.08413
72 1.10232333333333
73 1.10958
74 1.14880666666667
75 1.16065666666667
76 1.29517
77 1.35632
78 1.37713333333333
79 1.38653333333333
80 1.41090333333333
81 1.44313
82 1.45887
83 1.47677333333333
84 1.48749
85 1.49348
86 1.49717333333333
87 1.66112333333333
88 1.7412
89 1.82939333333333
90 1.83387666666667
91 1.90287
92 1.91357
93 1.96834
94 2.01442666666667
95 2.01722666666667
96 2.02194666666667
97 2.04229333333333
98 2.08357333333333
99 2.11463666666667
100 2.33429666666667
101 2.37607
102 2.38081666666667
103 2.40326
104 2.43643666666667
105 2.44521333333333
106 2.45884666666667
107 2.55560333333333
108 2.58000333333333
109 2.76694333333333
110 2.86469333333333
111 2.88000666666667
112 2.91745666666667
113 2.94627666666667
114 2.96554666666667
115 3.00336
116 3.00667
117 3.05431
118 3.10333
119 3.19666666666667
120 3.20440333333333
121 3.33750666666667
122 3.42669666666667
123 3.49415666666667
124 3.50415
125 3.50991666666667
126 3.63357333333333
127 3.82072333333333
128 3.84509666666667
129 3.90657666666667
130 4.30202333333333
131 4.48767
132 4.68848333333333
133 4.81169333333333
134 5.29635333333333
135 5.40901666666667
136 5.69229333333333
137 5.87825333333333
138 6.02444666666667
139 6.04437666666667
140 6.22195333333333
141 6.28734666666667
142 6.33854333333333
143 7.06096
144 7.10564
145 7.27829333333333
146 7.54940333333333
147 7.62262
148 7.75375
149 8.08220666666667
150 8.38458
151 8.70092
152 8.71477
153 8.90075
154 9.21655666666667
155 9.91600666666667
156 10.2272666666667
157 10.2416
158 10.7757
159 10.8270666666667
160 10.9603333333333
161 11.4219666666667
162 11.6486333333333
163 11.7668666666667
164 11.8875333333333
165 12.4186333333333
166 12.5423
167 12.8231
168 13.0185666666667
169 13.9020666666667
170 14.2718
171 14.4219666666667
172 14.6554666666667
173 14.8199
174 15.2296666666667
175 15.4194666666667
176 15.8101666666667
177 16.1328
178 17.5413333333333
179 18.5198333333333
180 21.3894
181 22.7788
182 23.5014
183 24.0720666666667
184 24.2264333333333
185 24.3255333333333
186 24.7505
187 26.7800666666667
188 26.8099
189 26.9601333333333
190 27.8319333333333
191 31.4872333333333
192 34.2975666666667
193 36.9607333333333
194 37.9618
195 38.4350666666667
196 39.9298666666667
197 40.8572
198 42.735
199 43.422
200 47.6122333333333
201 50.0409666666667
202 58.2785666666667
203 62.3756333333333
204 63.1422
205 66.6978
206 66.853
207 67.8415666666667
208 68.565
209 72.2686
210 77.1582
211 84.7657666666667
212 97.5896
213 97.8291666666667
214 106.441
215 107.565
216 130.158333333333
217 133.253333333333
218 137.765666666667
219 152.808333333333
220 164.469666666667
221 164.687333333333
222 185.524333333333
223 186.281
224 227.27
225 239.601
226 269.226333333333
227 312.547666666667
228 326.316666666667
229 338.038666666667
230 368.246333333333
231 378.085333333333
232 452.752666666667
233 608.095333333333
234 608.498333333333
235 679.675666666667
236 835.976
237 907.951666666667
238 4760.37333333333
239 5989.16666666667
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/MIPLIB2017-symmetry-graphs_nopermute_comp_zoom.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{MIP2017 (zoomed)}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=210, xmax=241,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=20, ymax=128474.340134261,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.0146166666666667
1 0.019412
2 0.019679
3 0.0392736666666667
4 0.0425933333333333
5 0.046261
6 0.0530083333333333
7 0.0723876666666667
8 0.0729896666666667
9 0.0886803333333333
10 0.0913953333333333
11 0.097193
12 0.121795666666667
13 0.128204
14 0.133356333333333
15 0.135650666666667
16 0.144652333333333
17 0.148280333333333
18 0.151814333333333
19 0.164938666666667
20 0.168425333333333
21 0.180526
22 0.192355
23 0.197709333333333
24 0.201037666666667
25 0.20237
26 0.226854333333333
27 0.232654
28 0.246420666666667
29 0.267643666666667
30 0.295973666666667
31 0.301957333333333
32 0.337187333333333
33 0.347243
34 0.347513
35 0.370315666666667
36 0.371263
37 0.372002666666667
38 0.381192333333333
39 0.394134666666667
40 0.394933333333333
41 0.402967333333333
42 0.409059333333333
43 0.424631666666667
44 0.444528666666667
45 0.448379333333333
46 0.480249
47 0.492408
48 0.493237666666667
49 0.503453333333333
50 0.505165666666667
51 0.50838
52 0.515264333333333
53 0.537547333333333
54 0.544129333333333
55 0.558966666666667
56 0.565257
57 0.575924666666667
58 0.602470666666667
59 0.620555666666667
60 0.622671333333333
61 0.642390333333333
62 0.659695666666667
63 0.698882
64 0.703412
65 0.728201333333333
66 0.745979
67 0.746896
68 0.761593
69 0.797416
70 0.813195
71 0.813852666666667
72 0.817984
73 0.840085
74 0.849044666666667
75 0.86492
76 0.880163666666667
77 0.919022
78 0.922979666666667
79 0.938737
80 0.994421666666667
81 1.08086666666667
82 1.11175666666667
83 1.18053333333333
84 1.18803333333333
85 1.22553333333333
86 1.22712666666667
87 1.23096266666667
88 1.29439333333333
89 1.31247333333333
90 1.32936266666667
91 1.39413
92 1.39624666666667
93 1.39635666666667
94 1.47069666666667
95 1.52229
96 1.52365
97 1.60821
98 1.63225666666667
99 1.67120666666667
100 1.69522666666667
101 1.79832333333333
102 1.81191666666667
103 1.86968666666667
104 1.90323666666667
105 2.00742
106 2.03945666666667
107 2.06971666666667
108 2.13154666666667
109 2.16551666666667
110 2.16619
111 2.22541333333333
112 2.3561
113 2.35793333333333
114 2.36593666666667
115 2.36852333333333
116 2.37375666666667
117 2.41282666666667
118 2.48964333333333
119 2.51272666666667
120 2.52172333333333
121 2.62754333333333
122 2.63174333333333
123 2.67415666666667
124 2.70454
125 2.88226666666667
126 2.88496333333333
127 3.01922
128 3.02555
129 3.11634666666667
130 3.28689333333333
131 3.35956333333333
132 3.46180666666667
133 3.53297
134 3.63869
135 3.85682
136 3.86578
137 4.1031
138 4.51738666666667
139 4.58499666666667
140 4.77776
141 5.04973333333333
142 5.11890666666667
143 5.16052666666667
144 5.20794333333333
145 5.45933
146 5.52631
147 5.58152
148 5.58414666666667
149 5.63898
150 5.79717
151 5.87079333333333
152 5.97863
153 5.98992333333333
154 6.0769
155 6.14417
156 6.2616
157 7.18121333333333
158 7.45089333333333
159 7.86334333333333
160 7.88478666666667
161 7.98941
162 8.05928333333333
163 8.13693
164 8.32821666666667
165 8.46238333333333
166 8.47322333333333
167 8.63557
168 9.1147
169 9.95459333333333
170 10.1468233333333
171 11.2312333333333
172 11.6213666666667
173 12.1728
174 12.4382333333333
175 12.7987333333333
176 12.8884
177 13.0745333333333
178 14.2824666666667
179 14.3796333333333
180 15.0110333333333
181 15.2700333333333
182 15.9965333333333
183 17.1814
184 17.4790333333333
185 17.8205666666667
186 18.9899333333333
187 19.609
188 20.7553333333333
189 21.1509666666667
190 21.4246666666667
191 21.5552666666667
192 26.051
193 26.2216
194 27.8134333333333
195 28.9416
196 28.9452333333333
197 30.1605666666667
198 30.2844
199 31.5004
200 32.2564
201 32.3083
202 32.6879666666667
203 37.1676
204 39.1920666666667
205 40.6777
206 43.4317666666667
207 46.7006666666667
208 48.1666666666667
209 50.0739
210 50.7574666666667
211 51.9173
212 62.0347333333333
213 69.9318666666667
214 75.4635666666667
215 89.8171666666667
216 90.6187666666667
217 94.6929666666667
218 98.8585
219 101.679733333333
220 106.618666666667
221 127.321333333333
222 142.122333333333
223 159.324
224 179.826666666667
225 195.793
226 217.430666666667
227 235.166333333333
228 235.923
229 240.785333333333
230 253.653
231 267.049
232 475.074333333333
233 510.142666666667
234 534.628333333333
235 607.809333333333
236 620.605666666667
237 774.021
238 852.206666666667
239 2084.81666666667
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.03332
1 0.066957
2 0.0676103333333333
3 0.0703036666666667
4 0.0718753333333333
5 0.0782963333333333
6 0.0793456666666667
7 0.0822383333333333
8 0.125633
9 0.127727666666667
10 0.184729
11 0.197931
12 0.203086666666667
13 0.206107666666667
14 0.215994666666667
15 0.217423666666667
16 0.233509666666667
17 0.237625333333333
18 0.241221666666667
19 0.244787666666667
20 0.263789333333333
21 0.288304666666667
22 0.292515
23 0.295348666666667
24 0.329361666666667
25 0.344486
26 0.379507333333333
27 0.393953333333333
28 0.430600333333333
29 0.438190666666667
30 0.451008666666667
31 0.522175
32 0.565091666666667
33 0.634698666666667
34 0.645646666666667
35 0.656587666666667
36 0.678509666666667
37 0.695469333333333
38 0.703734333333333
39 0.725273
40 0.727825333333333
41 0.732379333333333
42 0.785023333333333
43 0.802179333333333
44 0.809777666666667
45 0.813538
46 0.823351333333333
47 0.827022666666667
48 0.849123
49 0.873509333333333
50 0.931450333333333
51 0.933074333333333
52 0.940441666666667
53 0.959418
54 0.964240333333333
55 0.965981333333333
56 0.979261333333333
57 0.996102333333333
58 1.07117666666667
59 1.09985666666667
60 1.12356
61 1.15062
62 1.17982033333333
63 1.18851
64 1.22686333333333
65 1.23739
66 1.34803333333333
67 1.35681
68 1.41022666666667
69 1.42436
70 1.45293
71 1.47610666666667
72 1.48874333333333
73 1.56527
74 1.61625666666667
75 1.64146333333333
76 1.67571333333333
77 1.70957666666667
78 1.73124333333333
79 1.84558333333333
80 1.85052666666667
81 2.00954666666667
82 2.27992
83 2.28722666666667
84 2.31677333333333
85 2.38342
86 2.44030666666667
87 2.50818666666667
88 2.51998
89 2.57569
90 2.58521
91 2.73564666666667
92 2.81665666666667
93 2.84406333333333
94 3.28468333333333
95 3.37175333333333
96 3.56177333333333
97 3.56182
98 3.59499666666667
99 3.68029666666667
100 3.70196333333333
101 3.70270666666667
102 3.71442333333333
103 3.75527666666667
104 3.79116333333333
105 4.27454333333333
106 4.34666
107 4.35731666666667
108 4.41270666666667
109 4.47134666666667
110 4.66376666666667
111 4.85036666666667
112 4.89597333333333
113 4.97343666666667
114 5.03466333333333
115 5.11239
116 5.17634
117 5.20227666666667
118 5.22183666666667
119 5.35325666666667
120 5.42376333333333
121 5.46785666666667
122 5.56142666666667
123 5.57995333333333
124 5.63379666666667
125 5.68334333333333
126 5.74483
127 5.97587666666667
128 6.16792
129 6.48900333333333
130 7.13886
131 7.55093333333333
132 8.07020666666667
133 8.18009
134 8.46561
135 8.503
136 8.60611333333333
137 8.70491333333333
138 8.89534
139 9.44080333333333
140 9.73426
141 9.81139333333333
142 9.86987
143 10.3266
144 10.5013333333333
145 11.4905666666667
146 11.594
147 11.6261666666667
148 11.6680666666667
149 11.9216333333333
150 11.9980666666667
151 12.4038666666667
152 12.4994666666667
153 13.7131
154 15.4151333333333
155 15.4831666666667
156 16.3997333333333
157 16.4132333333333
158 17.5136
159 17.6904
160 20.0869333333333
161 21.6087333333333
162 21.8645666666667
163 23.1345333333333
164 23.3315
165 23.6225333333333
166 24.5042
167 25.5219
168 27.0433666666667
169 27.9826666666667
170 28.3151
171 28.7301666666667
172 32.3872666666667
173 32.4228666666667
174 38.2638
175 39.7353
176 40.1777333333333
177 42.3249
178 43.56
179 45.5
180 45.5566333333333
181 47.3153333333333
182 49.4649666666667
183 50.0755666666667
184 50.9908666666667
185 51.7103
186 60.2926333333333
187 60.8559
188 66.2746
189 66.5838666666667
190 67.7056333333333
191 86.1049
192 94.1946333333333
193 97.6440333333333
194 99.8506666666667
195 101.090266666667
196 118.537666666667
197 124.583
198 124.68
199 148.369
200 202.274666666667
201 203.598666666667
202 211.529
203 235.944333333333
204 251.821
205 252.292666666667
206 266.692666666667
207 273.352333333333
208 293.452333333333
209 310.628
210 352.012
211 392.219
212 393.42
213 413.845666666667
214 479.438666666667
215 728.419666666667
216 998.867
217 1400.88666666667
218 1612.38333333333
219 1747.68666666667
220 2069.91
221 2082.35333333333
222 3177.11333333333
223 3491.50666666667
224 4419.27666666667
225 4735.99666666667
226 4974.60333333333
227 15292.4333333333
228 60000
229 60000
230 60000
231 60000
232 60000
233 60000
234 60000
235 60000
236 60000
237 60000
238 60000
239 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.030911
1 0.0484693333333333
2 0.053579
3 0.0604356666666667
4 0.0715266666666667
5 0.0916263333333333
6 0.120603
7 0.125280333333333
8 0.130112333333333
9 0.132671666666667
10 0.14957
11 0.167368333333333
12 0.172360666666667
13 0.178164
14 0.180329666666667
15 0.184492666666667
16 0.196744333333333
17 0.203535666666667
18 0.205456666666667
19 0.209525666666667
20 0.247501
21 0.252038
22 0.258669333333333
23 0.272029
24 0.316429666666667
25 0.318461
26 0.322986333333333
27 0.328185333333333
28 0.330199
29 0.344431666666667
30 0.345386666666667
31 0.350663
32 0.359331666666667
33 0.376936666666667
34 0.385488666666667
35 0.432021666666667
36 0.468393333333333
37 0.501162666666667
38 0.508107
39 0.511856333333333
40 0.516993
41 0.560637
42 0.562439666666667
43 0.57169
44 0.580147666666667
45 0.611129666666667
46 0.622469
47 0.634516
48 0.638097666666667
49 0.655842333333333
50 0.661103
51 0.677622333333333
52 0.717527
53 0.723485
54 0.76011
55 0.765184
56 0.792181666666667
57 0.792287333333333
58 0.806264333333333
59 0.807802333333333
60 0.814658666666667
61 0.816759333333333
62 0.833120666666667
63 0.839189333333333
64 0.860875666666667
65 0.924419666666667
66 1.03415766666667
67 1.05444
68 1.06418666666667
69 1.06954
70 1.07939333333333
71 1.10160333333333
72 1.11954333333333
73 1.16582
74 1.17945333333333
75 1.42500333333333
76 1.42953
77 1.46849666666667
78 1.47786
79 1.49241333333333
80 1.49616333333333
81 1.50076
82 1.51343666666667
83 1.52268333333333
84 1.53763666666667
85 1.67703666666667
86 1.72958333333333
87 1.75986666666667
88 1.79509333333333
89 1.82432
90 1.87621333333333
91 1.88907666666667
92 1.92602333333333
93 1.98408333333333
94 2.01450333333333
95 2.07063333333333
96 2.09949
97 2.12485333333333
98 2.15000333333333
99 2.30230666666667
100 2.34895333333333
101 2.39507
102 2.40510666666667
103 2.44887666666667
104 2.45605
105 2.51063333333333
106 2.54806333333333
107 2.58040666666667
108 2.61354
109 2.77353333333333
110 2.85362333333333
111 2.86145666666667
112 2.87835333333333
113 2.94024666666667
114 2.95000333333333
115 3.01370666666667
116 3.01392
117 3.07575
118 3.08652333333333
119 3.18365333333333
120 3.46583333333333
121 3.50033
122 3.55392
123 3.56545333333333
124 3.58062666666667
125 3.69562333333333
126 3.85082333333333
127 3.91862
128 3.92450666666667
129 3.99851333333333
130 4.30519333333333
131 4.48146
132 4.66801333333333
133 4.67580666666667
134 5.56303666666667
135 5.70186333333333
136 5.73177333333333
137 5.87449666666667
138 6.02908666666667
139 6.11623
140 6.14766
141 6.30529666666667
142 6.44755666666667
143 6.51148666666667
144 6.99300333333333
145 7.05264333333333
146 7.11712666666667
147 7.14621
148 7.15579
149 7.6222
150 7.87013666666667
151 8.09636666666667
152 8.47337666666667
153 8.55639666666667
154 8.696
155 8.91088666666667
156 9.95642333333333
157 9.97407666666667
158 10.3758
159 10.4000666666667
160 10.8553333333333
161 10.9197666666667
162 10.9232666666667
163 11.0243666666667
164 11.4403
165 11.7101
166 11.8784666666667
167 11.9344666666667
168 11.9987
169 12.5265
170 13.3492666666667
171 13.4011333333333
172 13.4303333333333
173 13.9849666666667
174 14.4453333333333
175 14.9690666666667
176 15.4875333333333
177 15.7469666666667
178 16.2746666666667
179 16.7616
180 17.7790333333333
181 18.7451
182 21.0348333333333
183 21.3027666666667
184 22.993
185 24.1222
186 24.2542666666667
187 24.4198
188 24.5844333333333
189 27.0186666666667
190 27.2868666666667
191 28.1020666666667
192 29.3832
193 31.4244666666667
194 34.2323666666667
195 36.8447
196 37.6915666666667
197 38.4838333333333
198 40.0847333333333
199 40.2562666666667
200 42.3398666666667
201 43.4231666666667
202 47.4836333333333
203 50.151
204 52.2348333333333
205 54.6161
206 58.1303666666667
207 62.5009
208 62.9591666666667
209 66.6312333333333
210 66.7284666666667
211 75.8765666666667
212 77.0757333333333
213 84.9398333333333
214 90.6506
215 97.6097666666667
216 98.1652333333333
217 106.551
218 107.854666666667
219 130.361
220 133.019333333333
221 135.61
222 140.979333333333
223 145.281
224 165.139
225 165.317
226 185.225666666667
227 188.275333333333
228 244.747666666667
229 266.715
230 269.176
231 327.070666666667
232 334.378333333333
233 338.340333333333
234 384.097666666667
235 418.884333333333
236 452.150333333333
237 537.777
238 683.011666666667
239 908.602666666667
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.031079
1 0.0474093333333333
2 0.053171
3 0.0591086666666667
4 0.0741753333333333
5 0.0903476666666667
6 0.110276666666667
7 0.113416666666667
8 0.132592
9 0.133177666666667
10 0.146937666666667
11 0.148242333333333
12 0.152376666666667
13 0.169029
14 0.169647
15 0.171131666666667
16 0.172459666666667
17 0.179011333333333
18 0.192576
19 0.195598666666667
20 0.199065
21 0.203415666666667
22 0.205469333333333
23 0.239990333333333
24 0.244719333333333
25 0.263664
26 0.271161
27 0.276510333333333
28 0.279028
29 0.310778666666667
30 0.316936666666667
31 0.323199666666667
32 0.344356333333333
33 0.350103666666667
34 0.370238333333333
35 0.377509666666667
36 0.417612
37 0.424591333333333
38 0.477848333333333
39 0.496936666666667
40 0.509365333333333
41 0.514438666666667
42 0.543178666666667
43 0.564864333333333
44 0.582349333333333
45 0.590073333333333
46 0.626659333333333
47 0.635064
48 0.636139
49 0.638407666666667
50 0.657916666666667
51 0.659065
52 0.685711333333333
53 0.687244666666667
54 0.688732333333333
55 0.731405
56 0.753889333333333
57 0.758079
58 0.769183
59 0.772374333333333
60 0.791944666666667
61 0.794455
62 0.801891
63 0.805808666666667
64 0.848316
65 0.849828333333333
66 0.922007333333333
67 1.04467
68 1.04851333333333
69 1.06953666666667
70 1.08292
71 1.09207666666667
72 1.1028
73 1.12021666666667
74 1.12121666666667
75 1.17327333333333
76 1.35017666666667
77 1.38970333333333
78 1.41836666666667
79 1.43503333333333
80 1.44295
81 1.44914333333333
82 1.48597333333333
83 1.49058
84 1.51327333333333
85 1.63113333333333
86 1.65301333333333
87 1.6714
88 1.83135
89 1.84849666666667
90 1.90289666666667
91 1.92476666666667
92 2.00847333333333
93 2.03055
94 2.07261
95 2.07639333333333
96 2.09341
97 2.11290333333333
98 2.29935
99 2.36268333333333
100 2.37081666666667
101 2.4057
102 2.46273
103 2.47932
104 2.48728333333333
105 2.56306666666667
106 2.66369
107 2.78973333333333
108 2.80129666666667
109 2.83992
110 2.84135
111 2.85534666666667
112 2.87820333333333
113 2.89914666666667
114 2.94758
115 3.01114
116 3.01624666666667
117 3.05445
118 3.1431
119 3.23379666666667
120 3.40460666666667
121 3.42467666666667
122 3.51889
123 3.55360666666667
124 3.57541666666667
125 3.63013666666667
126 3.63792666666667
127 3.72995333333333
128 3.78528333333333
129 3.89894666666667
130 4.26912333333333
131 4.56841666666667
132 4.66191
133 4.69968
134 5.33402333333333
135 5.41148
136 5.67080666666667
137 5.82613333333333
138 6.00185
139 6.03954666666667
140 6.09417
141 6.27633
142 6.33114
143 6.70565666666667
144 6.96118
145 7.00938666666667
146 7.02460333333333
147 7.02524
148 7.13717
149 7.53912
150 7.83103666666667
151 8.01252
152 8.19132
153 8.39205666666667
154 8.63643333333333
155 8.70688666666667
156 8.94917666666667
157 10.04207
158 10.2719666666667
159 10.2981666666667
160 10.8583333333333
161 10.8617333333333
162 10.9235666666667
163 11.4275666666667
164 11.6364333333333
165 11.8053666666667
166 11.8060666666667
167 12.6027
168 13.0617
169 13.8734333333333
170 14.1056
171 14.7474
172 14.9946
173 15.5100666666667
174 15.7501666666667
175 16.1423333333333
176 17.7159666666667
177 18.1982333333333
178 18.9434
179 19.0017333333333
180 21.5172666666667
181 22.9033666666667
182 24.0993
183 24.2257
184 24.2789666666667
185 25.1741
186 26.8225666666667
187 26.8830666666667
188 27.7469333333333
189 28.6064666666667
190 31.5996333333333
191 34.3844333333333
192 36.8978333333333
193 37.8638333333333
194 38.8748333333333
195 39.9383666666667
196 40.7094333333333
197 42.2981
198 43.2630333333333
199 47.3381
200 50.1625
201 58.222
202 62.6594333333333
203 63.3623666666667
204 66.4025333333333
205 68.7530333333333
206 75.0688666666667
207 77.4124333333333
208 83.9957333333333
209 89.2947666666667
210 97.7761
211 98.0528
212 106.896666666667
213 108.004
214 108.788333333333
215 130.443666666667
216 133.382333333333
217 139.990333333333
218 164.552333333333
219 164.578666666667
220 190.715
221 241.005
222 266.492666666667
223 327.260333333333
224 342.480666666667
225 372.468
226 385.100333333333
227 389.564
228 454.049666666667
229 517.884666666667
230 612.178666666667
231 683.072333333333
232 885.823333333333
233 911.584666666667
234 1407.84666666667
235 1512.49333333333
236 1889.53666666667
237 2367.69
238 7401.42666666667
239 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.0307806666666667
1 0.0546946666666667
2 0.055307
3 0.0571
4 0.061117
5 0.0899063333333334
6 0.104006333333333
7 0.106431
8 0.112910666666667
9 0.130553666666667
10 0.132743
11 0.141632333333333
12 0.148027333333333
13 0.152110333333333
14 0.160138666666667
15 0.160912
16 0.165495
17 0.168634
18 0.173154666666667
19 0.184668333333333
20 0.194463666666667
21 0.197008
22 0.204644
23 0.231650666666667
24 0.236292666666667
25 0.238399333333333
26 0.243088666666667
27 0.248715333333333
28 0.285654666666667
29 0.300371333333333
30 0.323871666666667
31 0.327151
32 0.342573666666667
33 0.348242
34 0.366988666666667
35 0.367299
36 0.397859666666667
37 0.419574666666667
38 0.479069
39 0.524482666666667
40 0.540943
41 0.541108
42 0.543971
43 0.54606
44 0.557759333333333
45 0.563627
46 0.602395666666667
47 0.627979
48 0.650183
49 0.653820666666667
50 0.661674666666667
51 0.679687
52 0.686378333333333
53 0.702431666666667
54 0.748004666666667
55 0.754403
56 0.757664
57 0.763535
58 0.770008
59 0.795184666666667
60 0.799153666666667
61 0.8048
62 0.805866666666667
63 0.809008666666667
64 0.818481333333333
65 0.836437666666667
66 0.842184333333333
67 1.02834666666667
68 1.04427666666667
69 1.06480333333333
70 1.06498
71 1.06703
72 1.07359666666667
73 1.09606333333333
74 1.12848
75 1.15137333333333
76 1.39275333333333
77 1.39669333333333
78 1.43253333333333
79 1.45049
80 1.45334666666667
81 1.45667
82 1.45783333333333
83 1.48162666666667
84 1.4969
85 1.65943
86 1.69957333333333
87 1.73649666666667
88 1.78898
89 1.83721333333333
90 1.89005
91 1.89773666666667
92 1.89821
93 1.92934
94 1.96588
95 1.9932
96 2.03995333333333
97 2.04047
98 2.08557666666667
99 2.13446333333333
100 2.32894
101 2.37620333333333
102 2.38194
103 2.40635333333333
104 2.45231333333333
105 2.47586333333333
106 2.53075666666667
107 2.56069333333333
108 2.59355333333333
109 2.74679666666667
110 2.86540666666667
111 2.88816333333333
112 2.89293333333333
113 2.89685333333333
114 2.89913666666667
115 2.97817333333333
116 3.05225333333333
117 3.06209333333333
118 3.09686
119 3.28475333333333
120 3.45637
121 3.52236666666667
122 3.53828666666667
123 3.55225666666667
124 3.61633666666667
125 3.72024
126 3.74720666666667
127 3.76512
128 3.93770333333333
129 4.26356666666667
130 4.48195333333333
131 4.50999
132 4.71246
133 4.75174666666667
134 5.27308666666667
135 5.41674
136 5.68695
137 5.89743666666667
138 5.97735
139 6.03153333333333
140 6.03400666666667
141 6.33345666666667
142 6.40672
143 6.80134666666667
144 6.99631333333333
145 7.08096666666667
146 7.15648
147 7.59499333333333
148 7.8476
149 8.06621666666667
150 8.56448666666667
151 8.65281666666667
152 8.67168333333333
153 8.95496666666667
154 9.42087
155 9.83029333333333
156 10.2238333333333
157 10.3234
158 10.8626
159 10.8718
160 10.8796666666667
161 11.4335333333333
162 11.5845666666667
163 11.7594
164 11.8941
165 12.5179666666667
166 12.7919666666667
167 12.8295666666667
168 13.0163333333333
169 13.9039666666667
170 14.4230333333333
171 14.9054
172 15.5281333333333
173 15.8066666666667
174 16.1400333333333
175 17.7430333333333
176 20.3438666666667
177 21.5143
178 22.7257666666667
179 22.7762666666667
180 24.0802666666667
181 24.1302666666667
182 24.1948
183 24.2002333333333
184 24.6617666666667
185 26.8284666666667
186 27.1229333333333
187 27.5854333333333
188 31.3989333333333
189 32.3728666666667
190 34.6437333333333
191 36.8632666666667
192 37.7768
193 38.5324
194 40.1154666666667
195 40.1362
196 42.2304333333333
197 43.3981
198 47.5563666666667
199 50.1214333333333
200 53.4944333333333
201 54.686
202 56.5495333333333
203 58.4720333333333
204 62.5931
205 62.9875666666667
206 66.5320666666667
207 77.1452
208 81.1681333333333
209 82.0552666666667
210 84.181
211 92.9105333333333
212 97.5494333333333
213 98.0547666666667
214 107.629
215 108.167666666667
216 131.58
217 133.871
218 138.009666666667
219 146.201
220 164.250666666667
221 164.639666666667
222 171.637666666667
223 206.334666666667
224 222.978666666667
225 241.299333333333
226 244.39
227 261.916666666667
228 265.673
229 294.646333333333
230 326.237
231 343.844666666667
232 416.115666666667
233 453.515666666667
234 553.330666666667
235 680.228666666667
236 828.255666666667
237 908.484333333333
238 1785.86666666667
239 9760.90666666667
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.0306666666666667
1 0.0533763333333333
2 0.055346
3 0.0697563333333334
4 0.0703976666666667
5 0.0909843333333333
6 0.0925563333333333
7 0.097186
8 0.111730666666667
9 0.114630333333333
10 0.131108333333333
11 0.132242333333333
12 0.142102666666667
13 0.145526
14 0.157542666666667
15 0.161523333333333
16 0.167370333333333
17 0.169715
18 0.171348
19 0.194995
20 0.203057333333333
21 0.208494333333333
22 0.210388666666667
23 0.224438666666667
24 0.239098666666667
25 0.271235
26 0.279045333333333
27 0.289790333333333
28 0.310232666666667
29 0.325371
30 0.347609333333333
31 0.352887333333333
32 0.359833666666667
33 0.361632333333333
34 0.364116
35 0.399940666666667
36 0.414991
37 0.462161
38 0.498656666666667
39 0.516552666666667
40 0.517499333333333
41 0.538476333333333
42 0.559179
43 0.559575666666667
44 0.566639
45 0.582055666666667
46 0.631472666666667
47 0.636356
48 0.656415
49 0.659421333333333
50 0.660353333333333
51 0.691486666666667
52 0.695681666666667
53 0.716571666666666
54 0.721103666666667
55 0.732959
56 0.749919333333333
57 0.753929
58 0.763064666666667
59 0.787366
60 0.789319333333333
61 0.789482666666667
62 0.820555666666667
63 0.832954333333333
64 0.833626
65 0.857165666666667
66 0.985226333333333
67 1.03278666666667
68 1.04984
69 1.07223666666667
70 1.08255333333333
71 1.0902
72 1.09867666666667
73 1.11769666666667
74 1.15593666666667
75 1.245405
76 1.28602666666667
77 1.34589666666667
78 1.34725
79 1.38357333333333
80 1.41207333333333
81 1.425
82 1.43777333333333
83 1.45765
84 1.46985333333333
85 1.48679
86 1.49303333333333
87 1.52196333333333
88 1.63739666666667
89 1.67237666666667
90 1.80361333333333
91 1.81691
92 1.86065
93 1.95297
94 1.95921
95 2.00106666666667
96 2.06772666666667
97 2.07778666666667
98 2.13237333333333
99 2.15734666666667
100 2.29314666666667
101 2.37067
102 2.38462333333333
103 2.44095666666667
104 2.44149333333333
105 2.44927333333333
106 2.47483333333333
107 2.55408333333333
108 2.57866666666667
109 2.84891333333333
110 2.87303
111 2.87689
112 2.89717
113 2.93227666666667
114 2.97799333333333
115 2.98473666666667
116 3.02894666666667
117 3.02994
118 3.05227333333333
119 3.20473333333333
120 3.23854333333333
121 3.28972
122 3.47997
123 3.48241
124 3.50711333333333
125 3.54818333333333
126 3.57297333333333
127 3.76044333333333
128 3.85453666666667
129 3.88365666666667
130 4.01264333333333
131 4.30934
132 4.57245666666667
133 4.66794333333333
134 4.678
135 5.27832333333333
136 5.44415666666667
137 5.65342333333333
138 5.89988333333333
139 6.04830666666667
140 6.05592
141 6.07721
142 6.16122666666667
143 6.43849333333333
144 6.45774
145 6.83725333333333
146 7.01372666666667
147 7.04728
148 7.16785666666667
149 7.58128
150 7.80270666666667
151 8.02637333333333
152 8.08669333333333
153 8.2199
154 8.63161666666667
155 8.65850666666667
156 8.69009
157 8.97181333333333
158 10.02256
159 10.2826666666667
160 10.3607666666667
161 10.7931333333333
162 10.8433666666667
163 10.9190666666667
164 11.4736333333333
165 11.5741333333333
166 11.7686666666667
167 11.9618
168 12.5221666666667
169 12.6305
170 12.9132333333333
171 13.9652666666667
172 14.1690666666667
173 14.1761666666667
174 14.8706
175 15.3100333333333
176 15.4899
177 15.8180666666667
178 15.8673333333333
179 16.1337666666667
180 17.7901666666667
181 18.6446
182 20.2811
183 21.334
184 22.7218
185 22.7883333333333
186 23.8935333333333
187 24.1887666666667
188 24.2578666666667
189 24.6721333333333
190 26.7052333333333
191 26.7248
192 26.8883666666667
193 28.0557333333333
194 31.4912333333333
195 34.399
196 36.9797
197 38.0112666666667
198 38.5856
199 40.0156666666667
200 40.2808
201 42.0627
202 43.2709666666667
203 44.9589666666667
204 47.1140333333333
205 48.0562
206 50.1892
207 58.5596666666667
208 62.3556333333333
209 63.4679666666667
210 66.4030666666667
211 66.7188333333333
212 73.0968666666667
213 77.2064333333333
214 84.1868333333333
215 85.4635666666667
216 97.6400666666667
217 98.0826
218 106.501
219 107.886666666667
220 121.438333333333
221 129.912666666667
222 132.998
223 139.088
224 154.254666666667
225 164.724333333333
226 165.998333333333
227 187.952666666667
228 238.128333333333
229 240.235666666667
230 266.969333333333
231 326.424
232 340.746
233 379.399666666667
234 453.132333333333
235 532.624
236 679.569333333333
237 716.221666666667
238 899.676
239 1844.07
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.0306563333333333
1 0.0476756666666667
2 0.0531636666666667
3 0.0605463333333333
4 0.07474
5 0.091566
6 0.0994396666666667
7 0.103895666666667
8 0.107001666666667
9 0.115443666666667
10 0.129733666666667
11 0.146126333333333
12 0.151239333333333
13 0.152956333333333
14 0.165074333333333
15 0.168725666666667
16 0.171059666666667
17 0.180364
18 0.184344666666667
19 0.190416666666667
20 0.1982
21 0.200107666666667
22 0.222385666666667
23 0.231462
24 0.238203666666667
25 0.251988
26 0.253317
27 0.265997
28 0.275467
29 0.295626333333333
30 0.309526
31 0.312090666666667
32 0.346355
33 0.354341666666667
34 0.365605666666667
35 0.37439
36 0.390244666666667
37 0.415481
38 0.499851333333333
39 0.500209
40 0.511447666666667
41 0.530691
42 0.539638333333333
43 0.564982666666667
44 0.571581666666667
45 0.586728
46 0.60337
47 0.629676333333333
48 0.630182333333333
49 0.650645333333333
50 0.694313
51 0.701178333333333
52 0.705197333333333
53 0.707084
54 0.711181666666667
55 0.750592666666667
56 0.753817
57 0.755681333333333
58 0.770329
59 0.793017
60 0.806303666666667
61 0.806742333333333
62 0.820328
63 0.836323666666667
64 0.836732
65 0.839704666666667
66 0.84202
67 1.0243
68 1.05812
69 1.07240433333333
70 1.07751333333333
71 1.08413
72 1.10232333333333
73 1.10958
74 1.14880666666667
75 1.16065666666667
76 1.29517
77 1.35632
78 1.37713333333333
79 1.38653333333333
80 1.41090333333333
81 1.44313
82 1.45887
83 1.47677333333333
84 1.48749
85 1.49348
86 1.49717333333333
87 1.66112333333333
88 1.7412
89 1.82939333333333
90 1.83387666666667
91 1.90287
92 1.91357
93 1.96834
94 2.01442666666667
95 2.01722666666667
96 2.02194666666667
97 2.04229333333333
98 2.08357333333333
99 2.11463666666667
100 2.33429666666667
101 2.37607
102 2.38081666666667
103 2.40326
104 2.43643666666667
105 2.44521333333333
106 2.45884666666667
107 2.55560333333333
108 2.58000333333333
109 2.76694333333333
110 2.86469333333333
111 2.88000666666667
112 2.91745666666667
113 2.94627666666667
114 2.96554666666667
115 3.00336
116 3.00667
117 3.05431
118 3.10333
119 3.19666666666667
120 3.20440333333333
121 3.33750666666667
122 3.42669666666667
123 3.49415666666667
124 3.50415
125 3.50991666666667
126 3.63357333333333
127 3.82072333333333
128 3.84509666666667
129 3.90657666666667
130 4.30202333333333
131 4.48767
132 4.68848333333333
133 4.81169333333333
134 5.29635333333333
135 5.40901666666667
136 5.69229333333333
137 5.87825333333333
138 6.02444666666667
139 6.04437666666667
140 6.22195333333333
141 6.28734666666667
142 6.33854333333333
143 7.06096
144 7.10564
145 7.27829333333333
146 7.54940333333333
147 7.62262
148 7.75375
149 8.08220666666667
150 8.38458
151 8.70092
152 8.71477
153 8.90075
154 9.21655666666667
155 9.91600666666667
156 10.2272666666667
157 10.2416
158 10.7757
159 10.8270666666667
160 10.9603333333333
161 11.4219666666667
162 11.6486333333333
163 11.7668666666667
164 11.8875333333333
165 12.4186333333333
166 12.5423
167 12.8231
168 13.0185666666667
169 13.9020666666667
170 14.2718
171 14.4219666666667
172 14.6554666666667
173 14.8199
174 15.2296666666667
175 15.4194666666667
176 15.8101666666667
177 16.1328
178 17.5413333333333
179 18.5198333333333
180 21.3894
181 22.7788
182 23.5014
183 24.0720666666667
184 24.2264333333333
185 24.3255333333333
186 24.7505
187 26.7800666666667
188 26.8099
189 26.9601333333333
190 27.8319333333333
191 31.4872333333333
192 34.2975666666667
193 36.9607333333333
194 37.9618
195 38.4350666666667
196 39.9298666666667
197 40.8572
198 42.735
199 43.422
200 47.6122333333333
201 50.0409666666667
202 58.2785666666667
203 62.3756333333333
204 63.1422
205 66.6978
206 66.853
207 67.8415666666667
208 68.565
209 72.2686
210 77.1582
211 84.7657666666667
212 97.5896
213 97.8291666666667
214 106.441
215 107.565
216 130.158333333333
217 133.253333333333
218 137.765666666667
219 152.808333333333
220 164.469666666667
221 164.687333333333
222 185.524333333333
223 186.281
224 227.27
225 239.601
226 269.226333333333
227 312.547666666667
228 326.316666666667
229 338.038666666667
230 368.246333333333
231 378.085333333333
232 452.752666666667
233 608.095333333333
234 608.498333333333
235 679.675666666667
236 835.976
237 907.951666666667
238 4760.37333333333
239 5989.16666666667
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/MIPLIB2017-symmetry-graphs_permute_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{MIP2017 (p)}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-11.95, xmax=250.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.00479818799284435, ymax=130649.320313185,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.010448
1 0.0201066666666667
2 0.0221806666666667
3 0.031643
4 0.034303
5 0.039654
6 0.0518663333333333
7 0.0600613333333333
8 0.072305
9 0.0727873333333333
10 0.0854363333333333
11 0.0934746666666667
12 0.101979333333333
13 0.104835333333333
14 0.112333333333333
15 0.112504666666667
16 0.113162
17 0.113302333333333
18 0.128786333333333
19 0.138006
20 0.155511
21 0.164795
22 0.170178
23 0.183413
24 0.189665333333333
25 0.191614333333333
26 0.198305666666667
27 0.229906666666667
28 0.265424333333333
29 0.266671
30 0.306303333333333
31 0.310879666666667
32 0.320305333333333
33 0.324943333333333
34 0.345169666666667
35 0.349141
36 0.350756333333333
37 0.375504333333333
38 0.383604333333333
39 0.393275666666667
40 0.393903333333333
41 0.424693333333333
42 0.451092
43 0.454342333333333
44 0.497761666666667
45 0.500483333333333
46 0.505041333333333
47 0.507077333333333
48 0.514404
49 0.516073333333333
50 0.534636
51 0.564125333333333
52 0.565275666666667
53 0.565543333333333
54 0.586085666666667
55 0.593822333333333
56 0.623209
57 0.627461666666667
58 0.636267666666667
59 0.652937666666667
60 0.682028666666667
61 0.711493
62 0.729782333333333
63 0.731839
64 0.740989333333333
65 0.746157666666667
66 0.749711666666667
67 0.770418
68 0.798195
69 0.850122333333333
70 0.867567
71 0.879355333333333
72 0.914288
73 0.926616666666667
74 0.928243333333333
75 0.947067333333333
76 0.952215333333333
77 0.969523
78 1.03573
79 1.04228
80 1.05063
81 1.07014333333333
82 1.11534333333333
83 1.13080666666667
84 1.18694
85 1.23335333333333
86 1.29086
87 1.32965
88 1.40025333333333
89 1.45666666666667
90 1.56060666666667
91 1.56767666666667
92 1.64793
93 1.67553
94 1.736852
95 1.80097333333333
96 1.8204
97 1.82353
98 1.84456666666667
99 1.86558
100 1.87675
101 1.87706666666667
102 1.89792
103 2.06240666666667
104 2.16487
105 2.20111333333333
106 2.21734
107 2.23781666666667
108 2.33664333333333
109 2.37437
110 2.42293333333333
111 2.44714
112 2.56138333333333
113 2.58043
114 2.59705666666667
115 2.70150666666667
116 2.72504
117 2.76993666666667
118 2.77527
119 2.85680333333333
120 2.89382666666667
121 2.95818666666667
122 2.97234666666667
123 2.97305333333333
124 3.03513333333333
125 3.28398
126 3.40383333333333
127 3.52032
128 3.64727333333333
129 3.73926
130 3.85168333333333
131 3.92342666666667
132 4.03472666666667
133 4.22970666666667
134 4.2312
135 4.34276666666667
136 4.51712333333333
137 4.89191666666667
138 4.96161666666667
139 5.04635333333333
140 5.44417333333333
141 5.47454
142 5.53843666666667
143 5.69404333333333
144 5.98472
145 5.9918
146 6.03161666666667
147 6.12145333333333
148 6.14791333333333
149 6.15415
150 6.24149333333333
151 6.31344666666667
152 6.75830666666667
153 7.01045666666667
154 7.03331333333333
155 7.66358666666667
156 7.83976
157 8.29754
158 8.71358333333333
159 8.73148666666667
160 9.25157
161 9.87002
162 9.88529
163 10.0680733333333
164 10.8238
165 10.9325333333333
166 10.9344333333333
167 11.0831
168 11.5183
169 12.5708033333333
170 12.8925666666667
171 13.1302666666667
172 13.4495
173 14.7353
174 15.0312666666667
175 15.5794
176 15.6864666666667
177 16.5751333333333
178 17.1098
179 17.1353333333333
180 17.9738333333333
181 18.1365666666667
182 18.2745666666667
183 20.7162
184 21.0709666666667
185 21.9494666666667
186 24.4289
187 26.2344666666667
188 26.4133333333333
189 27.0313333333333
190 30.5827
191 31.2461
192 32.0676333333333
193 36.6556666666667
194 36.7959333333333
195 37.0636
196 38.0064333333333
197 38.3066
198 40.8115333333333
199 41.411
200 41.7059666666667
201 48.7012
202 52.9204
203 55.635
204 56.2256
205 56.7959666666667
206 58.6668333333333
207 73.0733
208 78.4626333333333
209 86.4869333333333
210 91.0381666666667
211 98.0364333333333
212 109.319666666667
213 109.640333333333
214 122.875666666667
215 127.525
216 133.739
217 134.991666666667
218 137.515333333333
219 150.792333333333
220 169.336
221 177.433
222 184.605
223 261.163333333333
224 362.063333333333
225 397.396666666667
226 421.602
227 431.030333333333
228 434.575666666667
229 444.793333333333
230 524.435
231 654.623
232 845.849666666667
233 911.176666666667
234 961.339
235 971.977333333333
236 1653.81333333333
237 1681.15333333333
238 2773.34
239 5049.29666666667
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.0234836666666667
1 0.0535096666666667
2 0.06558
3 0.0687296666666667
4 0.072014
5 0.0765913333333333
6 0.0841886666666667
7 0.084206
8 0.0860943333333333
9 0.128618
10 0.181473666666667
11 0.185176333333333
12 0.187031333333333
13 0.196693333333333
14 0.205461666666667
15 0.207319
16 0.219031
17 0.221286666666667
18 0.221518333333333
19 0.253720666666667
20 0.269937666666667
21 0.272524666666667
22 0.281919666666667
23 0.318746333333333
24 0.339449666666667
25 0.390469
26 0.401798
27 0.435505666666667
28 0.456176666666667
29 0.475557666666667
30 0.522983666666667
31 0.555807666666667
32 0.557221
33 0.595264333333333
34 0.663295333333333
35 0.689683
36 0.703893
37 0.743203
38 0.745350333333333
39 0.746596
40 0.752119
41 0.771806333333333
42 0.792458666666667
43 0.836411666666667
44 0.875332666666667
45 0.893113
46 0.921493666666667
47 0.935943333333333
48 0.964681333333333
49 0.968425
50 0.973005666666667
51 0.990881666666667
52 0.995048
53 1.01311333333333
54 1.02139766666667
55 1.07543666666667
56 1.12402
57 1.18882
58 1.24004333333333
59 1.24563333333333
60 1.291964
61 1.31279666666667
62 1.31687
63 1.35695333333333
64 1.382901
65 1.40581
66 1.40838
67 1.45563333333333
68 1.47312
69 1.51879333333333
70 1.56590666666667
71 1.58731666666667
72 1.60213
73 1.71518
74 1.78018333333333
75 1.85287333333333
76 1.94456333333333
77 1.97254333333333
78 2.04055333333333
79 2.11693333333333
80 2.14782333333333
81 2.23093666666667
82 2.27913
83 2.29962
84 2.30216333333333
85 2.44386666666667
86 2.65437666666667
87 2.66096333333333
88 2.68187333333333
89 2.82927
90 2.9079
91 2.95558666666667
92 3.07539333333333
93 3.17840333333333
94 3.33891666666667
95 3.71272666666667
96 3.76041333333333
97 3.94596333333333
98 4.03972666666667
99 4.04334666666667
100 4.06419
101 4.09502
102 4.12609666666667
103 4.16910666666667
104 4.50665333333333
105 4.72142666666667
106 4.72359333333333
107 4.75403333333333
108 4.86740666666667
109 4.87984666666667
110 5.08157666666667
111 5.08589666666667
112 5.42535666666667
113 5.45581
114 5.50242333333333
115 5.64697
116 5.66503666666667
117 5.84693
118 5.87567333333333
119 6.11877666666667
120 6.1205
121 6.21375
122 6.25144
123 6.30393333333333
124 6.41010666666667
125 6.44537
126 6.51329333333333
127 6.80221333333333
128 7.1915
129 8.11241333333333
130 8.20222
131 9.13795666666667
132 9.15846
133 9.20673666666667
134 9.64715333333333
135 9.94179666666667
136 10.0265166666667
137 10.624
138 10.7645933333333
139 10.9199333333333
140 10.99291
141 11.0233666666667
142 11.8131866666667
143 11.8366
144 12.1575333333333
145 12.2136333333333
146 12.2619
147 12.6385666666667
148 13.4802
149 13.8573
150 14.8570333333333
151 17.0332333333333
152 17.3544333333333
153 17.4789
154 17.6586
155 17.7295
156 18.1609666666667
157 18.4304
158 19.9673666666667
159 21.8550333333333
160 24.5099
161 25.5662
162 25.9359333333333
163 27.7989333333333
164 29.0061333333333
165 30.5619333333333
166 30.722
167 32.1321
168 32.2107
169 37.8686333333333
170 38.5258
171 38.7474333333333
172 39.783
173 45.4106666666667
174 48.7817
175 50.281
176 53.6455666666667
177 53.7852333333333
178 54.7467
179 56.465
180 61.3401333333333
181 64.6930333333333
182 68.4579
183 70.8227
184 73.2729333333333
185 79.7277333333333
186 95.0711333333333
187 98.3821
188 105.150333333333
189 108.001666666667
190 109.334
191 114.122
192 118.314
193 146.0153
194 152.690333333333
195 210.690666666667
196 216.796
197 245.183
198 250.636333333333
199 253.891666666667
200 255.631333333333
201 258.656333333333
202 303.753333333333
203 311.889666666667
204 324.900666666667
205 331.108666666667
206 343.967
207 403.768666666667
208 403.785
209 410.176666666667
210 493.359
211 512.936666666667
212 657.647333333333
213 776.193333333333
214 834.786666666667
215 1433.56666666667
216 1656.05333333333
217 1885.75
218 2114.20666666667
219 2978.91333333333
220 3107.07666666667
221 4127.33666666667
222 5045.90333333333
223 5820.98333333333
224 10470.4533333333
225 13260.1333333333
226 16539.3
227 27908.2666666667
228 38211.3
229 58338.7
230 60000
231 60000
232 60000
233 60000
234 60000
235 60000
236 60000
237 60000
238 60000
239 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.0287016666666667
1 0.0440633333333333
2 0.0480703333333333
3 0.0483816666666667
4 0.0555696666666667
5 0.0620406666666667
6 0.114595666666667
7 0.115881333333333
8 0.125092666666667
9 0.132251666666667
10 0.1354
11 0.150468
12 0.169105
13 0.169624
14 0.172337333333333
15 0.175487
16 0.192253666666667
17 0.193149
18 0.202664666666667
19 0.219572333333333
20 0.220991
21 0.227663
22 0.275562
23 0.277730666666667
24 0.281151
25 0.297869333333333
26 0.317122
27 0.317578
28 0.319676666666667
29 0.322593
30 0.347229
31 0.368909
32 0.37669
33 0.378204333333333
34 0.390989
35 0.395697
36 0.422655666666667
37 0.430431333333333
38 0.514840666666667
39 0.518820333333333
40 0.525825333333333
41 0.572688333333333
42 0.606446
43 0.609784
44 0.631464333333333
45 0.636571333333333
46 0.651793666666667
47 0.658000333333333
48 0.681006666666667
49 0.684336666666667
50 0.688470666666667
51 0.709977
52 0.750523
53 0.799473
54 0.800464666666667
55 0.822594333333333
56 0.827352
57 0.836667
58 0.841835
59 0.849322
60 0.899021333333333
61 0.929406
62 0.951589
63 0.966082333333333
64 0.981542333333333
65 1.02646633333333
66 1.03436
67 1.09368333333333
68 1.10130333333333
69 1.10503
70 1.13166333333333
71 1.17923333333333
72 1.21842
73 1.23976666666667
74 1.31824666666667
75 1.43153
76 1.47759666666667
77 1.56320666666667
78 1.57281333333333
79 1.64501
80 1.67006666666667
81 1.69606333333333
82 1.72252333333333
83 1.73575666666667
84 1.75568
85 1.85252
86 1.86449
87 1.91218666666667
88 1.9807
89 2.01206666666667
90 2.06698
91 2.09000333333333
92 2.12956333333333
93 2.13392
94 2.17282333333333
95 2.19339
96 2.20768666666667
97 2.26689
98 2.29954
99 2.33569
100 2.38451
101 2.60232333333333
102 2.70217
103 2.7165
104 2.79569
105 2.81949666666667
106 2.93924
107 2.94142
108 2.96343333333333
109 3.01765666666667
110 3.05719666666667
111 3.06359666666667
112 3.15073666666667
113 3.23498333333333
114 3.23826666666667
115 3.28328333333333
116 3.30256333333333
117 3.32078333333333
118 3.38103
119 3.42741666666667
120 3.50753333333333
121 3.83977666666667
122 3.85383333333333
123 3.89271666666667
124 4.0617
125 4.10185333333333
126 4.25667
127 4.31522
128 4.34834
129 4.37458666666667
130 4.77843666666667
131 5.15293333333333
132 5.32281
133 5.98805666666667
134 6.04313
135 6.16431
136 6.34347666666667
137 6.45370666666667
138 6.52274
139 6.96389666666667
140 7.04014
141 7.28327333333333
142 7.28571333333333
143 7.29444
144 7.42428
145 7.49093333333333
146 7.89506666666667
147 8.00442666666667
148 8.31016
149 8.86346
150 8.92827666666667
151 8.95969333333333
152 9.07675666666667
153 9.31174
154 9.40287
155 10.5047
156 10.6268333333333
157 10.6843333333333
158 10.7292666666667
159 10.8749666666667
160 11.4072
161 11.6111
162 12.0543
163 12.2921666666667
164 12.5896
165 13.0443333333333
166 13.1780333333333
167 13.2396333333333
168 14.1608666666667
169 14.4924333333333
170 14.6413
171 15.1503666666667
172 16.8140666666667
173 16.9146333333333
174 17.4022333333333
175 18.2036
176 18.2082666666667
177 18.3885666666667
178 19.0202333333333
179 19.0778
180 19.5133
181 20.6151666666667
182 23.7213666666667
183 24.8581
184 24.8901
185 27.7056666666667
186 29.9573333333333
187 30.7011333333333
188 31.0594666666667
189 31.1335
190 31.9353
191 33.6244
192 34.9964333333333
193 35.6810666666667
194 43.9829
195 45.5578
196 46.5631333333333
197 47.8086
198 55.1785333333333
199 57.5079666666667
200 58.7347333333333
201 59.1787666666667
202 59.4708666666667
203 61.0237666666667
204 62.0215666666667
205 63.9677
206 65.1476
207 66.4073
208 79.1159666666667
209 79.5427
210 84.9058
211 91.3592666666667
212 95.4957333333333
213 108.311333333333
214 122.593533333333
215 133.729
216 135.132333333333
217 137.847666666667
218 142.633
219 151.842
220 157.311333333333
221 164.682666666667
222 167.47
223 174.577
224 183.724
225 189.096
226 215.3
227 282.025666666667
228 359.76
229 382.15
230 419.147333333333
231 434.104333333333
232 466.841666666667
233 482.863
234 484.757666666667
235 674.12
236 759.888666666667
237 937.877666666667
238 1496.64
239 2353.53666666667
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.020182
1 0.0438646666666667
2 0.046714
3 0.0469013333333333
4 0.055178
5 0.0611923333333333
6 0.114731
7 0.116502
8 0.124338666666667
9 0.124640666666667
10 0.124675333333333
11 0.13121
12 0.134404333333333
13 0.151613
14 0.160587666666667
15 0.165299666666667
16 0.166839
17 0.173024666666667
18 0.178699333333333
19 0.179944666666667
20 0.190204666666667
21 0.190509333333333
22 0.19376
23 0.203711666666667
24 0.204993333333333
25 0.231664
26 0.254377666666667
27 0.276514666666667
28 0.302957333333333
29 0.304159666666667
30 0.316714333333333
31 0.324051666666667
32 0.344615
33 0.355632666666667
34 0.370680666666667
35 0.373234
36 0.409414
37 0.440853666666667
38 0.479751666666667
39 0.519395666666667
40 0.525443333333333
41 0.565087333333333
42 0.593675
43 0.594924333333333
44 0.595435666666667
45 0.604311
46 0.615699333333333
47 0.656366666666667
48 0.669800666666667
49 0.678718333333333
50 0.685533666666667
51 0.715258333333333
52 0.725264
53 0.794220333333333
54 0.818417
55 0.828796666666667
56 0.835630333333333
57 0.845436
58 0.848506
59 0.856797
60 0.867492666666667
61 0.914885
62 0.930915666666667
63 0.973111666666667
64 1.00366666666667
65 1.03388766666667
66 1.04571566666667
67 1.08136666666667
68 1.08154
69 1.09637666666667
70 1.12403666666667
71 1.17549666666667
72 1.17936
73 1.19039666666667
74 1.19680333333333
75 1.33466
76 1.41766666666667
77 1.48564
78 1.50568666666667
79 1.55249
80 1.60991
81 1.72322
82 1.74874333333333
83 1.75718333333333
84 1.76786
85 1.88567333333333
86 1.89993
87 1.97449
88 1.97895666666667
89 1.99357666666667
90 2.03152
91 2.0483
92 2.10550666666667
93 2.13331333333333
94 2.16651333333333
95 2.1847
96 2.18974333333333
97 2.23563
98 2.35419333333333
99 2.36254666666667
100 2.52725333333333
101 2.70445
102 2.73723333333333
103 2.76809666666667
104 2.91469
105 2.92116
106 2.93556666666667
107 2.95409333333333
108 2.96957
109 2.99854666666667
110 3.0173
111 3.10257666666667
112 3.14772666666667
113 3.15739333333333
114 3.20291
115 3.28951
116 3.31749666666667
117 3.3225
118 3.34405666666667
119 3.38293333333333
120 3.63346333333333
121 3.67935333333333
122 3.78463
123 3.78882
124 3.87890333333333
125 4.07797666666667
126 4.11510666666667
127 4.18881666666667
128 4.34173666666667
129 4.35412
130 4.42955666666667
131 4.82117666666667
132 5.22092333333333
133 5.30613
134 5.97783
135 6.23216
136 6.28593666666667
137 6.39397666666667
138 6.45682
139 7.05818333333333
140 7.08840333333333
141 7.23659
142 7.24029
143 7.32716666666667
144 7.42985666666667
145 7.87158
146 8.02638333333333
147 8.12935333333333
148 8.32004
149 8.79773
150 8.85592666666667
151 8.88314
152 9.06932333333333
153 9.25016
154 9.31159666666667
155 9.41026666666667
156 10.5593333333333
157 10.5914666666667
158 10.6037333333333
159 11.0530666666667
160 12.0026333333333
161 12.1173333333333
162 12.6245666666667
163 12.7276333333333
164 13.1570333333333
165 13.3084
166 14.1517
167 14.7292
168 15.5728
169 16.8576
170 16.9458666666667
171 17.4191666666667
172 17.4960333333333
173 18.6350666666667
174 18.9941666666667
175 19.0299333333333
176 19.7165666666667
177 20.4886333333333
178 20.6284666666667
179 24.5721
180 24.8239
181 27.7696333333333
182 30.6360666666667
183 30.8116
184 31.1066333333333
185 31.1442333333333
186 31.7353
187 32.1583666666667
188 33.6404333333333
189 34.7960666666667
190 36.3145333333333
191 43.9610666666667
192 45.5978333333333
193 45.7151
194 47.752
195 55.0790666666667
196 57.0674333333333
197 57.7225
198 58.6213666666667
199 59.038
200 60.5301
201 63.9357666666667
202 66.6603333333333
203 70.1128666666667
204 78.8651
205 78.8793
206 84.2090333333333
207 96.3076666666667
208 99.6034333333333
209 109.239333333333
210 122.663
211 131.949333333333
212 134.592666666667
213 135.728
214 143.096
215 158.394666666667
216 165.139
217 169.621666666667
218 182.583
219 194.177333333333
220 285.761333333333
221 288.889666666667
222 378.146666666667
223 417.955666666667
224 422.174333333333
225 431.892666666667
226 482.223666666667
227 607.305
228 691.382666666667
229 762.686
230 797.023
231 1070.84566666667
232 1269.26666666667
233 1494.03333333333
234 1775.85666666667
235 2371.57
236 2429.03
237 3765.95333333333
238 9104.89666666667
239 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.020129
1 0.0428036666666667
2 0.0462743333333333
3 0.0481726666666667
4 0.0561133333333333
5 0.0628796666666667
6 0.108549
7 0.112591666666667
8 0.113664666666667
9 0.115981333333333
10 0.1265
11 0.132346666666667
12 0.134476333333333
13 0.139887
14 0.147882
15 0.155214666666667
16 0.159458666666667
17 0.163852333333333
18 0.166537666666667
19 0.173178
20 0.183219
21 0.190920333333333
22 0.195163333333333
23 0.203724
24 0.206721333333333
25 0.232017
26 0.239835
27 0.274713666666667
28 0.296204
29 0.302782333333333
30 0.315443666666667
31 0.327143666666667
32 0.380514333333333
33 0.386417333333333
34 0.387654333333333
35 0.390369333333333
36 0.409076
37 0.431116
38 0.464748
39 0.519829
40 0.524517666666667
41 0.555279333333333
42 0.580547
43 0.598485666666667
44 0.608966333333333
45 0.615136333333333
46 0.629553666666667
47 0.656714666666667
48 0.666564666666667
49 0.669549333333333
50 0.713797
51 0.714953333333333
52 0.752826666666667
53 0.815358
54 0.829656
55 0.831945333333333
56 0.839595666666667
57 0.839739333333333
58 0.852923
59 0.873495666666667
60 0.880000666666667
61 0.913363333333333
62 0.929002666666667
63 0.946468
64 0.979364666666667
65 1.00857333333333
66 1.027561
67 1.06345333333333
68 1.07499
69 1.07744666666667
70 1.09365
71 1.11301333333333
72 1.18122333333333
73 1.20085666666667
74 1.23156
75 1.32833333333333
76 1.37678333333333
77 1.41486333333333
78 1.51967333333333
79 1.54539
80 1.61377333333333
81 1.70861
82 1.71820666666667
83 1.7531
84 1.75810666666667
85 1.79189
86 1.79629666666667
87 1.86264
88 1.86605666666667
89 1.97298333333333
90 2.00507666666667
91 2.00579666666667
92 2.00961333333333
93 2.11013333333333
94 2.12541666666667
95 2.14046
96 2.19985333333333
97 2.20159333333333
98 2.24140666666667
99 2.32527666666667
100 2.34543
101 2.54438
102 2.71928
103 2.72181333333333
104 2.72448333333333
105 2.80925
106 2.93259
107 2.93634
108 2.95424666666667
109 3.0249
110 3.03227
111 3.04154666666667
112 3.16804666666667
113 3.18610333333333
114 3.21346333333333
115 3.21784
116 3.28617
117 3.31775333333333
118 3.33444666666667
119 3.35195
120 3.52250333333333
121 3.84140666666667
122 3.85118666666667
123 3.86189666666667
124 4.08257666666667
125 4.21752666666667
126 4.22777
127 4.37403333333333
128 4.43238666666667
129 4.45374
130 4.81968333333333
131 4.85771
132 5.19672
133 5.31035333333333
134 5.94207
135 6.19116666666667
136 6.26067333333333
137 6.41811666666667
138 6.48088333333333
139 6.89409666666667
140 7.14042666666667
141 7.17407333333333
142 7.33402333333333
143 7.52058666666667
144 7.89871
145 8.12478666666667
146 8.57073333333333
147 8.80979333333333
148 8.87874333333333
149 8.89356666666667
150 8.9658
151 9.24381333333333
152 9.44285333333333
153 9.80932
154 10.5360666666667
155 10.5820333333333
156 10.6779
157 11.0059666666667
158 11.8742333333333
159 12.1621
160 12.4752
161 12.878
162 13.0978
163 13.26
164 13.9068
165 14.2325333333333
166 14.5472333333333
167 15.0162333333333
168 16.9393
169 17.1447
170 17.4987333333333
171 17.5207333333333
172 18.3799333333333
173 18.9235
174 18.9552666666667
175 20.6275
176 22.2176666666667
177 22.8853666666667
178 24.3250333333333
179 24.9452
180 25.3919
181 27.4264333333333
182 30.5798666666667
183 31.0779333333333
184 31.3525
185 31.6758666666667
186 33.4698
187 34.2716
188 34.8343
189 35.5372333333333
190 43.9713333333333
191 45.3351
192 45.7419
193 46.0311333333333
194 47.0993333333333
195 54.9171666666667
196 56.7773666666667
197 57.8951
198 58.6764333333333
199 59.5131666666667
200 63.1791666666667
201 63.7746666666667
202 64.2162333333333
203 66.7039333333333
204 66.7258
205 78.9850666666667
206 80.1522
207 83.7883666666667
208 84.2286
209 101.927
210 105.989333333333
211 109.523666666667
212 131.515
213 134.789333333333
214 141.839666666667
215 156.355333333333
216 158.277333333333
217 165.979666666667
218 166.491333333333
219 169.614333333333
220 182.752666666667
221 189.735
222 213.543666666667
223 251.003666666667
224 267.368
225 283.088333333333
226 320.160666666667
227 377.385666666667
228 413.778666666667
229 433.87
230 468.887666666667
231 479.269333333333
232 722.451666666667
233 763.158666666667
234 953.718
235 1088.39666666667
236 1490.47666666667
237 2005.23666666667
238 2380.37333333333
239 11499.8333333333
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.02038
1 0.0427903333333333
2 0.047535
3 0.0554343333333333
4 0.0555833333333333
5 0.061848
6 0.0888226666666667
7 0.0941766666666666
8 0.114337666666667
9 0.115132
10 0.124313333333333
11 0.132027333333333
12 0.133303333333333
13 0.151170333333333
14 0.152351
15 0.152909333333333
16 0.162194666666667
17 0.164070333333333
18 0.167336666666667
19 0.168031666666667
20 0.176429333333333
21 0.191645
22 0.205024666666667
23 0.208166
24 0.224739666666667
25 0.228746666666667
26 0.251952333333333
27 0.281816666666667
28 0.303636666666667
29 0.315883666666667
30 0.320553
31 0.328827333333333
32 0.351706666666667
33 0.373244
34 0.375328
35 0.382264666666667
36 0.42388
37 0.425001
38 0.499753
39 0.509733
40 0.549354
41 0.573913333333333
42 0.599405666666667
43 0.605575666666667
44 0.616409333333333
45 0.625404
46 0.642761666666667
47 0.648048333333333
48 0.655326666666667
49 0.678672
50 0.683875
51 0.687603333333333
52 0.712170333333333
53 0.715748
54 0.798023666666667
55 0.810587333333333
56 0.822739333333333
57 0.827825333333333
58 0.839483
59 0.851975333333333
60 0.853227
61 0.912355
62 0.928746333333333
63 0.931609
64 0.966821666666667
65 1.001572
66 1.0094
67 1.07870333333333
68 1.07973
69 1.09000333333333
70 1.11482333333333
71 1.19338
72 1.20133
73 1.21463333333333
74 1.22297666666667
75 1.25182333333333
76 1.30948666666667
77 1.31554666666667
78 1.40478333333333
79 1.44744
80 1.53352333333333
81 1.57445666666667
82 1.60375
83 1.61865666666667
84 1.73590333333333
85 1.75095666666667
86 1.75482666666667
87 1.80141333333333
88 1.84919
89 1.86224333333333
90 1.99285333333333
91 2.01281333333333
92 2.03883
93 2.04291
94 2.09168
95 2.14659333333333
96 2.21931666666667
97 2.22524
98 2.25256666666667
99 2.33358
100 2.39701
101 2.47352666666667
102 2.70252
103 2.71117
104 2.72592
105 2.84378666666667
106 2.91316
107 2.97200333333333
108 2.98024666666667
109 3.02469666666667
110 3.06513666666667
111 3.12513333333333
112 3.13530666666667
113 3.23419333333333
114 3.24135
115 3.25858333333333
116 3.31334333333333
117 3.31557
118 3.34176333333333
119 3.43074666666667
120 3.49771
121 3.67262333333333
122 3.68633666666667
123 3.80176333333333
124 3.87377333333333
125 3.91259666666667
126 4.09036666666667
127 4.11011666666667
128 4.12266
129 4.38563333333333
130 4.41362
131 4.43303333333333
132 4.77067
133 5.19824
134 5.35036333333333
135 5.97818
136 6.25387666666667
137 6.25830666666667
138 6.32447
139 6.42875333333333
140 6.62755
141 6.87943
142 7.03336666666667
143 7.26362333333333
144 7.36821666666667
145 7.46471
146 7.93885
147 8.02170333333333
148 8.38313
149 8.41556
150 8.81695666666667
151 8.94746333333333
152 8.99124666666667
153 9.00077666666667
154 9.14705666666667
155 9.4345
156 9.88491333333333
157 10.5783333333333
158 10.5990666666667
159 10.6024333333333
160 11.0119666666667
161 12.0519
162 12.1564666666667
163 12.4383333333333
164 12.7041333333333
165 13.0838333333333
166 13.2519
167 13.8267333333333
168 14.0438333333333
169 14.6426333333333
170 16.0265666666667
171 16.8470666666667
172 16.9501666666667
173 17.3333666666667
174 17.4529333333333
175 17.5499666666667
176 17.5627666666667
177 18.3709333333333
178 18.9474666666667
179 19.2258333333333
180 20.6089333333333
181 20.6406
182 23.0493666666667
183 24.5762666666667
184 24.7923666666667
185 24.8689333333333
186 27.6160333333333
187 30.5103666666667
188 30.8007666666667
189 30.9578
190 31.7512333333333
191 32.1921333333333
192 33.6868333333333
193 35.0399666666667
194 35.5563
195 44.0195666666667
196 45.4389
197 45.596
198 47.1377666666667
199 54.0373666666667
200 54.8079
201 56.4718666666667
202 58.6549666666667
203 58.9077
204 59.1101
205 59.5644333333333
206 64.0952333333333
207 66.1604
208 79.0488666666667
209 79.0522666666667
210 84.4122666666667
211 86.0603333333333
212 88.7722333333333
213 98.0828
214 106.247333333333
215 110.104666666667
216 132.546666666667
217 134.951666666667
218 135.889
219 140.051
220 154.100666666667
221 155.043666666667
222 156.652666666667
223 164.759333333333
224 170.286666666667
225 182.741333333333
226 190.849
227 281.622333333333
228 375.892333333333
229 415.69
230 433.749333333333
231 443.871666666667
232 470.502666666667
233 483.083666666667
234 673.171
235 753.955
236 951.813333333333
237 1495.56666666667
238 2071.13666666667
239 2363.49
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.020431
1 0.041769
2 0.0480996666666667
3 0.056946
4 0.0667973333333333
5 0.074647
6 0.097077
7 0.101946666666667
8 0.113919333333333
9 0.116788666666667
10 0.120648
11 0.132458666666667
12 0.138395333333333
13 0.15009
14 0.155613
15 0.162489333333333
16 0.164768333333333
17 0.166786
18 0.171516
19 0.174425
20 0.181517
21 0.189705333333333
22 0.194521
23 0.203179666666667
24 0.220796666666667
25 0.242318666666667
26 0.250905
27 0.253551333333333
28 0.282499
29 0.315869333333333
30 0.325643
31 0.328166666666667
32 0.340194
33 0.368098
34 0.382958
35 0.394544
36 0.406905666666667
37 0.443455333333333
38 0.479431666666667
39 0.520171
40 0.524372666666667
41 0.565779666666667
42 0.575020333333333
43 0.586346
44 0.605202
45 0.605981333333333
46 0.628116333333333
47 0.665262
48 0.670449
49 0.678982
50 0.686529333333333
51 0.691215
52 0.709294
53 0.723986666666667
54 0.811219333333333
55 0.811523
56 0.817921333333333
57 0.830711
58 0.833434666666667
59 0.862852333333333
60 0.868134333333333
61 0.915873666666667
62 0.924924666666667
63 0.960747666666667
64 0.967244666666667
65 0.978174666666667
66 1.03096333333333
67 1.07813666666667
68 1.09945666666667
69 1.09972666666667
70 1.11155
71 1.13634
72 1.18830666666667
73 1.19436333333333
74 1.21683
75 1.3248
76 1.38474333333333
77 1.42092
78 1.43161666666667
79 1.48223
80 1.54237
81 1.55227333333333
82 1.60188666666667
83 1.73168333333333
84 1.74664333333333
85 1.78979666666667
86 1.8081
87 1.83873
88 1.86877333333333
89 1.94371333333333
90 2.00517666666667
91 2.01709333333333
92 2.03894
93 2.11127
94 2.12084666666667
95 2.14669333333333
96 2.16694333333333
97 2.18576
98 2.26026666666667
99 2.30977
100 2.37008
101 2.48913666666667
102 2.67768333333333
103 2.69204666666667
104 2.70801666666667
105 2.86827666666667
106 2.88947666666667
107 2.96629
108 2.97841
109 3.005
110 3.03873666666667
111 3.06650333333333
112 3.17130333333333
113 3.19246333333333
114 3.21370666666667
115 3.2166
116 3.32243333333333
117 3.33178666666667
118 3.36242
119 3.38067
120 3.51802666666667
121 3.58416
122 3.84046333333333
123 3.85001666666667
124 3.91059
125 3.91617666666667
126 4.09152
127 4.10934
128 4.40271666666667
129 4.42776333333333
130 4.48516
131 4.82268666666667
132 5.21110666666667
133 5.29212333333333
134 5.93036
135 6.17078333333333
136 6.20364666666667
137 6.42304
138 6.58438333333333
139 6.89262
140 7.17695
141 7.27412
142 7.53495666666667
143 7.93829
144 8.05168666666667
145 8.07904
146 8.41465333333333
147 8.82599333333333
148 8.97338
149 8.98413666666667
150 8.99956333333333
151 9.20320333333333
152 9.42901333333333
153 9.45691666666667
154 10.5399
155 10.5751333333333
156 10.6429333333333
157 10.9427
158 11.9261
159 12.0760333333333
160 12.4206333333333
161 12.7032333333333
162 13.1545666666667
163 13.2233666666667
164 13.3938666666667
165 14.1204
166 14.6027
167 14.7377
168 15.5152
169 15.9807
170 16.8109666666667
171 16.9142333333333
172 17.263
173 17.5093333333333
174 17.5224333333333
175 18.5115333333333
176 18.9267666666667
177 18.9760666666667
178 19.4114333333333
179 20.7458
180 24.4270666666667
181 25.003
182 27.2573333333333
183 27.7676666666667
184 28.8915333333333
185 30.5504333333333
186 30.8106333333333
187 31.1887333333333
188 31.6595666666667
189 33.7473666666667
190 34.7263666666667
191 35.5805333333333
192 43.6772666666667
193 45.7370666666667
194 45.9201
195 47.448
196 54.9227666666667
197 57.5738666666667
198 57.7451666666667
199 58.2173666666667
200 58.9552
201 59.2110666666667
202 64.3188333333333
203 66.5974666666667
204 72.7564
205 74.5975333333333
206 78.1327
207 78.8401
208 79.4226
209 84.3333666666667
210 96.3105333333333
211 109.517666666667
212 132.029666666667
213 135.04
214 135.849
215 137.709333333333
216 158.778
217 166.449
218 169.8
219 182.676
220 194.165666666667
221 197.029333333333
222 224.262666666667
223 235.550333333333
224 282.402
225 329.745333333333
226 378.010666666667
227 419.651666666667
228 428.525666666667
229 447.515333333333
230 475.298
231 673.438333333333
232 752.651333333333
233 940.142333333333
234 1001.12333333333
235 1385.24333333333
236 1495.41666666667
237 2378.07666666667
238 4664.07333333333
239 5977.58333333333
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/MIPLIB2017-symmetry-graphs_permute_comp_zoom.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{MIP2017 (p), zoomed}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=210, xmax=241,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=20, ymax=128474.340134261,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.010448
1 0.0201066666666667
2 0.0221806666666667
3 0.031643
4 0.034303
5 0.039654
6 0.0518663333333333
7 0.0600613333333333
8 0.072305
9 0.0727873333333333
10 0.0854363333333333
11 0.0934746666666667
12 0.101979333333333
13 0.104835333333333
14 0.112333333333333
15 0.112504666666667
16 0.113162
17 0.113302333333333
18 0.128786333333333
19 0.138006
20 0.155511
21 0.164795
22 0.170178
23 0.183413
24 0.189665333333333
25 0.191614333333333
26 0.198305666666667
27 0.229906666666667
28 0.265424333333333
29 0.266671
30 0.306303333333333
31 0.310879666666667
32 0.320305333333333
33 0.324943333333333
34 0.345169666666667
35 0.349141
36 0.350756333333333
37 0.375504333333333
38 0.383604333333333
39 0.393275666666667
40 0.393903333333333
41 0.424693333333333
42 0.451092
43 0.454342333333333
44 0.497761666666667
45 0.500483333333333
46 0.505041333333333
47 0.507077333333333
48 0.514404
49 0.516073333333333
50 0.534636
51 0.564125333333333
52 0.565275666666667
53 0.565543333333333
54 0.586085666666667
55 0.593822333333333
56 0.623209
57 0.627461666666667
58 0.636267666666667
59 0.652937666666667
60 0.682028666666667
61 0.711493
62 0.729782333333333
63 0.731839
64 0.740989333333333
65 0.746157666666667
66 0.749711666666667
67 0.770418
68 0.798195
69 0.850122333333333
70 0.867567
71 0.879355333333333
72 0.914288
73 0.926616666666667
74 0.928243333333333
75 0.947067333333333
76 0.952215333333333
77 0.969523
78 1.03573
79 1.04228
80 1.05063
81 1.07014333333333
82 1.11534333333333
83 1.13080666666667
84 1.18694
85 1.23335333333333
86 1.29086
87 1.32965
88 1.40025333333333
89 1.45666666666667
90 1.56060666666667
91 1.56767666666667
92 1.64793
93 1.67553
94 1.736852
95 1.80097333333333
96 1.8204
97 1.82353
98 1.84456666666667
99 1.86558
100 1.87675
101 1.87706666666667
102 1.89792
103 2.06240666666667
104 2.16487
105 2.20111333333333
106 2.21734
107 2.23781666666667
108 2.33664333333333
109 2.37437
110 2.42293333333333
111 2.44714
112 2.56138333333333
113 2.58043
114 2.59705666666667
115 2.70150666666667
116 2.72504
117 2.76993666666667
118 2.77527
119 2.85680333333333
120 2.89382666666667
121 2.95818666666667
122 2.97234666666667
123 2.97305333333333
124 3.03513333333333
125 3.28398
126 3.40383333333333
127 3.52032
128 3.64727333333333
129 3.73926
130 3.85168333333333
131 3.92342666666667
132 4.03472666666667
133 4.22970666666667
134 4.2312
135 4.34276666666667
136 4.51712333333333
137 4.89191666666667
138 4.96161666666667
139 5.04635333333333
140 5.44417333333333
141 5.47454
142 5.53843666666667
143 5.69404333333333
144 5.98472
145 5.9918
146 6.03161666666667
147 6.12145333333333
148 6.14791333333333
149 6.15415
150 6.24149333333333
151 6.31344666666667
152 6.75830666666667
153 7.01045666666667
154 7.03331333333333
155 7.66358666666667
156 7.83976
157 8.29754
158 8.71358333333333
159 8.73148666666667
160 9.25157
161 9.87002
162 9.88529
163 10.0680733333333
164 10.8238
165 10.9325333333333
166 10.9344333333333
167 11.0831
168 11.5183
169 12.5708033333333
170 12.8925666666667
171 13.1302666666667
172 13.4495
173 14.7353
174 15.0312666666667
175 15.5794
176 15.6864666666667
177 16.5751333333333
178 17.1098
179 17.1353333333333
180 17.9738333333333
181 18.1365666666667
182 18.2745666666667
183 20.7162
184 21.0709666666667
185 21.9494666666667
186 24.4289
187 26.2344666666667
188 26.4133333333333
189 27.0313333333333
190 30.5827
191 31.2461
192 32.0676333333333
193 36.6556666666667
194 36.7959333333333
195 37.0636
196 38.0064333333333
197 38.3066
198 40.8115333333333
199 41.411
200 41.7059666666667
201 48.7012
202 52.9204
203 55.635
204 56.2256
205 56.7959666666667
206 58.6668333333333
207 73.0733
208 78.4626333333333
209 86.4869333333333
210 91.0381666666667
211 98.0364333333333
212 109.319666666667
213 109.640333333333
214 122.875666666667
215 127.525
216 133.739
217 134.991666666667
218 137.515333333333
219 150.792333333333
220 169.336
221 177.433
222 184.605
223 261.163333333333
224 362.063333333333
225 397.396666666667
226 421.602
227 431.030333333333
228 434.575666666667
229 444.793333333333
230 524.435
231 654.623
232 845.849666666667
233 911.176666666667
234 961.339
235 971.977333333333
236 1653.81333333333
237 1681.15333333333
238 2773.34
239 5049.29666666667
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.0234836666666667
1 0.0535096666666667
2 0.06558
3 0.0687296666666667
4 0.072014
5 0.0765913333333333
6 0.0841886666666667
7 0.084206
8 0.0860943333333333
9 0.128618
10 0.181473666666667
11 0.185176333333333
12 0.187031333333333
13 0.196693333333333
14 0.205461666666667
15 0.207319
16 0.219031
17 0.221286666666667
18 0.221518333333333
19 0.253720666666667
20 0.269937666666667
21 0.272524666666667
22 0.281919666666667
23 0.318746333333333
24 0.339449666666667
25 0.390469
26 0.401798
27 0.435505666666667
28 0.456176666666667
29 0.475557666666667
30 0.522983666666667
31 0.555807666666667
32 0.557221
33 0.595264333333333
34 0.663295333333333
35 0.689683
36 0.703893
37 0.743203
38 0.745350333333333
39 0.746596
40 0.752119
41 0.771806333333333
42 0.792458666666667
43 0.836411666666667
44 0.875332666666667
45 0.893113
46 0.921493666666667
47 0.935943333333333
48 0.964681333333333
49 0.968425
50 0.973005666666667
51 0.990881666666667
52 0.995048
53 1.01311333333333
54 1.02139766666667
55 1.07543666666667
56 1.12402
57 1.18882
58 1.24004333333333
59 1.24563333333333
60 1.291964
61 1.31279666666667
62 1.31687
63 1.35695333333333
64 1.382901
65 1.40581
66 1.40838
67 1.45563333333333
68 1.47312
69 1.51879333333333
70 1.56590666666667
71 1.58731666666667
72 1.60213
73 1.71518
74 1.78018333333333
75 1.85287333333333
76 1.94456333333333
77 1.97254333333333
78 2.04055333333333
79 2.11693333333333
80 2.14782333333333
81 2.23093666666667
82 2.27913
83 2.29962
84 2.30216333333333
85 2.44386666666667
86 2.65437666666667
87 2.66096333333333
88 2.68187333333333
89 2.82927
90 2.9079
91 2.95558666666667
92 3.07539333333333
93 3.17840333333333
94 3.33891666666667
95 3.71272666666667
96 3.76041333333333
97 3.94596333333333
98 4.03972666666667
99 4.04334666666667
100 4.06419
101 4.09502
102 4.12609666666667
103 4.16910666666667
104 4.50665333333333
105 4.72142666666667
106 4.72359333333333
107 4.75403333333333
108 4.86740666666667
109 4.87984666666667
110 5.08157666666667
111 5.08589666666667
112 5.42535666666667
113 5.45581
114 5.50242333333333
115 5.64697
116 5.66503666666667
117 5.84693
118 5.87567333333333
119 6.11877666666667
120 6.1205
121 6.21375
122 6.25144
123 6.30393333333333
124 6.41010666666667
125 6.44537
126 6.51329333333333
127 6.80221333333333
128 7.1915
129 8.11241333333333
130 8.20222
131 9.13795666666667
132 9.15846
133 9.20673666666667
134 9.64715333333333
135 9.94179666666667
136 10.0265166666667
137 10.624
138 10.7645933333333
139 10.9199333333333
140 10.99291
141 11.0233666666667
142 11.8131866666667
143 11.8366
144 12.1575333333333
145 12.2136333333333
146 12.2619
147 12.6385666666667
148 13.4802
149 13.8573
150 14.8570333333333
151 17.0332333333333
152 17.3544333333333
153 17.4789
154 17.6586
155 17.7295
156 18.1609666666667
157 18.4304
158 19.9673666666667
159 21.8550333333333
160 24.5099
161 25.5662
162 25.9359333333333
163 27.7989333333333
164 29.0061333333333
165 30.5619333333333
166 30.722
167 32.1321
168 32.2107
169 37.8686333333333
170 38.5258
171 38.7474333333333
172 39.783
173 45.4106666666667
174 48.7817
175 50.281
176 53.6455666666667
177 53.7852333333333
178 54.7467
179 56.465
180 61.3401333333333
181 64.6930333333333
182 68.4579
183 70.8227
184 73.2729333333333
185 79.7277333333333
186 95.0711333333333
187 98.3821
188 105.150333333333
189 108.001666666667
190 109.334
191 114.122
192 118.314
193 146.0153
194 152.690333333333
195 210.690666666667
196 216.796
197 245.183
198 250.636333333333
199 253.891666666667
200 255.631333333333
201 258.656333333333
202 303.753333333333
203 311.889666666667
204 324.900666666667
205 331.108666666667
206 343.967
207 403.768666666667
208 403.785
209 410.176666666667
210 493.359
211 512.936666666667
212 657.647333333333
213 776.193333333333
214 834.786666666667
215 1433.56666666667
216 1656.05333333333
217 1885.75
218 2114.20666666667
219 2978.91333333333
220 3107.07666666667
221 4127.33666666667
222 5045.90333333333
223 5820.98333333333
224 10470.4533333333
225 13260.1333333333
226 16539.3
227 27908.2666666667
228 38211.3
229 58338.7
230 60000
231 60000
232 60000
233 60000
234 60000
235 60000
236 60000
237 60000
238 60000
239 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.0287016666666667
1 0.0440633333333333
2 0.0480703333333333
3 0.0483816666666667
4 0.0555696666666667
5 0.0620406666666667
6 0.114595666666667
7 0.115881333333333
8 0.125092666666667
9 0.132251666666667
10 0.1354
11 0.150468
12 0.169105
13 0.169624
14 0.172337333333333
15 0.175487
16 0.192253666666667
17 0.193149
18 0.202664666666667
19 0.219572333333333
20 0.220991
21 0.227663
22 0.275562
23 0.277730666666667
24 0.281151
25 0.297869333333333
26 0.317122
27 0.317578
28 0.319676666666667
29 0.322593
30 0.347229
31 0.368909
32 0.37669
33 0.378204333333333
34 0.390989
35 0.395697
36 0.422655666666667
37 0.430431333333333
38 0.514840666666667
39 0.518820333333333
40 0.525825333333333
41 0.572688333333333
42 0.606446
43 0.609784
44 0.631464333333333
45 0.636571333333333
46 0.651793666666667
47 0.658000333333333
48 0.681006666666667
49 0.684336666666667
50 0.688470666666667
51 0.709977
52 0.750523
53 0.799473
54 0.800464666666667
55 0.822594333333333
56 0.827352
57 0.836667
58 0.841835
59 0.849322
60 0.899021333333333
61 0.929406
62 0.951589
63 0.966082333333333
64 0.981542333333333
65 1.02646633333333
66 1.03436
67 1.09368333333333
68 1.10130333333333
69 1.10503
70 1.13166333333333
71 1.17923333333333
72 1.21842
73 1.23976666666667
74 1.31824666666667
75 1.43153
76 1.47759666666667
77 1.56320666666667
78 1.57281333333333
79 1.64501
80 1.67006666666667
81 1.69606333333333
82 1.72252333333333
83 1.73575666666667
84 1.75568
85 1.85252
86 1.86449
87 1.91218666666667
88 1.9807
89 2.01206666666667
90 2.06698
91 2.09000333333333
92 2.12956333333333
93 2.13392
94 2.17282333333333
95 2.19339
96 2.20768666666667
97 2.26689
98 2.29954
99 2.33569
100 2.38451
101 2.60232333333333
102 2.70217
103 2.7165
104 2.79569
105 2.81949666666667
106 2.93924
107 2.94142
108 2.96343333333333
109 3.01765666666667
110 3.05719666666667
111 3.06359666666667
112 3.15073666666667
113 3.23498333333333
114 3.23826666666667
115 3.28328333333333
116 3.30256333333333
117 3.32078333333333
118 3.38103
119 3.42741666666667
120 3.50753333333333
121 3.83977666666667
122 3.85383333333333
123 3.89271666666667
124 4.0617
125 4.10185333333333
126 4.25667
127 4.31522
128 4.34834
129 4.37458666666667
130 4.77843666666667
131 5.15293333333333
132 5.32281
133 5.98805666666667
134 6.04313
135 6.16431
136 6.34347666666667
137 6.45370666666667
138 6.52274
139 6.96389666666667
140 7.04014
141 7.28327333333333
142 7.28571333333333
143 7.29444
144 7.42428
145 7.49093333333333
146 7.89506666666667
147 8.00442666666667
148 8.31016
149 8.86346
150 8.92827666666667
151 8.95969333333333
152 9.07675666666667
153 9.31174
154 9.40287
155 10.5047
156 10.6268333333333
157 10.6843333333333
158 10.7292666666667
159 10.8749666666667
160 11.4072
161 11.6111
162 12.0543
163 12.2921666666667
164 12.5896
165 13.0443333333333
166 13.1780333333333
167 13.2396333333333
168 14.1608666666667
169 14.4924333333333
170 14.6413
171 15.1503666666667
172 16.8140666666667
173 16.9146333333333
174 17.4022333333333
175 18.2036
176 18.2082666666667
177 18.3885666666667
178 19.0202333333333
179 19.0778
180 19.5133
181 20.6151666666667
182 23.7213666666667
183 24.8581
184 24.8901
185 27.7056666666667
186 29.9573333333333
187 30.7011333333333
188 31.0594666666667
189 31.1335
190 31.9353
191 33.6244
192 34.9964333333333
193 35.6810666666667
194 43.9829
195 45.5578
196 46.5631333333333
197 47.8086
198 55.1785333333333
199 57.5079666666667
200 58.7347333333333
201 59.1787666666667
202 59.4708666666667
203 61.0237666666667
204 62.0215666666667
205 63.9677
206 65.1476
207 66.4073
208 79.1159666666667
209 79.5427
210 84.9058
211 91.3592666666667
212 95.4957333333333
213 108.311333333333
214 122.593533333333
215 133.729
216 135.132333333333
217 137.847666666667
218 142.633
219 151.842
220 157.311333333333
221 164.682666666667
222 167.47
223 174.577
224 183.724
225 189.096
226 215.3
227 282.025666666667
228 359.76
229 382.15
230 419.147333333333
231 434.104333333333
232 466.841666666667
233 482.863
234 484.757666666667
235 674.12
236 759.888666666667
237 937.877666666667
238 1496.64
239 2353.53666666667
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.020182
1 0.0438646666666667
2 0.046714
3 0.0469013333333333
4 0.055178
5 0.0611923333333333
6 0.114731
7 0.116502
8 0.124338666666667
9 0.124640666666667
10 0.124675333333333
11 0.13121
12 0.134404333333333
13 0.151613
14 0.160587666666667
15 0.165299666666667
16 0.166839
17 0.173024666666667
18 0.178699333333333
19 0.179944666666667
20 0.190204666666667
21 0.190509333333333
22 0.19376
23 0.203711666666667
24 0.204993333333333
25 0.231664
26 0.254377666666667
27 0.276514666666667
28 0.302957333333333
29 0.304159666666667
30 0.316714333333333
31 0.324051666666667
32 0.344615
33 0.355632666666667
34 0.370680666666667
35 0.373234
36 0.409414
37 0.440853666666667
38 0.479751666666667
39 0.519395666666667
40 0.525443333333333
41 0.565087333333333
42 0.593675
43 0.594924333333333
44 0.595435666666667
45 0.604311
46 0.615699333333333
47 0.656366666666667
48 0.669800666666667
49 0.678718333333333
50 0.685533666666667
51 0.715258333333333
52 0.725264
53 0.794220333333333
54 0.818417
55 0.828796666666667
56 0.835630333333333
57 0.845436
58 0.848506
59 0.856797
60 0.867492666666667
61 0.914885
62 0.930915666666667
63 0.973111666666667
64 1.00366666666667
65 1.03388766666667
66 1.04571566666667
67 1.08136666666667
68 1.08154
69 1.09637666666667
70 1.12403666666667
71 1.17549666666667
72 1.17936
73 1.19039666666667
74 1.19680333333333
75 1.33466
76 1.41766666666667
77 1.48564
78 1.50568666666667
79 1.55249
80 1.60991
81 1.72322
82 1.74874333333333
83 1.75718333333333
84 1.76786
85 1.88567333333333
86 1.89993
87 1.97449
88 1.97895666666667
89 1.99357666666667
90 2.03152
91 2.0483
92 2.10550666666667
93 2.13331333333333
94 2.16651333333333
95 2.1847
96 2.18974333333333
97 2.23563
98 2.35419333333333
99 2.36254666666667
100 2.52725333333333
101 2.70445
102 2.73723333333333
103 2.76809666666667
104 2.91469
105 2.92116
106 2.93556666666667
107 2.95409333333333
108 2.96957
109 2.99854666666667
110 3.0173
111 3.10257666666667
112 3.14772666666667
113 3.15739333333333
114 3.20291
115 3.28951
116 3.31749666666667
117 3.3225
118 3.34405666666667
119 3.38293333333333
120 3.63346333333333
121 3.67935333333333
122 3.78463
123 3.78882
124 3.87890333333333
125 4.07797666666667
126 4.11510666666667
127 4.18881666666667
128 4.34173666666667
129 4.35412
130 4.42955666666667
131 4.82117666666667
132 5.22092333333333
133 5.30613
134 5.97783
135 6.23216
136 6.28593666666667
137 6.39397666666667
138 6.45682
139 7.05818333333333
140 7.08840333333333
141 7.23659
142 7.24029
143 7.32716666666667
144 7.42985666666667
145 7.87158
146 8.02638333333333
147 8.12935333333333
148 8.32004
149 8.79773
150 8.85592666666667
151 8.88314
152 9.06932333333333
153 9.25016
154 9.31159666666667
155 9.41026666666667
156 10.5593333333333
157 10.5914666666667
158 10.6037333333333
159 11.0530666666667
160 12.0026333333333
161 12.1173333333333
162 12.6245666666667
163 12.7276333333333
164 13.1570333333333
165 13.3084
166 14.1517
167 14.7292
168 15.5728
169 16.8576
170 16.9458666666667
171 17.4191666666667
172 17.4960333333333
173 18.6350666666667
174 18.9941666666667
175 19.0299333333333
176 19.7165666666667
177 20.4886333333333
178 20.6284666666667
179 24.5721
180 24.8239
181 27.7696333333333
182 30.6360666666667
183 30.8116
184 31.1066333333333
185 31.1442333333333
186 31.7353
187 32.1583666666667
188 33.6404333333333
189 34.7960666666667
190 36.3145333333333
191 43.9610666666667
192 45.5978333333333
193 45.7151
194 47.752
195 55.0790666666667
196 57.0674333333333
197 57.7225
198 58.6213666666667
199 59.038
200 60.5301
201 63.9357666666667
202 66.6603333333333
203 70.1128666666667
204 78.8651
205 78.8793
206 84.2090333333333
207 96.3076666666667
208 99.6034333333333
209 109.239333333333
210 122.663
211 131.949333333333
212 134.592666666667
213 135.728
214 143.096
215 158.394666666667
216 165.139
217 169.621666666667
218 182.583
219 194.177333333333
220 285.761333333333
221 288.889666666667
222 378.146666666667
223 417.955666666667
224 422.174333333333
225 431.892666666667
226 482.223666666667
227 607.305
228 691.382666666667
229 762.686
230 797.023
231 1070.84566666667
232 1269.26666666667
233 1494.03333333333
234 1775.85666666667
235 2371.57
236 2429.03
237 3765.95333333333
238 9104.89666666667
239 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.020129
1 0.0428036666666667
2 0.0462743333333333
3 0.0481726666666667
4 0.0561133333333333
5 0.0628796666666667
6 0.108549
7 0.112591666666667
8 0.113664666666667
9 0.115981333333333
10 0.1265
11 0.132346666666667
12 0.134476333333333
13 0.139887
14 0.147882
15 0.155214666666667
16 0.159458666666667
17 0.163852333333333
18 0.166537666666667
19 0.173178
20 0.183219
21 0.190920333333333
22 0.195163333333333
23 0.203724
24 0.206721333333333
25 0.232017
26 0.239835
27 0.274713666666667
28 0.296204
29 0.302782333333333
30 0.315443666666667
31 0.327143666666667
32 0.380514333333333
33 0.386417333333333
34 0.387654333333333
35 0.390369333333333
36 0.409076
37 0.431116
38 0.464748
39 0.519829
40 0.524517666666667
41 0.555279333333333
42 0.580547
43 0.598485666666667
44 0.608966333333333
45 0.615136333333333
46 0.629553666666667
47 0.656714666666667
48 0.666564666666667
49 0.669549333333333
50 0.713797
51 0.714953333333333
52 0.752826666666667
53 0.815358
54 0.829656
55 0.831945333333333
56 0.839595666666667
57 0.839739333333333
58 0.852923
59 0.873495666666667
60 0.880000666666667
61 0.913363333333333
62 0.929002666666667
63 0.946468
64 0.979364666666667
65 1.00857333333333
66 1.027561
67 1.06345333333333
68 1.07499
69 1.07744666666667
70 1.09365
71 1.11301333333333
72 1.18122333333333
73 1.20085666666667
74 1.23156
75 1.32833333333333
76 1.37678333333333
77 1.41486333333333
78 1.51967333333333
79 1.54539
80 1.61377333333333
81 1.70861
82 1.71820666666667
83 1.7531
84 1.75810666666667
85 1.79189
86 1.79629666666667
87 1.86264
88 1.86605666666667
89 1.97298333333333
90 2.00507666666667
91 2.00579666666667
92 2.00961333333333
93 2.11013333333333
94 2.12541666666667
95 2.14046
96 2.19985333333333
97 2.20159333333333
98 2.24140666666667
99 2.32527666666667
100 2.34543
101 2.54438
102 2.71928
103 2.72181333333333
104 2.72448333333333
105 2.80925
106 2.93259
107 2.93634
108 2.95424666666667
109 3.0249
110 3.03227
111 3.04154666666667
112 3.16804666666667
113 3.18610333333333
114 3.21346333333333
115 3.21784
116 3.28617
117 3.31775333333333
118 3.33444666666667
119 3.35195
120 3.52250333333333
121 3.84140666666667
122 3.85118666666667
123 3.86189666666667
124 4.08257666666667
125 4.21752666666667
126 4.22777
127 4.37403333333333
128 4.43238666666667
129 4.45374
130 4.81968333333333
131 4.85771
132 5.19672
133 5.31035333333333
134 5.94207
135 6.19116666666667
136 6.26067333333333
137 6.41811666666667
138 6.48088333333333
139 6.89409666666667
140 7.14042666666667
141 7.17407333333333
142 7.33402333333333
143 7.52058666666667
144 7.89871
145 8.12478666666667
146 8.57073333333333
147 8.80979333333333
148 8.87874333333333
149 8.89356666666667
150 8.9658
151 9.24381333333333
152 9.44285333333333
153 9.80932
154 10.5360666666667
155 10.5820333333333
156 10.6779
157 11.0059666666667
158 11.8742333333333
159 12.1621
160 12.4752
161 12.878
162 13.0978
163 13.26
164 13.9068
165 14.2325333333333
166 14.5472333333333
167 15.0162333333333
168 16.9393
169 17.1447
170 17.4987333333333
171 17.5207333333333
172 18.3799333333333
173 18.9235
174 18.9552666666667
175 20.6275
176 22.2176666666667
177 22.8853666666667
178 24.3250333333333
179 24.9452
180 25.3919
181 27.4264333333333
182 30.5798666666667
183 31.0779333333333
184 31.3525
185 31.6758666666667
186 33.4698
187 34.2716
188 34.8343
189 35.5372333333333
190 43.9713333333333
191 45.3351
192 45.7419
193 46.0311333333333
194 47.0993333333333
195 54.9171666666667
196 56.7773666666667
197 57.8951
198 58.6764333333333
199 59.5131666666667
200 63.1791666666667
201 63.7746666666667
202 64.2162333333333
203 66.7039333333333
204 66.7258
205 78.9850666666667
206 80.1522
207 83.7883666666667
208 84.2286
209 101.927
210 105.989333333333
211 109.523666666667
212 131.515
213 134.789333333333
214 141.839666666667
215 156.355333333333
216 158.277333333333
217 165.979666666667
218 166.491333333333
219 169.614333333333
220 182.752666666667
221 189.735
222 213.543666666667
223 251.003666666667
224 267.368
225 283.088333333333
226 320.160666666667
227 377.385666666667
228 413.778666666667
229 433.87
230 468.887666666667
231 479.269333333333
232 722.451666666667
233 763.158666666667
234 953.718
235 1088.39666666667
236 1490.47666666667
237 2005.23666666667
238 2380.37333333333
239 11499.8333333333
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.02038
1 0.0427903333333333
2 0.047535
3 0.0554343333333333
4 0.0555833333333333
5 0.061848
6 0.0888226666666667
7 0.0941766666666666
8 0.114337666666667
9 0.115132
10 0.124313333333333
11 0.132027333333333
12 0.133303333333333
13 0.151170333333333
14 0.152351
15 0.152909333333333
16 0.162194666666667
17 0.164070333333333
18 0.167336666666667
19 0.168031666666667
20 0.176429333333333
21 0.191645
22 0.205024666666667
23 0.208166
24 0.224739666666667
25 0.228746666666667
26 0.251952333333333
27 0.281816666666667
28 0.303636666666667
29 0.315883666666667
30 0.320553
31 0.328827333333333
32 0.351706666666667
33 0.373244
34 0.375328
35 0.382264666666667
36 0.42388
37 0.425001
38 0.499753
39 0.509733
40 0.549354
41 0.573913333333333
42 0.599405666666667
43 0.605575666666667
44 0.616409333333333
45 0.625404
46 0.642761666666667
47 0.648048333333333
48 0.655326666666667
49 0.678672
50 0.683875
51 0.687603333333333
52 0.712170333333333
53 0.715748
54 0.798023666666667
55 0.810587333333333
56 0.822739333333333
57 0.827825333333333
58 0.839483
59 0.851975333333333
60 0.853227
61 0.912355
62 0.928746333333333
63 0.931609
64 0.966821666666667
65 1.001572
66 1.0094
67 1.07870333333333
68 1.07973
69 1.09000333333333
70 1.11482333333333
71 1.19338
72 1.20133
73 1.21463333333333
74 1.22297666666667
75 1.25182333333333
76 1.30948666666667
77 1.31554666666667
78 1.40478333333333
79 1.44744
80 1.53352333333333
81 1.57445666666667
82 1.60375
83 1.61865666666667
84 1.73590333333333
85 1.75095666666667
86 1.75482666666667
87 1.80141333333333
88 1.84919
89 1.86224333333333
90 1.99285333333333
91 2.01281333333333
92 2.03883
93 2.04291
94 2.09168
95 2.14659333333333
96 2.21931666666667
97 2.22524
98 2.25256666666667
99 2.33358
100 2.39701
101 2.47352666666667
102 2.70252
103 2.71117
104 2.72592
105 2.84378666666667
106 2.91316
107 2.97200333333333
108 2.98024666666667
109 3.02469666666667
110 3.06513666666667
111 3.12513333333333
112 3.13530666666667
113 3.23419333333333
114 3.24135
115 3.25858333333333
116 3.31334333333333
117 3.31557
118 3.34176333333333
119 3.43074666666667
120 3.49771
121 3.67262333333333
122 3.68633666666667
123 3.80176333333333
124 3.87377333333333
125 3.91259666666667
126 4.09036666666667
127 4.11011666666667
128 4.12266
129 4.38563333333333
130 4.41362
131 4.43303333333333
132 4.77067
133 5.19824
134 5.35036333333333
135 5.97818
136 6.25387666666667
137 6.25830666666667
138 6.32447
139 6.42875333333333
140 6.62755
141 6.87943
142 7.03336666666667
143 7.26362333333333
144 7.36821666666667
145 7.46471
146 7.93885
147 8.02170333333333
148 8.38313
149 8.41556
150 8.81695666666667
151 8.94746333333333
152 8.99124666666667
153 9.00077666666667
154 9.14705666666667
155 9.4345
156 9.88491333333333
157 10.5783333333333
158 10.5990666666667
159 10.6024333333333
160 11.0119666666667
161 12.0519
162 12.1564666666667
163 12.4383333333333
164 12.7041333333333
165 13.0838333333333
166 13.2519
167 13.8267333333333
168 14.0438333333333
169 14.6426333333333
170 16.0265666666667
171 16.8470666666667
172 16.9501666666667
173 17.3333666666667
174 17.4529333333333
175 17.5499666666667
176 17.5627666666667
177 18.3709333333333
178 18.9474666666667
179 19.2258333333333
180 20.6089333333333
181 20.6406
182 23.0493666666667
183 24.5762666666667
184 24.7923666666667
185 24.8689333333333
186 27.6160333333333
187 30.5103666666667
188 30.8007666666667
189 30.9578
190 31.7512333333333
191 32.1921333333333
192 33.6868333333333
193 35.0399666666667
194 35.5563
195 44.0195666666667
196 45.4389
197 45.596
198 47.1377666666667
199 54.0373666666667
200 54.8079
201 56.4718666666667
202 58.6549666666667
203 58.9077
204 59.1101
205 59.5644333333333
206 64.0952333333333
207 66.1604
208 79.0488666666667
209 79.0522666666667
210 84.4122666666667
211 86.0603333333333
212 88.7722333333333
213 98.0828
214 106.247333333333
215 110.104666666667
216 132.546666666667
217 134.951666666667
218 135.889
219 140.051
220 154.100666666667
221 155.043666666667
222 156.652666666667
223 164.759333333333
224 170.286666666667
225 182.741333333333
226 190.849
227 281.622333333333
228 375.892333333333
229 415.69
230 433.749333333333
231 443.871666666667
232 470.502666666667
233 483.083666666667
234 673.171
235 753.955
236 951.813333333333
237 1495.56666666667
238 2071.13666666667
239 2363.49
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.020431
1 0.041769
2 0.0480996666666667
3 0.056946
4 0.0667973333333333
5 0.074647
6 0.097077
7 0.101946666666667
8 0.113919333333333
9 0.116788666666667
10 0.120648
11 0.132458666666667
12 0.138395333333333
13 0.15009
14 0.155613
15 0.162489333333333
16 0.164768333333333
17 0.166786
18 0.171516
19 0.174425
20 0.181517
21 0.189705333333333
22 0.194521
23 0.203179666666667
24 0.220796666666667
25 0.242318666666667
26 0.250905
27 0.253551333333333
28 0.282499
29 0.315869333333333
30 0.325643
31 0.328166666666667
32 0.340194
33 0.368098
34 0.382958
35 0.394544
36 0.406905666666667
37 0.443455333333333
38 0.479431666666667
39 0.520171
40 0.524372666666667
41 0.565779666666667
42 0.575020333333333
43 0.586346
44 0.605202
45 0.605981333333333
46 0.628116333333333
47 0.665262
48 0.670449
49 0.678982
50 0.686529333333333
51 0.691215
52 0.709294
53 0.723986666666667
54 0.811219333333333
55 0.811523
56 0.817921333333333
57 0.830711
58 0.833434666666667
59 0.862852333333333
60 0.868134333333333
61 0.915873666666667
62 0.924924666666667
63 0.960747666666667
64 0.967244666666667
65 0.978174666666667
66 1.03096333333333
67 1.07813666666667
68 1.09945666666667
69 1.09972666666667
70 1.11155
71 1.13634
72 1.18830666666667
73 1.19436333333333
74 1.21683
75 1.3248
76 1.38474333333333
77 1.42092
78 1.43161666666667
79 1.48223
80 1.54237
81 1.55227333333333
82 1.60188666666667
83 1.73168333333333
84 1.74664333333333
85 1.78979666666667
86 1.8081
87 1.83873
88 1.86877333333333
89 1.94371333333333
90 2.00517666666667
91 2.01709333333333
92 2.03894
93 2.11127
94 2.12084666666667
95 2.14669333333333
96 2.16694333333333
97 2.18576
98 2.26026666666667
99 2.30977
100 2.37008
101 2.48913666666667
102 2.67768333333333
103 2.69204666666667
104 2.70801666666667
105 2.86827666666667
106 2.88947666666667
107 2.96629
108 2.97841
109 3.005
110 3.03873666666667
111 3.06650333333333
112 3.17130333333333
113 3.19246333333333
114 3.21370666666667
115 3.2166
116 3.32243333333333
117 3.33178666666667
118 3.36242
119 3.38067
120 3.51802666666667
121 3.58416
122 3.84046333333333
123 3.85001666666667
124 3.91059
125 3.91617666666667
126 4.09152
127 4.10934
128 4.40271666666667
129 4.42776333333333
130 4.48516
131 4.82268666666667
132 5.21110666666667
133 5.29212333333333
134 5.93036
135 6.17078333333333
136 6.20364666666667
137 6.42304
138 6.58438333333333
139 6.89262
140 7.17695
141 7.27412
142 7.53495666666667
143 7.93829
144 8.05168666666667
145 8.07904
146 8.41465333333333
147 8.82599333333333
148 8.97338
149 8.98413666666667
150 8.99956333333333
151 9.20320333333333
152 9.42901333333333
153 9.45691666666667
154 10.5399
155 10.5751333333333
156 10.6429333333333
157 10.9427
158 11.9261
159 12.0760333333333
160 12.4206333333333
161 12.7032333333333
162 13.1545666666667
163 13.2233666666667
164 13.3938666666667
165 14.1204
166 14.6027
167 14.7377
168 15.5152
169 15.9807
170 16.8109666666667
171 16.9142333333333
172 17.263
173 17.5093333333333
174 17.5224333333333
175 18.5115333333333
176 18.9267666666667
177 18.9760666666667
178 19.4114333333333
179 20.7458
180 24.4270666666667
181 25.003
182 27.2573333333333
183 27.7676666666667
184 28.8915333333333
185 30.5504333333333
186 30.8106333333333
187 31.1887333333333
188 31.6595666666667
189 33.7473666666667
190 34.7263666666667
191 35.5805333333333
192 43.6772666666667
193 45.7370666666667
194 45.9201
195 47.448
196 54.9227666666667
197 57.5738666666667
198 57.7451666666667
199 58.2173666666667
200 58.9552
201 59.2110666666667
202 64.3188333333333
203 66.5974666666667
204 72.7564
205 74.5975333333333
206 78.1327
207 78.8401
208 79.4226
209 84.3333666666667
210 96.3105333333333
211 109.517666666667
212 132.029666666667
213 135.04
214 135.849
215 137.709333333333
216 158.778
217 166.449
218 169.8
219 182.676
220 194.165666666667
221 197.029333333333
222 224.262666666667
223 235.550333333333
224 282.402
225 329.745333333333
226 378.010666666667
227 419.651666666667
228 428.525666666667
229 447.515333333333
230 475.298
231 673.438333333333
232 752.651333333333
233 940.142333333333
234 1001.12333333333
235 1385.24333333333
236 1495.41666666667
237 2378.07666666667
238 4664.07333333333
239 5977.58333333333
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/MIP_ablation_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{MIP2017 (ablation)}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-11.95, xmax=250.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.00992430826839163, ymax=126205.26953895,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.020875
1 0.039853
2 0.049225
3 0.058287
4 0.061095
5 0.078674
6 0.101184
7 0.113631
8 0.135299
9 0.135592
10 0.145456
11 0.147204
12 0.150157
13 0.163986
14 0.167315
15 0.169949
16 0.171906
17 0.194097
18 0.197451
19 0.201551
20 0.205101
21 0.224305
22 0.242718
23 0.277998
24 0.279998
25 0.300608
26 0.317347
27 0.322435
28 0.327956
29 0.349147
30 0.351612
31 0.354346
32 0.356838
33 0.359139
34 0.377479
35 0.383737
36 0.434903
37 0.465924
38 0.520355
39 0.541069
40 0.54626
41 0.570257
42 0.610651
43 0.613171
44 0.633488
45 0.643673
46 0.657078
47 0.666779
48 0.670811
49 0.676174
50 0.721418
51 0.748296
52 0.748954
53 0.749988
54 0.759054
55 0.77449
56 0.783705
57 0.786652
58 0.815693
59 0.817199
60 0.823414
61 0.85516
62 0.864878
63 0.873681
64 1.04338
65 1.06981
66 1.0715
67 1.07296
68 1.09483
69 1.10692
70 1.11783
71 1.14264
72 1.19056
73 1.19701
74 1.39462
75 1.40333
76 1.42842
77 1.4356
78 1.45284
79 1.45623
80 1.46376
81 1.50395
82 1.55299
83 1.63559
84 1.6821
85 1.69376
86 1.70514
87 1.71942
88 1.78441
89 1.83598
90 1.84613
91 1.85916
92 1.8614
93 1.94299
94 1.99386
95 2.04693
96 2.08093
97 2.10908
98 2.12821
99 2.35061
100 2.43009
101 2.45948
102 2.46189
103 2.47559
104 2.48284
105 2.5078
106 2.51124
107 2.51449
108 2.65975
109 2.79819
110 2.84694
111 2.85632
112 2.87591
113 2.96117
114 3.00487
115 3.03119
116 3.03893
117 3.0824
118 3.09446
119 3.18739
120 3.48148
121 3.50434
122 3.51423
123 3.54516
124 3.57162
125 3.646
126 3.79738
127 3.80539
128 3.85519
129 3.9525
130 4.41984
131 4.57211
132 4.63204
133 4.68461
134 5.49415
135 5.5996
136 5.6083
137 5.87099
138 5.96806
139 5.99899
140 6.16037
141 6.23184
142 6.3333
143 6.38085
144 6.66027
145 7.08486
146 7.16477
147 7.17319
148 7.30007
149 7.44452
150 7.85281
151 8.11193
152 8.35167
153 8.53107
154 8.604
155 9.02767
156 9.69105
157 9.89943
158 10.2875
159 10.4401
160 10.8473
161 10.939
162 11.0865
163 11.1162
164 11.3438
165 11.8198
166 11.9803
167 12.0777
168 12.4495
169 13.0462
170 13.4402
171 13.9135
172 14.0101
173 14.3779
174 14.4288
175 14.6712
176 15.7953
177 15.8008
178 16.1505
179 16.6707
180 17.3625
181 17.6886
182 20.1643
183 21.321
184 22.727
185 23.8337
186 24.3923
187 24.4855
188 24.7236
189 27.301
190 27.4397
191 27.5015
192 31.3595
193 32.2074
194 35.2833
195 36.6604
196 37.7014
197 39.9126
198 40.2048
199 40.4326
200 42.1675
201 43.1443
202 48.0123
203 50.102
204 54.426
205 54.5418
206 58.5802
207 63.4802
208 64.2556
209 67.1142
210 70.4537
211 74.9944
212 78.1394
213 85.5139
214 86.2697
215 98.0654
216 100.09
217 106.792
218 111.141
219 130.345
220 133.986
221 134.11
222 136.559
223 140.162
224 159.49
225 165.32
226 167.468
227 198.347
228 243.123
229 267.568
230 268.521
231 298.903
232 326.222
233 337.333
234 382.556
235 452.264
236 471.675
237 546.794
238 681.06
239 912.425
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.021973
1 0.041367
2 0.047295
3 0.049368
4 0.059735
5 0.060618
6 0.099391
7 0.110707
8 0.131389
9 0.1318
10 0.133847
11 0.145715
12 0.161302
13 0.164042
14 0.166427
15 0.16667
16 0.189841
17 0.193862
18 0.200912
19 0.204278
20 0.215981
21 0.221224
22 0.239755
23 0.263575
24 0.268954
25 0.274747
26 0.318559
27 0.332022
28 0.336149
29 0.343309
30 0.348253
31 0.356541
32 0.36275
33 0.373997
34 0.415714
35 0.430145
36 0.486323
37 0.524191
38 0.542184
39 0.56422
40 0.573973
41 0.605422
42 0.610001
43 0.641943
44 0.648002
45 0.658867
46 0.667209
47 0.669873
48 0.676246
49 0.678007
50 0.678761
51 0.713924
52 0.743584
53 0.749582
54 0.761042
55 0.7655
56 0.779262
57 0.807105
58 0.810107
59 0.812695
60 0.815979
61 0.818211
62 0.841545
63 0.84809
64 0.863383
65 1.04336
66 1.05458
67 1.06207
68 1.09054
69 1.09857
70 1.09964
71 1.10748
72 1.12067
73 1.18968
74 1.25026
75 1.33235
76 1.38571
77 1.4101
78 1.43124
79 1.44244
80 1.49017
81 1.49543
82 1.50128
83 1.53142
84 1.65661
85 1.71686
86 1.72591
87 1.81569
88 1.85263
89 1.86967
90 1.89019
91 2.01655
92 2.03449
93 2.06543
94 2.12319
95 2.3624
96 2.39035
97 2.41573
98 2.44051
99 2.46672
100 2.47091
101 2.485
102 2.57546
103 2.62145
104 2.65403
105 2.80324
106 2.85217
107 2.8857
108 2.91941
109 2.98153
110 3.00102
111 3.03568
112 3.04301
113 3.08154
114 3.0911
115 3.17916
116 3.25504
117 3.26794
118 3.37996
119 3.44258
120 3.56543
121 3.5744
122 3.59299
123 3.72359
124 3.90399
125 3.97488
126 4.0446
127 4.13808
128 4.21828
129 4.31348
130 4.41071
131 4.4435
132 4.72063
133 4.88454
134 5.26254
135 5.56192
136 5.6697
137 5.9134
138 5.94372
139 5.99139
140 6.2586
141 6.32836
142 6.493
143 7.03166
144 7.03708
145 7.05846
146 7.08272
147 7.17017
148 7.65971
149 7.83868
150 8.45671
151 8.52287
152 8.70347
153 8.74998
154 8.92805
155 10.145
156 10.2985
157 10.3434
158 10.3535
159 10.5481
160 11.0108
161 11.1905
162 11.4122
163 11.7193
164 11.7202
165 11.8779
166 11.9537
167 12.2758
168 12.7771
169 13.2883
170 13.4733
171 13.8675
172 14.0166
173 14.6842
174 14.8461
175 15.3805
176 15.8303
177 15.8813
178 16.3516
179 18.1125
180 21.2942
181 22.8156
182 23.6274
183 24.078
184 24.2104
185 24.5039
186 27.6335
187 27.8518
188 28.861
189 29.4619
190 32.1837
191 34.0928
192 36.7125
193 36.7485
194 38.3757
195 38.7958
196 39.5533
197 40.2674
198 42.3524
199 42.9938
200 46.7983
201 49.1362
202 54.2483
203 58.4318
204 61.4956
205 61.8955
206 63.5305
207 65.5654
208 65.8721
209 76.7304
210 77.6106
211 98.1458
212 98.6897
213 106.551
214 109.399
215 138.246
216 140.902
217 141.815
218 143.437
219 157.939
220 164.655
221 169.152
222 171.297
223 217.749
224 242.24
225 267.067
226 276.556
227 314.207
228 326.28
229 342.122
230 380.71
231 390.029
232 411.286
233 429.67
234 457.04
235 508.865
236 695.793
237 807.296
238 915.731
239 7258.51
};
\addlegendentry{\textsc{sy+dejavu-deg2}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.021966
1 0.047962
2 0.05047
3 0.057778
4 0.062219
5 0.07828
6 0.101799
7 0.113517
8 0.131581
9 0.132396
10 0.141186
11 0.144351
12 0.147459
13 0.161715
14 0.163141
15 0.166788
16 0.170591
17 0.201526
18 0.206983
19 0.208859
20 0.212763
21 0.216821
22 0.235229
23 0.241068
24 0.244608
25 0.26386
26 0.313812
27 0.320481
28 0.339107
29 0.349732
30 0.36037
31 0.430701
32 0.470559
33 0.491052
34 0.500257
35 0.535886
36 0.556581
37 0.569825
38 0.608499
39 0.611897
40 0.637887
41 0.645625
42 0.654297
43 0.67005
44 0.685927
45 0.704266
46 0.71561
47 0.728506
48 0.750696
49 0.759279
50 0.771302
51 0.772793
52 0.775941
53 0.801199
54 0.804033
55 0.805037
56 0.805918
57 0.830955
58 0.83432
59 0.835076
60 1.02956
61 1.0554
62 1.06084
63 1.06147
64 1.06284
65 1.07417
66 1.08706
67 1.11227
68 1.11515
69 1.1671
70 1.24566
71 1.29691
72 1.33019
73 1.34424
74 1.38066
75 1.42833
76 1.43112
77 1.43309
78 1.44353
79 1.44432
80 1.44973
81 1.46469
82 1.54515
83 1.60092
84 1.69715
85 1.6975
86 1.85002
87 1.89653
88 1.91288
89 1.9293
90 1.96895
91 1.98649
92 2.06057
93 2.07867
94 2.34686
95 2.42954
96 2.45445
97 2.48146
98 2.48281
99 2.51954
100 2.55298
101 2.56525
102 2.76888
103 2.81337
104 2.87371
105 2.87714
106 2.92734
107 2.92781
108 3.01772
109 3.03072
110 3.07666
111 3.10652
112 3.11542
113 3.14035
114 3.42385
115 3.44275
116 3.47367
117 3.50188
118 3.5111
119 3.5853
120 3.74617
121 3.91343
122 4.00978
123 4.111
124 4.36296
125 4.61707
126 4.63408
127 4.70723
128 5.61573
129 5.93969
130 6.05681
131 6.12565
132 6.4585
133 6.54816
134 6.91002
135 6.92453
136 7.01992
137 7.06711
138 7.14811
139 7.62191
140 7.92847
141 8.42986
142 8.449
143 8.46048
144 8.49051
145 8.57213
146 8.74425
147 8.91415
148 8.94412
149 9.10695
150 9.73421
151 10.3715
152 10.3874
153 10.7118
154 11.0786
155 11.1226
156 11.1922
157 11.4538
158 11.4609
159 11.5951
160 11.6861
161 11.9139
162 11.9393
163 12.0195
164 12.2287
165 12.3366
166 12.6706
167 13.798
168 14.1669
169 14.7101
170 15.4064
171 15.8757
172 16.2732
173 17.7689
174 19.5469
175 20.5293
176 21.0325
177 21.4973
178 21.7636
179 22.6266
180 22.8844
181 23.3695
182 24.2468
183 24.2935
184 27.7033
185 30.2317
186 35.0586
187 36.0902
188 36.7771
189 38.2986
190 38.5023
191 40.1523
192 42.0009
193 42.0297
194 47.5456
195 50.5717
196 58.4514
197 62.1666
198 63.1674
199 64.2235
200 67.3351
201 67.8194
202 73.205
203 74.5087
204 85.8718
205 92.5575
206 97.4135
207 100.821
208 103.394
209 119.892
210 130.434
211 136.971
212 165.914
213 166.258
214 166.836
215 180.414
216 182.783
217 188.801
218 192.401
219 228.961
220 242.784
221 246.638
222 277.287
223 300.777
224 308.534
225 327.532
226 331.558
227 365.961
228 382.177
229 453.341
230 697.53
231 916.911
232 1299.59
233 1626.45
234 2104.27
235 3425.87
236 48207.5
237 48743
238 60000
239 60000
};
\addlegendentry{\textsc{sy+dejavu-deg01}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.021802
1 0.04043
2 0.046927
3 0.049087
4 0.057918
5 0.061629
6 0.098698
7 0.112671
8 0.119444
9 0.130687
10 0.132671
11 0.139472
12 0.163209
13 0.16718
14 0.168761
15 0.175286
16 0.192223
17 0.194736
18 0.20281
19 0.204756
20 0.217975
21 0.235921
22 0.243366
23 0.259695
24 0.311209
25 0.317927
26 0.318591
27 0.320326
28 0.336585
29 0.347094
30 0.348494
31 0.354258
32 0.371169
33 0.376285
34 0.382825
35 0.413159
36 0.464615
37 0.468626
38 0.483652
39 0.523676
40 0.526025
41 0.547309
42 0.551983
43 0.586928
44 0.591581
45 0.617067
46 0.628414
47 0.652456
48 0.654583
49 0.664124
50 0.691431
51 0.7055
52 0.72973
53 0.748042
54 0.749869
55 0.764262
56 0.771234
57 0.772711
58 0.80422
59 0.807741
60 0.811521
61 0.816914
62 0.819778
63 0.832648
64 0.834231
65 0.836962
66 0.995449
67 1.0245
68 1.05568
69 1.06076
70 1.06869
71 1.07495
72 1.07818
73 1.10064
74 1.11972
75 1.12572
76 1.18372
77 1.34399
78 1.38225
79 1.39013
80 1.42226
81 1.42806
82 1.43982
83 1.44908
84 1.54128
85 1.63788
86 1.76488
87 1.82716
88 1.84479
89 1.88794
90 1.90231
91 1.93099
92 2.07458
93 2.07533
94 2.0779
95 2.07917
96 2.0967
97 2.12048
98 2.14412
99 2.3442
100 2.42429
101 2.44886
102 2.45585
103 2.46385
104 2.49126
105 2.49823
106 2.55865
107 2.67632
108 2.72327
109 2.74574
110 2.89244
111 2.9017
112 2.96456
113 2.96594
114 2.98577
115 2.99652
116 3.05673
117 3.07228
118 3.12136
119 3.38813
120 3.48493
121 3.48783
122 3.49157
123 3.581
124 3.61616
125 3.62951
126 3.75813
127 3.85691
128 3.99346
129 4.30476
130 4.4238
131 4.86609
132 4.96707
133 5.40722
134 5.67294
135 5.869
136 5.99416
137 6.00922
138 6.30032
139 6.32492
140 6.33619
141 6.40324
142 6.72689
143 7.09247
144 7.10144
145 7.1606
146 7.55537
147 7.79221
148 7.91863
149 8.10411
150 8.39003
151 8.40223
152 8.69339
153 8.70318
154 8.72312
155 8.97378
156 8.98519
157 9.34826
158 10.1363
159 10.1957
160 10.2143
161 10.2958
162 10.927
163 11.0796
164 11.3554
165 11.715
166 11.9932
167 12.1789
168 12.4732
169 12.7928
170 12.8092
171 13.0826
172 13.8467
173 14.2686
174 14.6479
175 14.7616
176 15.3013
177 15.9706
178 16.1937
179 16.2834
180 18.1845
181 18.2503
182 21.9181
183 22.8329
184 23.397
185 23.4227
186 24.2492
187 24.2893
188 24.6433
189 25.2039
190 27.0539
191 27.8596
192 31.865
193 31.9133
194 34.1269
195 36.9858
196 38.819
197 40.8371
198 42.4338
199 43.0964
200 43.291
201 44.8684
202 49.5535
203 52.223
204 52.9173
205 58.4701
206 61.5792
207 62.7405
208 66.6604
209 72.098
210 75.8191
211 77.9173
212 81.2519
213 98.7653
214 99.2995
215 103.96
216 111.462
217 125.331
218 139.262
219 139.375
220 148.636
221 159.474
222 162.756
223 164.201
224 172.904
225 187.748
226 195.23
227 234.971
228 242.328
229 263.266
230 276.411
231 332.99
232 340.404
233 398.127
234 400.808
235 456.323
236 476.676
237 682.471
238 917.708
239 1587.08
};
\addlegendentry{\textsc{sy+dejavu-probe}}
\end{axis}

\end{tikzpicture}


==> results/MIP_ablation_comp_zoom.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{MIP2017 (ablation, zoomed)}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=210, xmax=242,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=50, ymax=126205.26953895,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.020875
1 0.039853
2 0.049225
3 0.058287
4 0.061095
5 0.078674
6 0.101184
7 0.113631
8 0.135299
9 0.135592
10 0.145456
11 0.147204
12 0.150157
13 0.163986
14 0.167315
15 0.169949
16 0.171906
17 0.194097
18 0.197451
19 0.201551
20 0.205101
21 0.224305
22 0.242718
23 0.277998
24 0.279998
25 0.300608
26 0.317347
27 0.322435
28 0.327956
29 0.349147
30 0.351612
31 0.354346
32 0.356838
33 0.359139
34 0.377479
35 0.383737
36 0.434903
37 0.465924
38 0.520355
39 0.541069
40 0.54626
41 0.570257
42 0.610651
43 0.613171
44 0.633488
45 0.643673
46 0.657078
47 0.666779
48 0.670811
49 0.676174
50 0.721418
51 0.748296
52 0.748954
53 0.749988
54 0.759054
55 0.77449
56 0.783705
57 0.786652
58 0.815693
59 0.817199
60 0.823414
61 0.85516
62 0.864878
63 0.873681
64 1.04338
65 1.06981
66 1.0715
67 1.07296
68 1.09483
69 1.10692
70 1.11783
71 1.14264
72 1.19056
73 1.19701
74 1.39462
75 1.40333
76 1.42842
77 1.4356
78 1.45284
79 1.45623
80 1.46376
81 1.50395
82 1.55299
83 1.63559
84 1.6821
85 1.69376
86 1.70514
87 1.71942
88 1.78441
89 1.83598
90 1.84613
91 1.85916
92 1.8614
93 1.94299
94 1.99386
95 2.04693
96 2.08093
97 2.10908
98 2.12821
99 2.35061
100 2.43009
101 2.45948
102 2.46189
103 2.47559
104 2.48284
105 2.5078
106 2.51124
107 2.51449
108 2.65975
109 2.79819
110 2.84694
111 2.85632
112 2.87591
113 2.96117
114 3.00487
115 3.03119
116 3.03893
117 3.0824
118 3.09446
119 3.18739
120 3.48148
121 3.50434
122 3.51423
123 3.54516
124 3.57162
125 3.646
126 3.79738
127 3.80539
128 3.85519
129 3.9525
130 4.41984
131 4.57211
132 4.63204
133 4.68461
134 5.49415
135 5.5996
136 5.6083
137 5.87099
138 5.96806
139 5.99899
140 6.16037
141 6.23184
142 6.3333
143 6.38085
144 6.66027
145 7.08486
146 7.16477
147 7.17319
148 7.30007
149 7.44452
150 7.85281
151 8.11193
152 8.35167
153 8.53107
154 8.604
155 9.02767
156 9.69105
157 9.89943
158 10.2875
159 10.4401
160 10.8473
161 10.939
162 11.0865
163 11.1162
164 11.3438
165 11.8198
166 11.9803
167 12.0777
168 12.4495
169 13.0462
170 13.4402
171 13.9135
172 14.0101
173 14.3779
174 14.4288
175 14.6712
176 15.7953
177 15.8008
178 16.1505
179 16.6707
180 17.3625
181 17.6886
182 20.1643
183 21.321
184 22.727
185 23.8337
186 24.3923
187 24.4855
188 24.7236
189 27.301
190 27.4397
191 27.5015
192 31.3595
193 32.2074
194 35.2833
195 36.6604
196 37.7014
197 39.9126
198 40.2048
199 40.4326
200 42.1675
201 43.1443
202 48.0123
203 50.102
204 54.426
205 54.5418
206 58.5802
207 63.4802
208 64.2556
209 67.1142
210 70.4537
211 74.9944
212 78.1394
213 85.5139
214 86.2697
215 98.0654
216 100.09
217 106.792
218 111.141
219 130.345
220 133.986
221 134.11
222 136.559
223 140.162
224 159.49
225 165.32
226 167.468
227 198.347
228 243.123
229 267.568
230 268.521
231 298.903
232 326.222
233 337.333
234 382.556
235 452.264
236 471.675
237 546.794
238 681.06
239 912.425
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.021973
1 0.041367
2 0.047295
3 0.049368
4 0.059735
5 0.060618
6 0.099391
7 0.110707
8 0.131389
9 0.1318
10 0.133847
11 0.145715
12 0.161302
13 0.164042
14 0.166427
15 0.16667
16 0.189841
17 0.193862
18 0.200912
19 0.204278
20 0.215981
21 0.221224
22 0.239755
23 0.263575
24 0.268954
25 0.274747
26 0.318559
27 0.332022
28 0.336149
29 0.343309
30 0.348253
31 0.356541
32 0.36275
33 0.373997
34 0.415714
35 0.430145
36 0.486323
37 0.524191
38 0.542184
39 0.56422
40 0.573973
41 0.605422
42 0.610001
43 0.641943
44 0.648002
45 0.658867
46 0.667209
47 0.669873
48 0.676246
49 0.678007
50 0.678761
51 0.713924
52 0.743584
53 0.749582
54 0.761042
55 0.7655
56 0.779262
57 0.807105
58 0.810107
59 0.812695
60 0.815979
61 0.818211
62 0.841545
63 0.84809
64 0.863383
65 1.04336
66 1.05458
67 1.06207
68 1.09054
69 1.09857
70 1.09964
71 1.10748
72 1.12067
73 1.18968
74 1.25026
75 1.33235
76 1.38571
77 1.4101
78 1.43124
79 1.44244
80 1.49017
81 1.49543
82 1.50128
83 1.53142
84 1.65661
85 1.71686
86 1.72591
87 1.81569
88 1.85263
89 1.86967
90 1.89019
91 2.01655
92 2.03449
93 2.06543
94 2.12319
95 2.3624
96 2.39035
97 2.41573
98 2.44051
99 2.46672
100 2.47091
101 2.485
102 2.57546
103 2.62145
104 2.65403
105 2.80324
106 2.85217
107 2.8857
108 2.91941
109 2.98153
110 3.00102
111 3.03568
112 3.04301
113 3.08154
114 3.0911
115 3.17916
116 3.25504
117 3.26794
118 3.37996
119 3.44258
120 3.56543
121 3.5744
122 3.59299
123 3.72359
124 3.90399
125 3.97488
126 4.0446
127 4.13808
128 4.21828
129 4.31348
130 4.41071
131 4.4435
132 4.72063
133 4.88454
134 5.26254
135 5.56192
136 5.6697
137 5.9134
138 5.94372
139 5.99139
140 6.2586
141 6.32836
142 6.493
143 7.03166
144 7.03708
145 7.05846
146 7.08272
147 7.17017
148 7.65971
149 7.83868
150 8.45671
151 8.52287
152 8.70347
153 8.74998
154 8.92805
155 10.145
156 10.2985
157 10.3434
158 10.3535
159 10.5481
160 11.0108
161 11.1905
162 11.4122
163 11.7193
164 11.7202
165 11.8779
166 11.9537
167 12.2758
168 12.7771
169 13.2883
170 13.4733
171 13.8675
172 14.0166
173 14.6842
174 14.8461
175 15.3805
176 15.8303
177 15.8813
178 16.3516
179 18.1125
180 21.2942
181 22.8156
182 23.6274
183 24.078
184 24.2104
185 24.5039
186 27.6335
187 27.8518
188 28.861
189 29.4619
190 32.1837
191 34.0928
192 36.7125
193 36.7485
194 38.3757
195 38.7958
196 39.5533
197 40.2674
198 42.3524
199 42.9938
200 46.7983
201 49.1362
202 54.2483
203 58.4318
204 61.4956
205 61.8955
206 63.5305
207 65.5654
208 65.8721
209 76.7304
210 77.6106
211 98.1458
212 98.6897
213 106.551
214 109.399
215 138.246
216 140.902
217 141.815
218 143.437
219 157.939
220 164.655
221 169.152
222 171.297
223 217.749
224 242.24
225 267.067
226 276.556
227 314.207
228 326.28
229 342.122
230 380.71
231 390.029
232 411.286
233 429.67
234 457.04
235 508.865
236 695.793
237 807.296
238 915.731
239 7258.51
};
\addlegendentry{\textsc{sy+dejavu-deg2}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.021966
1 0.047962
2 0.05047
3 0.057778
4 0.062219
5 0.07828
6 0.101799
7 0.113517
8 0.131581
9 0.132396
10 0.141186
11 0.144351
12 0.147459
13 0.161715
14 0.163141
15 0.166788
16 0.170591
17 0.201526
18 0.206983
19 0.208859
20 0.212763
21 0.216821
22 0.235229
23 0.241068
24 0.244608
25 0.26386
26 0.313812
27 0.320481
28 0.339107
29 0.349732
30 0.36037
31 0.430701
32 0.470559
33 0.491052
34 0.500257
35 0.535886
36 0.556581
37 0.569825
38 0.608499
39 0.611897
40 0.637887
41 0.645625
42 0.654297
43 0.67005
44 0.685927
45 0.704266
46 0.71561
47 0.728506
48 0.750696
49 0.759279
50 0.771302
51 0.772793
52 0.775941
53 0.801199
54 0.804033
55 0.805037
56 0.805918
57 0.830955
58 0.83432
59 0.835076
60 1.02956
61 1.0554
62 1.06084
63 1.06147
64 1.06284
65 1.07417
66 1.08706
67 1.11227
68 1.11515
69 1.1671
70 1.24566
71 1.29691
72 1.33019
73 1.34424
74 1.38066
75 1.42833
76 1.43112
77 1.43309
78 1.44353
79 1.44432
80 1.44973
81 1.46469
82 1.54515
83 1.60092
84 1.69715
85 1.6975
86 1.85002
87 1.89653
88 1.91288
89 1.9293
90 1.96895
91 1.98649
92 2.06057
93 2.07867
94 2.34686
95 2.42954
96 2.45445
97 2.48146
98 2.48281
99 2.51954
100 2.55298
101 2.56525
102 2.76888
103 2.81337
104 2.87371
105 2.87714
106 2.92734
107 2.92781
108 3.01772
109 3.03072
110 3.07666
111 3.10652
112 3.11542
113 3.14035
114 3.42385
115 3.44275
116 3.47367
117 3.50188
118 3.5111
119 3.5853
120 3.74617
121 3.91343
122 4.00978
123 4.111
124 4.36296
125 4.61707
126 4.63408
127 4.70723
128 5.61573
129 5.93969
130 6.05681
131 6.12565
132 6.4585
133 6.54816
134 6.91002
135 6.92453
136 7.01992
137 7.06711
138 7.14811
139 7.62191
140 7.92847
141 8.42986
142 8.449
143 8.46048
144 8.49051
145 8.57213
146 8.74425
147 8.91415
148 8.94412
149 9.10695
150 9.73421
151 10.3715
152 10.3874
153 10.7118
154 11.0786
155 11.1226
156 11.1922
157 11.4538
158 11.4609
159 11.5951
160 11.6861
161 11.9139
162 11.9393
163 12.0195
164 12.2287
165 12.3366
166 12.6706
167 13.798
168 14.1669
169 14.7101
170 15.4064
171 15.8757
172 16.2732
173 17.7689
174 19.5469
175 20.5293
176 21.0325
177 21.4973
178 21.7636
179 22.6266
180 22.8844
181 23.3695
182 24.2468
183 24.2935
184 27.7033
185 30.2317
186 35.0586
187 36.0902
188 36.7771
189 38.2986
190 38.5023
191 40.1523
192 42.0009
193 42.0297
194 47.5456
195 50.5717
196 58.4514
197 62.1666
198 63.1674
199 64.2235
200 67.3351
201 67.8194
202 73.205
203 74.5087
204 85.8718
205 92.5575
206 97.4135
207 100.821
208 103.394
209 119.892
210 130.434
211 136.971
212 165.914
213 166.258
214 166.836
215 180.414
216 182.783
217 188.801
218 192.401
219 228.961
220 242.784
221 246.638
222 277.287
223 300.777
224 308.534
225 327.532
226 331.558
227 365.961
228 382.177
229 453.341
230 697.53
231 916.911
232 1299.59
233 1626.45
234 2104.27
235 3425.87
236 48207.5
237 48743
238 60000
239 60000
};
\addlegendentry{\textsc{sy+dejavu-deg01}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.021802
1 0.04043
2 0.046927
3 0.049087
4 0.057918
5 0.061629
6 0.098698
7 0.112671
8 0.119444
9 0.130687
10 0.132671
11 0.139472
12 0.163209
13 0.16718
14 0.168761
15 0.175286
16 0.192223
17 0.194736
18 0.20281
19 0.204756
20 0.217975
21 0.235921
22 0.243366
23 0.259695
24 0.311209
25 0.317927
26 0.318591
27 0.320326
28 0.336585
29 0.347094
30 0.348494
31 0.354258
32 0.371169
33 0.376285
34 0.382825
35 0.413159
36 0.464615
37 0.468626
38 0.483652
39 0.523676
40 0.526025
41 0.547309
42 0.551983
43 0.586928
44 0.591581
45 0.617067
46 0.628414
47 0.652456
48 0.654583
49 0.664124
50 0.691431
51 0.7055
52 0.72973
53 0.748042
54 0.749869
55 0.764262
56 0.771234
57 0.772711
58 0.80422
59 0.807741
60 0.811521
61 0.816914
62 0.819778
63 0.832648
64 0.834231
65 0.836962
66 0.995449
67 1.0245
68 1.05568
69 1.06076
70 1.06869
71 1.07495
72 1.07818
73 1.10064
74 1.11972
75 1.12572
76 1.18372
77 1.34399
78 1.38225
79 1.39013
80 1.42226
81 1.42806
82 1.43982
83 1.44908
84 1.54128
85 1.63788
86 1.76488
87 1.82716
88 1.84479
89 1.88794
90 1.90231
91 1.93099
92 2.07458
93 2.07533
94 2.0779
95 2.07917
96 2.0967
97 2.12048
98 2.14412
99 2.3442
100 2.42429
101 2.44886
102 2.45585
103 2.46385
104 2.49126
105 2.49823
106 2.55865
107 2.67632
108 2.72327
109 2.74574
110 2.89244
111 2.9017
112 2.96456
113 2.96594
114 2.98577
115 2.99652
116 3.05673
117 3.07228
118 3.12136
119 3.38813
120 3.48493
121 3.48783
122 3.49157
123 3.581
124 3.61616
125 3.62951
126 3.75813
127 3.85691
128 3.99346
129 4.30476
130 4.4238
131 4.86609
132 4.96707
133 5.40722
134 5.67294
135 5.869
136 5.99416
137 6.00922
138 6.30032
139 6.32492
140 6.33619
141 6.40324
142 6.72689
143 7.09247
144 7.10144
145 7.1606
146 7.55537
147 7.79221
148 7.91863
149 8.10411
150 8.39003
151 8.40223
152 8.69339
153 8.70318
154 8.72312
155 8.97378
156 8.98519
157 9.34826
158 10.1363
159 10.1957
160 10.2143
161 10.2958
162 10.927
163 11.0796
164 11.3554
165 11.715
166 11.9932
167 12.1789
168 12.4732
169 12.7928
170 12.8092
171 13.0826
172 13.8467
173 14.2686
174 14.6479
175 14.7616
176 15.3013
177 15.9706
178 16.1937
179 16.2834
180 18.1845
181 18.2503
182 21.9181
183 22.8329
184 23.397
185 23.4227
186 24.2492
187 24.2893
188 24.6433
189 25.2039
190 27.0539
191 27.8596
192 31.865
193 31.9133
194 34.1269
195 36.9858
196 38.819
197 40.8371
198 42.4338
199 43.0964
200 43.291
201 44.8684
202 49.5535
203 52.223
204 52.9173
205 58.4701
206 61.5792
207 62.7405
208 66.6604
209 72.098
210 75.8191
211 77.9173
212 81.2519
213 98.7653
214 99.2995
215 103.96
216 111.462
217 125.331
218 139.262
219 139.375
220 148.636
221 159.474
222 162.756
223 164.201
224 172.904
225 187.748
226 195.23
227 234.971
228 242.328
229 263.266
230 276.411
231 332.99
232 340.404
233 398.127
234 400.808
235 456.323
236 476.676
237 682.471
238 917.708
239 1587.08
};
\addlegendentry{\textsc{sy+dejavu-probe}}
\end{axis}

\end{tikzpicture}


==> results/SAT2021-up_nopermute_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{SAT2021-up}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.0438987229814103, ymax=117578.363320176,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.094786
1 0.106035333333333
2 0.115064
3 0.115831666666667
4 0.126086
5 0.129838
6 0.133544666666667
7 0.137574333333333
8 0.141691666666667
9 0.163507666666667
10 0.173242666666667
11 0.180148
12 0.190935333333333
13 0.207325
14 0.359007666666667
15 0.403475666666667
16 0.434278333333333
17 0.459611
18 0.473566333333333
19 0.647899333333333
20 0.672989333333333
21 0.786047333333333
22 0.883505666666667
23 0.88957
24 0.892611
25 0.910368666666667
26 0.936597333333333
27 1.06862
28 1.10318333333333
29 1.20927333333333
30 1.24244
31 1.39534666666667
32 1.40136
33 1.40197333333333
34 1.44475333333333
35 1.71928
36 1.75243666666667
37 1.76563666666667
38 1.86154
39 1.88972
40 1.91263666666667
41 1.99705
42 2.07287
43 2.07618333333333
44 2.09914333333333
45 2.11753666666667
46 2.14348666666667
47 2.19382
48 2.19922
49 2.26004333333333
50 2.26045333333333
51 2.29169333333333
52 2.34754333333333
53 2.37422333333333
54 2.40579666666667
55 2.41630333333333
56 2.41882666666667
57 2.44785
58 2.50522333333333
59 2.52996666666667
60 2.53629
61 2.54150666666667
62 2.55368
63 2.59416
64 2.62256666666667
65 2.64279666666667
66 2.65035
67 2.68499333333333
68 2.75487333333333
69 2.85808
70 2.89383333333333
71 2.89438
72 2.91678666666667
73 2.98349666666667
74 3.02116666666667
75 3.02516666666667
76 3.05249666666667
77 3.11203666666667
78 3.11560333333333
79 3.17847333333333
80 3.22855
81 3.24194
82 3.24212
83 3.26279333333333
84 3.35556
85 3.35765666666667
86 3.45834333333333
87 3.47237333333333
88 3.49732333333333
89 3.49815333333333
90 3.50266
91 3.50462666666667
92 3.57751666666667
93 3.99662333333333
94 4.03492333333333
95 4.22573
96 4.25787
97 4.39753
98 4.75357333333333
99 4.85661
100 4.88081666666667
101 5.59262
102 5.69215666666667
103 5.81251666666667
104 5.97219333333333
105 6.01484333333333
106 6.19909333333333
107 6.50309333333333
108 6.54270666666667
109 6.59609
110 6.88672
111 6.89457666666667
112 6.94754333333333
113 7.03341666666667
114 7.13469666666667
115 7.62284666666667
116 7.65736666666667
117 8.29135
118 8.50009333333333
119 8.83917666666667
120 9.06315666666667
121 9.17208
122 9.60480666666667
123 10.1386333333333
124 10.7368
125 10.7487666666667
126 10.8257666666667
127 10.8791666666667
128 11.1075333333333
129 11.1677666666667
130 11.2039666666667
131 11.8389666666667
132 12.079
133 12.2695333333333
134 12.5584666666667
135 12.6324666666667
136 12.8806666666667
137 12.9309
138 12.9469666666667
139 13.1501
140 13.2426333333333
141 13.4849333333333
142 13.6006666666667
143 13.6617333333333
144 13.7515333333333
145 13.7703666666667
146 13.8641666666667
147 13.9068666666667
148 14.1314
149 14.2176
150 14.2807
151 14.7455
152 15.0113
153 15.0600666666667
154 15.2056333333333
155 15.5635
156 15.8902
157 15.9756
158 16.1673
159 16.5123333333333
160 16.5399333333333
161 16.6018666666667
162 16.6300666666667
163 16.8242333333333
164 16.8253333333333
165 16.9043
166 17.0353666666667
167 17.0593333333333
168 17.2239666666667
169 18.6872333333333
170 18.9157666666667
171 18.9535666666667
172 19.4931666666667
173 19.6692666666667
174 20.4234333333333
175 20.4793
176 20.9237666666667
177 22.0697
178 22.9247
179 24.3172333333333
180 24.4332
181 27.4008333333333
182 28.6187
183 28.7729
184 30.1901666666667
185 30.9716666666667
186 31.2601333333333
187 32.2617666666667
188 32.2873
189 32.5512333333333
190 32.5856
191 33.0521
192 34.5823666666667
193 36.2942
194 38.0909333333333
195 38.7298
196 38.8144333333333
197 39.1764
198 40.5145333333333
199 40.9537333333333
200 41.8765333333333
201 44.3676666666667
202 46.5693666666667
203 48.1123
204 49.9572666666667
205 50.7482
206 50.8646666666667
207 51.6563333333333
208 51.9232
209 53.4435666666667
210 56.2808666666667
211 59.7941
212 60.2131
213 61.2353333333333
214 61.8185
215 61.8273333333333
216 66.1727666666667
217 68.1880333333333
218 70.2236
219 71.6779333333333
220 72.2438333333333
221 73.2317666666667
222 79.9015
223 83.2036
224 84.9628
225 85.5481333333333
226 86.6231666666667
227 91.6652
228 93.5132333333333
229 94.4510333333333
230 95.3678
231 99.4262
232 100.670333333333
233 104.288
234 108.845333333333
235 114.025333333333
236 115.155333333333
237 115.878
238 116.208
239 117.032
240 118.207
241 119.819333333333
242 122.037666666667
243 122.752
244 123.970666666667
245 125.417
246 126.549666666667
247 127.06
248 130.777666666667
249 134.975333333333
250 141.607
251 149.080333333333
252 151.586333333333
253 161.089
254 168.365333333333
255 180.91
256 181.573666666667
257 182.947333333333
258 184.201
259 189.530666666667
260 196.669
261 212.531666666667
262 230.845666666667
263 241.423
264 258.118
265 262.705666666667
266 273.583666666667
267 278.586
268 288.184
269 291.267666666667
270 297.542333333333
271 305.352666666667
272 307.059333333333
273 314.928333333333
274 328.400666666667
275 333.041666666667
276 340.544
277 348.651333333333
278 363.627
279 369.896333333333
280 377.044
281 389.872
282 417.856333333333
283 419.455333333333
284 444.906
285 452.204333333333
286 467.295666666667
287 476.216
288 491.414
289 557.648666666667
290 565.74
291 647.660333333333
292 685.218333333333
293 688.469666666667
294 695.911
295 740.721666666667
296 741.36
297 754.148333333333
298 760.069666666667
299 774.518
300 779.844666666667
301 861.350666666667
302 884.752333333333
303 967.931333333333
304 970.774666666667
305 978.953666666667
306 1034.13666666667
307 1087.34
308 1118.14
309 1194.00666666667
310 1195.57333333333
311 1214.92666666667
312 1241.17
313 1260.73
314 1260.79
315 1341.43666666667
316 1367.42333333333
317 1388.00666666667
318 1399.18333333333
319 1406.11
320 1407.96333333333
321 1412.35333333333
322 1433.23
323 1435.57
324 1528.17666666667
325 1566.19666666667
326 1628.36333333333
327 1716.95
328 1729.65
329 1738.79
330 1901.42666666667
331 1926.39
332 2051.95
333 2081.19333333333
334 2370.12
335 2488.09
336 2504.09333333333
337 2608.87666666667
338 2698.22666666667
339 2777.06666666667
340 2801.06666666667
341 2853.08666666667
342 2876.96
343 2969.35
344 3012.62333333333
345 3013.19
346 3252.17333333333
347 3261.59
348 3463.88666666667
349 3669.58333333333
350 3709.06666666667
351 3786.78333333333
352 3910.15333333333
353 3989.15
354 4034.53666666667
355 4052.16
356 4105.25
357 4275.25
358 4537.52333333333
359 4561.46333333333
360 4656.05666666667
361 4785.17
362 4785.66
363 4834.14
364 5240.93666666667
365 5290.66
366 5529.62
367 5633.76
368 5655.67666666667
369 6113.10333333333
370 6166.59333333333
371 6212.83
372 6354.05333333333
373 7281.46
374 7409.07666666667
375 7722.75
376 7790.58
377 8496.46333333333
378 8873.96
379 9338.10666666667
380 13182.8333333333
381 13386.7
382 13531.2
383 15371.0666666667
384 16318.5666666667
385 17527.9333333333
386 25432.5333333333
387 36400.2666666667
388 47221.4
389 58115.5
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.119160333333333
1 0.132213
2 0.140514333333333
3 0.141895666666667
4 0.145087
5 0.147838666666667
6 0.155087666666667
7 0.156970333333333
8 0.157417666666667
9 0.174667
10 0.191700333333333
11 0.199720666666667
12 0.216253
13 0.310694666666667
14 0.497147666666667
15 0.511393333333333
16 0.573605333333333
17 0.621144666666667
18 0.624882666666667
19 0.867465333333333
20 1.07733
21 1.21412
22 1.22862
23 1.22869
24 1.40742333333333
25 1.42814
26 1.53873
27 1.59001666666667
28 1.59134333333333
29 1.59703666666667
30 1.84716666666667
31 2.00346333333333
32 2.07000666666667
33 2.07396333333333
34 2.07603
35 2.0825
36 2.15994333333333
37 2.20099333333333
38 2.26618
39 2.30391666666667
40 2.32839666666667
41 2.74223666666667
42 2.83599666666667
43 2.85023666666667
44 2.99249
45 3.07200333333333
46 3.11806333333333
47 3.13806
48 3.13970666666667
49 3.14600666666667
50 3.15036333333333
51 3.15425
52 3.19999666666667
53 3.22173333333333
54 3.35896666666667
55 3.36728666666667
56 3.39224333333333
57 3.41006333333333
58 3.50573
59 3.52203333333333
60 3.59417
61 3.60062
62 3.62565666666667
63 3.69565666666667
64 3.69876666666667
65 3.7199
66 3.72027666666667
67 3.73093333333333
68 3.73501
69 3.77788333333333
70 3.94322
71 3.99527
72 4.06847666666667
73 4.11467666666667
74 4.13741333333333
75 4.15839333333333
76 4.16366
77 4.28430666666667
78 4.35260333333333
79 4.37588666666667
80 4.48119
81 4.54542333333333
82 4.84328
83 4.88349333333333
84 5.02409333333333
85 5.13852666666667
86 5.13934
87 5.22723333333333
88 5.22770666666667
89 5.25626333333333
90 5.44894666666667
91 5.52771
92 5.78877
93 5.93160666666667
94 6.07534666666667
95 6.41204666666667
96 6.72204333333333
97 7.19573666666667
98 7.24495333333333
99 7.47813666666667
100 7.50426666666667
101 8.03044666666667
102 8.87956
103 9.34839
104 9.39075666666667
105 9.53171666666667
106 9.80727
107 10.1299033333333
108 10.1782
109 10.5389666666667
110 11.0583
111 11.3799333333333
112 11.8625333333333
113 11.9635
114 12.7415333333333
115 13.3445333333333
116 13.8641
117 14.0357
118 14.0775
119 14.1013666666667
120 14.7204666666667
121 15.4276333333333
122 15.5229
123 15.5434
124 15.8078333333333
125 16.4418666666667
126 16.9425666666667
127 17.3687
128 17.4283666666667
129 17.9407333333333
130 17.9603333333333
131 18.0413666666667
132 18.2591333333333
133 18.557
134 18.6772333333333
135 19.3765666666667
136 19.5261
137 19.5648333333333
138 19.8681666666667
139 20.0600666666667
140 20.0906333333333
141 20.1874666666667
142 20.9858333333333
143 21.0374
144 21.9086
145 22.4051
146 22.8433666666667
147 22.8442666666667
148 23.1111
149 23.2356666666667
150 23.7553
151 24.0123333333333
152 24.2441333333333
153 24.5390666666667
154 25.6742666666667
155 25.9717666666667
156 26.0182666666667
157 26.1353
158 26.4166
159 26.6759666666667
160 27.3417333333333
161 27.411
162 27.6403
163 28.1721666666667
164 28.1999666666667
165 28.6537666666667
166 28.8084
167 28.9529666666667
168 30.5264666666667
169 30.9184333333333
170 32.8547666666667
171 36.6749666666667
172 37.4727
173 37.6100333333333
174 38.37
175 39.5317333333333
176 39.5827666666667
177 40.079
178 40.3496666666667
179 42.5385666666667
180 43.3656333333333
181 43.538
182 44.3882
183 45.0961666666667
184 47.2906666666667
185 47.3113
186 48.1118333333333
187 49.2412333333333
188 53.3591666666667
189 54.0124666666667
190 54.2363
191 56.7960666666667
192 58.1499666666667
193 60.0113666666667
194 61.682
195 61.8887
196 62.5476
197 64.2801666666667
198 66.7831666666667
199 67.4487666666667
200 67.5852333333333
201 69.9491333333333
202 71.6015
203 74.5224333333333
204 74.7418666666667
205 84.9248666666667
206 89.9262666666667
207 94.3707666666667
208 96.6024333333333
209 100.389333333333
210 101.554666666667
211 102.276666666667
212 102.678533333333
213 104.109666666667
214 108.469333333333
215 108.648
216 111.799666666667
217 114.588666666667
218 115.054666666667
219 115.303666666667
220 121.855
221 125.068666666667
222 140.142333333333
223 140.613333333333
224 141.330333333333
225 145.087333333333
226 154.945333333333
227 172.873333333333
228 178.967
229 187.299
230 187.357666666667
231 191.861333333333
232 211.731666666667
233 213.551666666667
234 222.224333333333
235 222.357666666667
236 225.154333333333
237 235.068666666667
238 237.148333333333
239 238.238333333333
240 241.017333333333
241 253.286666666667
242 256.91
243 258.059
244 267.508
245 282.244666666667
246 311.749666666667
247 337.835333333333
248 345.394666666667
249 350.395
250 353.756333333333
251 354.265666666667
252 354.324333333333
253 368.428
254 379.831
255 386.949
256 391.603333333333
257 418.457
258 418.754333333333
259 432.688
260 465.287333333333
261 478.311666666667
262 506.696
263 514.270333333333
264 523.214
265 595.371666666667
266 600.603
267 600.762333333333
268 624.561
269 627.591333333333
270 639.660666666667
271 657.494333333333
272 673.346666666667
273 702.156333333333
274 710.834666666667
275 714.481
276 716.036333333333
277 731.188333333333
278 757.549666666667
279 789.292
280 796.607
281 810.877
282 840.332666666667
283 850.42
284 852.048666666667
285 869.283
286 872.386
287 903.691333333333
288 959.371333333333
289 980.120666666667
290 986.126666666667
291 992.655
292 1008.22
293 1009.64
294 1037.77666666667
295 1083.66333333333
296 1085.73333333333
297 1129.03333333333
298 1195.83666666667
299 1216.65666666667
300 1306.27333333333
301 1333.31666666667
302 1359.96
303 1405.05
304 1423.87666666667
305 1476.37666666667
306 1515.96
307 1561.27
308 1584.45
309 1631.98
310 1773.44
311 1786.09333333333
312 1802.93333333333
313 1888.62666666667
314 1915.47333333333
315 1977.86333333333
316 2121.31666666667
317 2121.86333333333
318 2297.19333333333
319 2492.89666666667
320 2508.09333333333
321 2576.04
322 2750.21
323 2889.59
324 2895.39333333333
325 2910.50333333333
326 2999.39
327 3216.11333333333
328 3282.43333333333
329 3514.06
330 3712.1
331 3914.69333333333
332 4252.85333333333
333 4613.05666666667
334 4741.89
335 5028.91333333333
336 5220.13
337 5299.18333333333
338 5312.53
339 5495.15
340 6186.61666666667
341 7084.74
342 7344.85333333333
343 7629.76
344 7682.36666666667
345 7700.96333333333
346 7894.97333333333
347 8108.57
348 8206.92
349 8292.65
350 8413.28666666667
351 8425.52
352 8770.85
353 9236.25
354 9362.55333333333
355 9686.22666666667
356 9941.34333333333
357 10225.0666666667
358 10406.5333333333
359 10588.0333333333
360 11513.5
361 12575.6666666667
362 17077.1333333333
363 23089.6666666667
364 27357.5333333333
365 29164.7666666667
366 31142.6666666667
367 31155.7333333333
368 32763.8666666667
369 52746
370 54586.8333333333
371 60000
372 60000
373 60000
374 60000
375 60000
376 60000
377 60000
378 60000
379 60000
380 60000
381 60000
382 60000
383 60000
384 60000
385 60000
386 60000
387 60000
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.093392
1 0.0950113333333333
2 0.0991226666666667
3 0.101242333333333
4 0.102592
5 0.106522
6 0.113671333333333
7 0.12955
8 0.129944333333333
9 0.130560666666667
10 0.136168333333333
11 0.140387333333333
12 0.148130333333333
13 0.240343
14 0.301107
15 0.443279666666667
16 0.451532666666667
17 0.465159666666667
18 0.520332333333333
19 0.541716666666667
20 0.669227333333333
21 0.75478
22 0.834043
23 0.838977333333333
24 0.851311666666667
25 0.885929666666667
26 0.886994333333333
27 1.01452666666667
28 1.04850866666667
29 1.12209666666667
30 1.12709666666667
31 1.13097666666667
32 1.21746333333333
33 1.34384666666667
34 1.4452
35 1.57296
36 1.60560333333333
37 1.85578666666667
38 1.89646333333333
39 1.90832666666667
40 1.90892666666667
41 1.92244
42 1.96357666666667
43 1.9792
44 1.99343333333333
45 1.99611666666667
46 2.02862
47 2.05222
48 2.14218333333333
49 2.16389666666667
50 2.18152
51 2.18169333333333
52 2.27491333333333
53 2.27777666666667
54 2.29150666666667
55 2.33186333333333
56 2.36375
57 2.37402666666667
58 2.42196
59 2.44026666666667
60 2.52226666666667
61 2.52528
62 2.53700666666667
63 2.59283
64 2.67148666666667
65 2.78152
66 2.81957
67 2.87188333333333
68 2.96636333333333
69 2.97007333333333
70 3.03822333333333
71 3.04721666666667
72 3.05217666666667
73 3.08474
74 3.08897333333333
75 3.11094333333333
76 3.12304
77 3.14172666666667
78 3.15686666666667
79 3.24330666666667
80 3.39017666666667
81 3.44510333333333
82 3.49805666666667
83 3.50528333333333
84 3.57638333333333
85 3.94861666666667
86 4.01768333333333
87 4.02479
88 4.16279666666667
89 4.20849
90 4.47471666666667
91 4.57111666666667
92 4.59609666666667
93 4.69001333333333
94 4.70424
95 4.91742666666667
96 5.01000666666667
97 5.06604333333333
98 5.27906666666667
99 5.35587
100 5.40931666666667
101 5.62545
102 5.65186333333333
103 5.67485
104 6.25779666666667
105 6.28753
106 6.31675
107 6.3179
108 6.42691
109 6.52649
110 6.60928
111 6.61662
112 6.79634666666667
113 6.98689333333333
114 7.04645666666667
115 7.67629333333333
116 8.27786666666667
117 8.87934333333333
118 8.92533333333333
119 8.9786
120 9.39376
121 9.44671666666667
122 10.1945666666667
123 10.4113333333333
124 10.8163333333333
125 11.1897666666667
126 11.2959666666667
127 11.4659666666667
128 11.5039333333333
129 11.6498
130 11.7097
131 11.7444
132 12.0376
133 12.2881333333333
134 12.2957
135 12.5333333333333
136 12.8130333333333
137 12.8661
138 12.9267
139 13.0455333333333
140 13.1359666666667
141 13.3628666666667
142 13.4971333333333
143 13.5172666666667
144 13.8619
145 14.0952
146 14.1524333333333
147 14.6690333333333
148 14.9107333333333
149 14.9324
150 14.9685
151 15.0062666666667
152 15.3988
153 15.4250333333333
154 15.8734666666667
155 15.9205
156 16.2039333333333
157 16.2085
158 16.2863
159 16.3775666666667
160 16.5383333333333
161 16.5479333333333
162 16.5742666666667
163 16.9561
164 17.0789333333333
165 17.5556
166 17.8815
167 18.4454333333333
168 18.718
169 20.7448
170 21.3153666666667
171 22.0022
172 23.3410333333333
173 23.5354666666667
174 23.9667666666667
175 24.4531666666667
176 24.8391333333333
177 25.4908666666667
178 25.7820666666667
179 25.9682333333333
180 27.1959333333333
181 27.4772
182 28.5465666666667
183 28.8413
184 30.3071666666667
185 30.4269333333333
186 30.8886333333333
187 32.1640666666667
188 32.5138
189 33.3516666666667
190 33.3834333333333
191 33.6173333333333
192 34.1281
193 34.5889666666667
194 35.0399666666667
195 36.1985333333333
196 36.2616
197 36.7026
198 36.7810333333333
199 37.6384
200 38.1586333333333
201 38.8716
202 38.9417
203 45.1688
204 45.4992
205 47.3101
206 50.7606666666667
207 53.4509333333333
208 53.8757333333333
209 53.9432666666667
210 58.7084333333333
211 59.0277666666667
212 62.6530666666667
213 62.8516666666667
214 63.5275666666667
215 64.1256333333333
216 67.8744333333333
217 68.3942666666667
218 71.0449333333333
219 71.2501666666667
220 71.2861666666667
221 73.2116333333333
222 75.6315666666667
223 80.2711333333333
224 80.6579333333333
225 82.6908333333333
226 83.2327333333333
227 84.0185666666667
228 88.0916666666667
229 88.2716666666667
230 92.0918333333333
231 96.0320333333333
232 96.7588333333333
233 98.4034333333333
234 99.3797333333333
235 99.4746
236 99.696
237 100.227766666667
238 101.4768
239 104.5546
240 111.074
241 122.407766666667
242 122.869666666667
243 126.426
244 126.476666666667
245 140.398666666667
246 143.618666666667
247 144.986333333333
248 145.690666666667
249 150.504666666667
250 151.721333333333
251 154.627
252 156.186333333333
253 158.081
254 160.458
255 160.468333333333
256 161.044666666667
257 168.018
258 177.957
259 179.137
260 180.018333333333
261 180.146666666667
262 180.832333333333
263 183.19
264 193.193
265 200.141
266 213.053666666667
267 217.148666666667
268 218.86
269 220.338666666667
270 223.053
271 225.098333333333
272 232.668
273 257.515333333333
274 284.493666666667
275 310.983333333333
276 330.257333333333
277 333.216333333333
278 349.513666666667
279 369.436
280 376.756333333333
281 397.69
282 398.843666666667
283 399.004
284 426.72
285 445.586
286 448.127333333333
287 449.217666666667
288 450.974333333333
289 462.865666666667
290 475.948333333333
291 483.321333333333
292 492.180333333333
293 498.861333333333
294 512.926333333333
295 540.946666666667
296 564.028333333333
297 588.245333333333
298 639.106
299 642.423
300 728.71
301 740.628666666667
302 762.301666666667
303 770.649
304 810.297
305 863.345
306 866.954666666667
307 880.783666666667
308 889.681
309 914.511333333333
310 920.653333333333
311 922.075
312 927.021333333333
313 941.814333333333
314 967.253
315 967.441333333333
316 1007.73
317 1048.48133333333
318 1072.54
319 1092.88666666667
320 1151.77666666667
321 1337.59
322 1345.74333333333
323 1349.86333333333
324 1376.05
325 1398.18
326 1434.61
327 1465.03333333333
328 1486.72333333333
329 1537.06333333333
330 1590.89333333333
331 1630.38666666667
332 1636.19
333 1694.27
334 1711.8
335 1747.14333333333
336 1749.52333333333
337 1783.17666666667
338 1803.48333333333
339 1909.7
340 2017.22333333333
341 2018.48333333333
342 2092.98
343 2361.18333333333
344 2407.33
345 2466.05666666667
346 2685.10333333333
347 2811.10333333333
348 2855
349 2938.72
350 3023.17
351 3070.88333333333
352 3130.64333333333
353 3236.58
354 3311.47
355 3354.01666666667
356 3363.01666666667
357 3420.82333333333
358 3511.73
359 3653.27
360 3715.82
361 3933.56333333333
362 3968.87333333333
363 4025.68333333333
364 4131.89666666667
365 4199.83333333333
366 4476.67666666667
367 4512.43
368 4541.37
369 4593.1
370 4595.07333333333
371 4694.84666666667
372 4773.77333333333
373 5022.81333333333
374 5186.61
375 5271.37
376 5316.36666666667
377 6074.7
378 6223.68333333333
379 6601.59
380 6647.83666666667
381 6783.79666666667
382 6981.67666666667
383 7523.50666666667
384 7565.24333333333
385 7815.94
386 8925.45666666667
387 9485.02333333333
388 9548.66
389 9711.11333333333
390 9711.56
391 32165.8333333333
392 37308.7
393 44959.1
394 49635.5666666667
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.0873036666666667
1 0.0922153333333333
2 0.0939453333333333
3 0.104401666666667
4 0.110602
5 0.112141333333333
6 0.113237
7 0.115490333333333
8 0.117952
9 0.130009666666667
10 0.130439666666667
11 0.139153333333333
12 0.151353666666667
13 0.238964
14 0.286840333333333
15 0.440705666666667
16 0.440899
17 0.450896333333333
18 0.519999333333333
19 0.54302
20 0.647949666666667
21 0.757897666666667
22 0.853000666666667
23 0.866618
24 0.875620666666667
25 0.877265666666667
26 0.888728333333333
27 1.00677533333333
28 1.06331
29 1.11950333333333
30 1.13046666666667
31 1.1349
32 1.19485666666667
33 1.34876666666667
34 1.45675333333333
35 1.59407333333333
36 1.60805666666667
37 1.85834333333333
38 1.8824
39 1.89487
40 1.92539
41 1.93627333333333
42 1.94652333333333
43 1.96753666666667
44 1.98337666666667
45 1.98653333333333
46 2.02753666666667
47 2.04875666666667
48 2.11926333333333
49 2.14774666666667
50 2.1594
51 2.18292
52 2.28081333333333
53 2.28605666666667
54 2.28861666666667
55 2.29146333333333
56 2.32618
57 2.35736333333333
58 2.41104333333333
59 2.43574
60 2.47865666666667
61 2.48194
62 2.48347
63 2.52178666666667
64 2.61550666666667
65 2.62012333333333
66 2.75800666666667
67 2.80071333333333
68 2.80154333333333
69 2.95986
70 2.96841666666667
71 2.99969666666667
72 3.03702333333333
73 3.04089333333333
74 3.05818333333333
75 3.07006666666667
76 3.09151
77 3.14349
78 3.17712333333333
79 3.23792666666667
80 3.34974333333333
81 3.47914666666667
82 3.50502
83 3.54387666666667
84 3.91995
85 3.96697666666667
86 4.02362333333333
87 4.19180666666667
88 4.25316333333333
89 4.44519333333333
90 4.44913666666667
91 4.5756
92 4.64950333333333
93 4.72792
94 4.96890333333333
95 4.98387666666667
96 5.30865666666667
97 5.35487666666667
98 5.52358333333333
99 5.61462333333333
100 5.64811333333333
101 5.70353666666667
102 6.22356
103 6.28853666666667
104 6.29074
105 6.31583666666667
106 6.45992
107 6.51229333333333
108 6.62116
109 6.62163
110 6.72101333333333
111 6.78205333333333
112 6.89125333333333
113 7.00528333333333
114 7.61491333333333
115 8.27406666666666
116 8.61866333333333
117 8.93329666666667
118 8.95700666666667
119 9.39303333333333
120 9.42680333333333
121 10.2316
122 10.4198666666667
123 10.6090333333333
124 11.1067666666667
125 11.1895666666667
126 11.4454
127 11.5028666666667
128 11.5640333333333
129 11.7043
130 11.7231333333333
131 12.0613666666667
132 12.2393666666667
133 12.3108333333333
134 12.4834333333333
135 12.8083333333333
136 12.8870333333333
137 12.9013333333333
138 12.9602333333333
139 12.9878666666667
140 13.2684666666667
141 13.5011333333333
142 13.5319666666667
143 13.9042666666667
144 14.0381666666667
145 14.1092333333333
146 14.6482333333333
147 14.7921333333333
148 14.9418666666667
149 14.9888333333333
150 14.9946333333333
151 15.3349333333333
152 15.3411666666667
153 15.9352
154 16.0109
155 16.2203
156 16.2508666666667
157 16.2615666666667
158 16.3529
159 16.5383666666667
160 16.5763
161 16.8380333333333
162 17.3510666666667
163 17.5805333333333
164 17.9341666666667
165 18.3514
166 18.7265333333333
167 20.3965666666667
168 21.4567
169 21.4763
170 23.0538333333333
171 23.4550666666667
172 23.9573666666667
173 24.1397666666667
174 24.8613333333333
175 25.4893333333333
176 25.7022
177 25.8713
178 27.4754666666667
179 28.8210333333333
180 29.468
181 30.3654333333333
182 30.3913333333333
183 30.7989666666667
184 32.2103
185 32.4483
186 32.7580666666667
187 33.4087
188 33.6314333333333
189 34.2350666666667
190 34.3412666666667
191 34.6918666666667
192 35.1309
193 35.6980333333333
194 36.0822
195 36.4147666666667
196 38.2385666666667
197 38.996
198 39.2204666666667
199 44.8985666666667
200 45.3251
201 46.9818666666667
202 50.9523
203 53.7804
204 53.851
205 58.8219333333333
206 58.9475666666667
207 62.3959333333333
208 63.1783333333333
209 63.4829
210 64.1626666666667
211 67.0893333333333
212 68.3956333333333
213 71.6269333333333
214 73.8010666666667
215 80.8675666666667
216 83.1872333333333
217 84.1284666666667
218 88.0371
219 88.2573
220 91.9651333333333
221 95.5855
222 96.5991
223 98.7363
224 98.8233666666667
225 99.7933
226 100.961233333333
227 101.574133333333
228 111.001666666667
229 121.895
230 126.719666666667
231 126.995
232 140.668333333333
233 143.295666666667
234 144.111666666667
235 144.217666666667
236 148.659666666667
237 151.332
238 151.897
239 154.050333333333
240 154.596666666667
241 159.593
242 159.642333333333
243 159.715666666667
244 160.926333333333
245 161.398666666667
246 164.860333333333
247 167.362
248 176.322666666667
249 177.883666666667
250 179.301
251 181.232666666667
252 182.087666666667
253 183.280333333333
254 184.824
255 193.027666666667
256 193.904333333333
257 212.917333333333
258 217.999666666667
259 220.967333333333
260 222.769333333333
261 223.784
262 224.394333333333
263 232.767666666667
264 234.584666666667
265 246.651333333333
266 256.218666666667
267 284.484666666667
268 291.997333333333
269 309.135
270 330.974
271 332.248666666667
272 342.571333333333
273 348.642333333333
274 371.217666666667
275 377.555666666667
276 395.264333333333
277 398.209
278 402.668666666667
279 413.786333333333
280 427.637
281 440.898666666667
282 445.585333333333
283 446.884
284 447.445333333333
285 448.532333333333
286 476.514333333333
287 481.948666666667
288 502.996
289 506.153
290 507.461333333333
291 514.304
292 541.004
293 565.321666666667
294 586.774333333333
295 639.781
296 645.912666666667
297 704.322666666667
298 736.689666666667
299 761.511666666667
300 769.879
301 848.516
302 849.153666666667
303 866.583333333333
304 885.404
305 913.404666666667
306 923.230333333333
307 924.365
308 930.302333333333
309 971.170666666667
310 1001.17433333333
311 1010.22
312 1082.98333333333
313 1103.20333333333
314 1182.91
315 1327.24333333333
316 1342.49
317 1355.00666666667
318 1402.63
319 1424.68
320 1432.06666666667
321 1465.42
322 1492.64333333333
323 1529.17666666667
324 1583.44333333333
325 1629.65666666667
326 1649.83
327 1693.05333333333
328 1697.85333333333
329 1724.31
330 1742.98
331 1783.33666666667
332 1799.20666666667
333 1901.39
334 2015.31666666667
335 2023.66666666667
336 2050.81666666667
337 2203.41666666667
338 2404.66
339 2444.28
340 2465.72
341 2547.64
342 2608.24
343 2663.33
344 2812.29333333333
345 3016.85666666667
346 3050.05666666667
347 3156.07
348 3430.31666666667
349 3469.87
350 3477.06333333333
351 3566.93333333333
352 3594.66
353 3650.82
354 3811.13666666667
355 3890.66666666667
356 3920.84666666667
357 3958.15666666667
358 4144.81
359 4356.92333333333
360 4514.14
361 4544.82
362 4595.31
363 4696.70333333333
364 4699.05666666667
365 4758.8
366 5068.69333333333
367 5320.24666666667
368 5320.94333333333
369 5397.01333333333
370 6186.12
371 6387.14333333333
372 6561.87
373 6585.48
374 6690.9
375 6820.26
376 6859.66333333333
377 6881.51
378 6985.35666666667
379 7418.96333333333
380 7520.52
381 7765.96666666667
382 7813.22666666667
383 8564.53333333333
384 8928.56333333333
385 9481.48666666667
386 9507.62666666667
387 10515.9333333333
388 10685.6333333333
389 11762.2
390 30282.1333333333
391 33372.8666666667
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.0860256666666667
1 0.092895
2 0.0933846666666667
3 0.0975776666666667
4 0.100367666666667
5 0.103708333333333
6 0.113472
7 0.128342
8 0.129667
9 0.136214333333333
10 0.138882
11 0.141373
12 0.160507
13 0.251026333333333
14 0.300223333333333
15 0.436974
16 0.439905666666667
17 0.445418666666667
18 0.523766333333333
19 0.5464
20 0.671131666666667
21 0.77316
22 0.843331333333333
23 0.867846333333333
24 0.878928
25 0.884069333333333
26 0.915982333333333
27 0.997526
28 1.02821333333333
29 1.10884666666667
30 1.1258
31 1.14782
32 1.21606333333333
33 1.36040333333333
34 1.58779666666667
35 1.61947333333333
36 1.88029666666667
37 1.89139666666667
38 1.89528
39 1.90105333333333
40 1.90859666666667
41 2.0002
42 2.00107666666667
43 2.00190333333333
44 2.00389333333333
45 2.01448333333333
46 2.02969666666667
47 2.12488
48 2.15383666666667
49 2.20742666666667
50 2.20838666666667
51 2.26001
52 2.28052666666667
53 2.32004
54 2.32972
55 2.34143333333333
56 2.35122333333333
57 2.45646333333333
58 2.49803333333333
59 2.49845
60 2.52702
61 2.58760666666667
62 2.59427666666667
63 2.62215
64 2.78942333333333
65 2.83321333333333
66 2.87091666666667
67 2.95164666666667
68 2.95631
69 2.98409666666667
70 2.99396333333333
71 3.00364666666667
72 3.03276333333333
73 3.04224333333333
74 3.04368
75 3.09436
76 3.14226
77 3.17100333333333
78 3.25734666666667
79 3.39005
80 3.49465666666667
81 3.54637
82 3.56661333333333
83 3.8948
84 3.99354
85 3.99709
86 4.13999333333333
87 4.1731
88 4.47604333333333
89 4.50696333333333
90 4.52327
91 4.61780666666667
92 4.73033
93 4.97887333333333
94 5.00078
95 5.30516333333333
96 5.35914666666667
97 5.42615333333333
98 5.49879666666667
99 5.62539333333333
100 5.72253
101 5.82244
102 6.25508
103 6.32787666666667
104 6.34516
105 6.35680666666667
106 6.37248666666667
107 6.55515
108 6.55546
109 6.59360333333333
110 6.72094666666667
111 6.84288333333333
112 6.96484
113 7.47164333333333
114 7.69687333333333
115 8.28635333333333
116 8.76505666666667
117 9.01311333333333
118 9.17476
119 9.27647333333333
120 9.38934666666667
121 10.1523
122 10.4495666666667
123 10.6325666666667
124 11.1061
125 11.1962333333333
126 11.4308666666667
127 11.5190666666667
128 11.7238666666667
129 11.7244333333333
130 11.7659
131 12.0967333333333
132 12.4075
133 12.4908
134 12.5638
135 12.8901
136 12.8978
137 12.9195666666667
138 12.9490666666667
139 12.9946
140 13.3342333333333
141 13.4056333333333
142 13.4256333333333
143 13.8668333333333
144 14.0384333333333
145 14.1260333333333
146 14.6023
147 14.6752
148 14.9433666666667
149 14.9538666666667
150 15.3751333333333
151 15.4259666666667
152 15.5399
153 16.1026666666667
154 16.1271333333333
155 16.19
156 16.3639
157 16.4035666666667
158 16.47
159 16.5998666666667
160 16.6195
161 17.1083
162 17.2695666666667
163 17.5880333333333
164 17.9392333333333
165 18.4395666666667
166 18.6151666666667
167 20.4561666666667
168 21.5950333333333
169 22.9859666666667
170 23.5950333333333
171 23.9533666666667
172 24.3030333333333
173 24.8154333333333
174 25.5072333333333
175 25.8211
176 25.9118333333333
177 25.9294333333333
178 27.5062333333333
179 28.7050666666667
180 30.0656666666667
181 30.2694333333333
182 30.3394
183 30.5851666666667
184 32.2027333333333
185 32.8548666666667
186 33.1110666666667
187 33.3278
188 33.3594
189 34.3249666666667
190 34.7553666666667
191 35.3808
192 35.7998333333333
193 36.7526666666667
194 36.8746
195 37.5118333333333
196 38.6488
197 39.0457666666667
198 39.1757666666667
199 44.9208333333333
200 45.9787
201 47.2001333333333
202 51.1144333333333
203 53.4819333333333
204 53.5109333333333
205 56.2152666666667
206 58.0098
207 58.8128333333333
208 62.5646666666667
209 63.0537666666667
210 63.4922333333333
211 64.7011333333333
212 68.4551
213 71.1371333333333
214 71.2697333333333
215 73.0791333333333
216 80.8494333333333
217 82.7418333333333
218 83.7542666666667
219 87.931
220 88.161
221 92.1613333333333
222 96.3542666666667
223 96.7938
224 98.7111333333333
225 99.8916666666667
226 101.459133333333
227 103.68
228 111.023333333333
229 122.026666666667
230 125.712666666667
231 126.921
232 135.237666666667
233 140.432666666667
234 143.132666666667
235 144.153
236 149.128333333333
237 151.756333333333
238 154.603666666667
239 155.851
240 158.141
241 159.806333333333
242 160.807
243 161.139
244 162.166
245 164.933
246 176.723333333333
247 177.529
248 177.956333333333
249 179.745666666667
250 180.531666666667
251 181.078
252 181.303
253 181.983
254 185.827
255 193.170666666667
256 193.625333333333
257 213.823333333333
258 216.979333333333
259 220.936
260 221.073
261 221.486333333333
262 224.468666666667
263 226.517
264 232.381
265 232.830333333333
266 248.642333333333
267 258.041666666667
268 285.918666666667
269 307.095666666667
270 308.733
271 322.623333333333
272 330.028666666667
273 332.875333333333
274 348.264666666667
275 348.524666666667
276 354.976666666667
277 372.758333333333
278 377.297333333333
279 379.335
280 397.800666666667
281 397.993333333333
282 400.656666666667
283 427.114
284 446.693333333333
285 447.440333333333
286 450.372666666667
287 477.046666666667
288 483.597666666667
289 501.791333333333
290 506.908333333333
291 514.122
292 540.748
293 544.897333333333
294 554.81
295 564.916666666667
296 579.944
297 585.230333333333
298 639.611666666667
299 644.524333333333
300 737.63
301 761.990333333333
302 772.507
303 868.399666666667
304 887.941333333333
305 920.852
306 921.011666666667
307 926.090333333333
308 966.583
309 1010.48
310 1052.02333333333
311 1074.84
312 1334.79333333333
313 1338.72666666667
314 1348.66666666667
315 1358.94666666667
316 1404.71333333333
317 1432.56
318 1465.70333333333
319 1479.80666666667
320 1495.82
321 1528.47666666667
322 1578.78
323 1627.69333333333
324 1628.99333333333
325 1693.02
326 1721.3
327 1760.61666666667
328 1783.67
329 1798.89
330 1806.52666666667
331 1873.99
332 1892.48
333 1936.21333333333
334 2010.3
335 2014.64666666667
336 2020.19
337 2383.75
338 2405.56666666667
339 2416.18
340 2470.97
341 2486.15666666667
342 2634.20333333333
343 2807.91
344 2917.31
345 3007.33333333333
346 3065.97333333333
347 3357.73333333333
348 3379.05
349 3394.61333333333
350 3492.38666666667
351 3658.25
352 3761.49666666667
353 3953.63333333333
354 3958.17333333333
355 4055.58333333333
356 4192.62666666667
357 4531.90666666667
358 4548.50333333333
359 4575.20333333333
360 4596.91666666667
361 4688.56333333333
362 4724.99666666667
363 4802.43666666667
364 5060.32
365 5080.42666666667
366 5118.96
367 5282.36
368 6244.36
369 6526.43666666667
370 6582.5
371 6822.87
372 6984.68
373 7504.48333333333
374 7525.47666666667
375 7722.81333333333
376 8929.40666666667
377 9114.46
378 9558.18333333333
379 9615.62333333333
380 10825.4
381 11483.8333333333
382 12410.1666666667
383 13898.4666666667
384 14127.2666666667
385 15683
386 19930.1666666667
387 19974.9666666667
388 21444
389 21763.2666666667
390 38438.7
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.0917123333333333
1 0.0925703333333333
2 0.0935146666666667
3 0.100784
4 0.104690333333333
5 0.113932
6 0.128970666666667
7 0.135134666666667
8 0.135461
9 0.137503666666667
10 0.138014333333333
11 0.143584666666667
12 0.148340333333333
13 0.237652666666667
14 0.284595666666667
15 0.43023
16 0.438934333333333
17 0.474887666666667
18 0.520825333333333
19 0.538081
20 0.651814333333333
21 0.776243
22 0.827436666666667
23 0.838006666666667
24 0.864367333333333
25 0.864609333333333
26 0.885111666666667
27 1.01078
28 1.01836533333333
29 1.11302666666667
30 1.16309333333333
31 1.16520333333333
32 1.20003333333333
33 1.34119333333333
34 1.44670333333333
35 1.59066
36 1.60337333333333
37 1.85325333333333
38 1.86168666666667
39 1.88574333333333
40 1.89122
41 1.89566
42 1.97811
43 1.98038666666667
44 1.98270666666667
45 1.99798666666667
46 2.0118
47 2.07079333333333
48 2.19171
49 2.23832333333333
50 2.24656
51 2.27157
52 2.28217
53 2.28509666666667
54 2.30663666666667
55 2.30842666666667
56 2.32476
57 2.35651
58 2.45102
59 2.45211666666667
60 2.45323666666667
61 2.49375
62 2.50266666666667
63 2.51011
64 2.59941
65 2.66155
66 2.79118333333333
67 2.80443333333333
68 2.84138
69 2.92131
70 2.94332
71 3.01022666666667
72 3.01831
73 3.01950666666667
74 3.03176
75 3.0424
76 3.08532
77 3.10701
78 3.13187
79 3.26295
80 3.43502666666667
81 3.53935666666667
82 3.56127666666667
83 3.73631333333333
84 3.87547
85 3.96280666666667
86 4.01904333333333
87 4.11618
88 4.20488333333333
89 4.48078
90 4.51264333333333
91 4.64998
92 4.70717
93 4.96137333333333
94 4.99055
95 5.05435
96 5.20883666666667
97 5.33911666666667
98 5.39618666666667
99 5.44846666666667
100 5.61395666666667
101 5.66212333333333
102 5.685
103 6.26642
104 6.26643666666667
105 6.28205
106 6.29592333333333
107 6.36749666666667
108 6.54336
109 6.63931666666667
110 6.70366
111 6.79172666666667
112 6.94705666666667
113 7.01391666666667
114 7.66469
115 8.35258666666667
116 8.60691666666667
117 9.0216
118 9.1184
119 9.30350333333333
120 9.44397666666667
121 10.0449966666667
122 10.5493333333333
123 10.5874333333333
124 11.0290666666667
125 11.2478666666667
126 11.4414666666667
127 11.5428333333333
128 11.5610333333333
129 11.6561
130 11.8736333333333
131 12.0162
132 12.2107666666667
133 12.3
134 12.3834
135 12.7696666666667
136 12.8270333333333
137 12.9600333333333
138 12.9635333333333
139 13.0024
140 13.2821
141 13.4403333333333
142 13.5742
143 13.8009666666667
144 14.1368333333333
145 14.2807666666667
146 14.5461
147 14.7314333333333
148 14.9498
149 14.9533666666667
150 15.1263
151 15.33
152 15.3909
153 15.8933333333333
154 15.9366333333333
155 16.2232
156 16.2514666666667
157 16.2839
158 16.3005666666667
159 16.5445
160 16.5724
161 16.8929666666667
162 17.1602
163 17.5476
164 17.8337333333333
165 18.3684666666667
166 18.6847333333333
167 19.8638
168 20.4961666666667
169 21.4209333333333
170 23.0424333333333
171 23.4753666666667
172 23.9899666666667
173 24.3046333333333
174 24.7777666666667
175 25.5460666666667
176 25.7995333333333
177 25.97
178 27.0679666666667
179 27.4831
180 28.6985333333333
181 29.5695666666667
182 30.1776333333333
183 30.4140666666667
184 31.8425
185 32.2644333333333
186 32.3310333333333
187 33.1224666666667
188 33.4652333333333
189 33.4697
190 34.3336
191 34.6385333333333
192 35.0189666666667
193 36.1281666666667
194 36.5212
195 36.5317333333333
196 38.2372666666667
197 38.9658333333333
198 39.1237333333333
199 44.9803333333333
200 45.4344333333333
201 47.1415666666667
202 50.8831
203 51.6272333333333
204 53.8418666666667
205 53.9055666666667
206 58.8612333333333
207 62.6042
208 62.7524
209 63.4424666666667
210 64.0519
211 66.8198333333333
212 68.7205333333333
213 71.8206
214 73.0278333333333
215 80.9281
216 82.7524666666667
217 84.0387333333333
218 84.8987666666667
219 88.0996666666667
220 88.4908666666667
221 91.7598
222 93.4532333333333
223 94.7485666666667
224 95.3678666666667
225 96.0312333333333
226 96.3544
227 96.6614333333333
228 98.3144666666667
229 98.3441
230 100.009033333333
231 101.344066666667
232 111.147
233 116.933
234 121.771333333333
235 126.233666666667
236 126.446333333333
237 127.759
238 131.652
239 139.789666666667
240 140.514666666667
241 143.149333333333
242 144.209
243 148.703
244 152.159333333333
245 154.137333333333
246 154.981
247 158.255
248 158.958
249 160.483666666667
250 161.718
251 164.715333333333
252 167.595
253 172.032
254 177.091666666667
255 178.864
256 179.813
257 180.596
258 181.567666666667
259 182.49
260 183.493666666667
261 184.930666666667
262 189.125333333333
263 191.915333333333
264 213.238
265 217.125
266 220.095666666667
267 220.605333333333
268 223.522666666667
269 225.648666666667
270 233.990666666667
271 256.408
272 260.128666666667
273 285.276666666667
274 308.413666666667
275 330.824
276 333.237
277 349.323
278 369.584333333333
279 373.743666666667
280 377.257666666667
281 395.215333333333
282 396.629333333333
283 399.086333333333
284 403.186333333333
285 427.969333333333
286 444.709
287 448.644
288 448.801666666667
289 469.043666666667
290 479.268
291 483.332333333333
292 502.734
293 513.608
294 515.708
295 540.452
296 564.485
297 589.459666666667
298 639.684666666667
299 646.463333333333
300 738.041
301 760.605666666667
302 769.417
303 842.761666666667
304 873.714333333333
305 878.381333333333
306 885.765666666667
307 887.746
308 917.243333333333
309 922.545666666667
310 936.609666666667
311 975.244666666667
312 1003.051
313 1009.40666666667
314 1053.09333333333
315 1072.53333333333
316 1079.98333333333
317 1121.39666666667
318 1286.79
319 1320.73666666667
320 1350.14
321 1360.36
322 1371.37333333333
323 1404.19333333333
324 1404.51666666667
325 1422.39333333333
326 1466.96333333333
327 1503.73333333333
328 1540.91666666667
329 1579.03
330 1622.08
331 1637.57
332 1685.20666666667
333 1695.17666666667
334 1700.04666666667
335 1751.16666666667
336 1779.41333333333
337 1800.63333333333
338 1890.63333333333
339 2027.6
340 2033.73
341 2319.63333333333
342 2325.11
343 2375.75666666667
344 2390.98666666667
345 2458.41333333333
346 2844.37666666667
347 2924.29333333333
348 3008
349 3089.33
350 3356.07333333333
351 3368.34666666667
352 3401.42666666667
353 3490.64
354 3660.2
355 3744.71333333333
356 3923.59
357 3974.21
358 4054.96
359 4133.33666666667
360 4397.89333333333
361 4431.72
362 4458.75333333333
363 4531.44333333333
364 4568.50333333333
365 4570.15666666667
366 4594.39333333333
367 4613.78333333333
368 4673.32666666667
369 4788.44
370 5076.87666666667
371 5130.84666666667
372 5280.13666666667
373 5959.36333333333
374 6213.58333333333
375 6539.1
376 6663.87666666667
377 6796.27666666667
378 6950.81
379 7155.55333333333
380 7451.48333333333
381 7563.35666666667
382 7728.88
383 8908.39333333333
384 9532.76333333333
385 9546.93666666667
386 11171.2333333333
387 11566
388 11929.7
389 11957.5
390 25842.7
391 28363.4
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.0865933333333333
1 0.0920693333333333
2 0.0929906666666667
3 0.0949166666666667
4 0.100517666666667
5 0.109265
6 0.112260666666667
7 0.121495333333333
8 0.130580666666667
9 0.130973
10 0.134415
11 0.137202666666667
12 0.138761
13 0.238015666666667
14 0.285854666666667
15 0.435569333333333
16 0.444103333333333
17 0.461425666666667
18 0.535885333333333
19 0.566271666666667
20 0.665752
21 0.760302
22 0.820424666666667
23 0.833334
24 0.834146666666667
25 0.900904
26 0.948340666666667
27 1.03882933333333
28 1.04121666666667
29 1.11324666666667
30 1.12487
31 1.12599
32 1.20700333333333
33 1.34687666666667
34 1.55347333333333
35 1.60936
36 1.61212
37 1.61529333333333
38 1.84122666666667
39 1.86009333333333
40 1.86512333333333
41 1.88467
42 1.91132
43 1.95182333333333
44 1.96492333333333
45 1.96672666666667
46 1.98633
47 2.00836
48 2.05773333333333
49 2.14367666666667
50 2.15133
51 2.18234666666667
52 2.18807
53 2.23538
54 2.27828666666667
55 2.29921
56 2.30504
57 2.31443
58 2.31631333333333
59 2.43997333333333
60 2.45871
61 2.51894333333333
62 2.52702
63 2.53259666666667
64 2.62288
65 2.67123333333333
66 2.78309
67 2.78358666666667
68 2.79259666666667
69 2.91094333333333
70 2.98529666666667
71 2.98656333333333
72 3.00616333333333
73 3.01154
74 3.04891666666667
75 3.054
76 3.07613333333333
77 3.12603
78 3.16467333333333
79 3.24869333333333
80 3.45285333333333
81 3.45937333333333
82 3.58814666666667
83 3.6178
84 3.92955333333333
85 4.02026666666667
86 4.04536333333333
87 4.12814666666667
88 4.16760333333333
89 4.18668666666667
90 4.46291666666667
91 4.51249666666667
92 4.6271
93 4.78446666666667
94 4.94935333333333
95 4.99546666666667
96 5.30770333333333
97 5.34895666666667
98 5.48997666666667
99 5.53562333333333
100 5.57765
101 5.61225666666667
102 5.73739
103 6.27102333333333
104 6.28247
105 6.29985333333333
106 6.33808
107 6.55620666666667
108 6.5904
109 6.60694
110 6.60946666666667
111 6.71874666666667
112 6.89154333333333
113 6.92315333333333
114 7.71265
115 8.41534
116 8.81146666666667
117 8.94387666666667
118 8.96242333333333
119 9.26081333333333
120 9.41236666666667
121 10.3003
122 10.5201
123 10.6274
124 11.0632333333333
125 11.1950333333333
126 11.4027
127 11.4772333333333
128 11.5169
129 11.6187666666667
130 11.6825
131 12.0293
132 12.2814666666667
133 12.3521333333333
134 12.4848
135 12.8560333333333
136 12.8947666666667
137 12.9749333333333
138 13.0258
139 13.0420333333333
140 13.3437
141 13.5073333333333
142 13.5161333333333
143 13.6959666666667
144 14.0453333333333
145 14.0825
146 14.6621333333333
147 14.6660333333333
148 14.9231666666667
149 14.9483333333333
150 14.9731
151 15.2804
152 15.4196
153 15.9233
154 15.9293333333333
155 16.2264666666667
156 16.2643333333333
157 16.4134
158 16.4623666666667
159 16.5606666666667
160 16.5661333333333
161 16.8997666666667
162 17.1361
163 17.5896
164 17.8261
165 18.4592333333333
166 18.6273333333333
167 19.9072
168 20.4625666666667
169 21.4139666666667
170 23.0497666666667
171 23.6447
172 24.0127666666667
173 24.2348333333333
174 24.6750666666667
175 25.5043333333333
176 25.8322666666667
177 26.8484666666667
178 27.3611333333333
179 27.5045
180 28.2102666666667
181 28.7147666666667
182 30.1806666666667
183 30.4657333333333
184 32.3146666666667
185 32.4355666666667
186 33.0227333333333
187 33.4612666666667
188 33.5015
189 34.5137333333333
190 34.7939
191 36.0468666666667
192 36.0721333333333
193 36.4329666666667
194 36.5473333333333
195 38.2592333333333
196 39.1217
197 39.2350333333333
198 44.7330666666667
199 45.5031666666667
200 47.0891666666667
201 50.8347333333333
202 50.8768
203 52.5679333333333
204 53.8021333333333
205 53.9558666666667
206 59.3369
207 62.3776333333333
208 63.0068666666667
209 63.0691333333333
210 63.2965
211 64.1238
212 66.2768666666667
213 68.3196333333333
214 71.7379333333333
215 72.9787
216 73.0691
217 80.3500666666667
218 80.6300666666667
219 82.7303333333333
220 84.0293
221 84.8671
222 88.5426666666667
223 88.6068333333333
224 92.0584666666667
225 94.3789
226 94.5420666666667
227 95.5287
228 96.7291333333333
229 97.2239
230 99.0894333333333
231 99.5872666666667
232 101.709
233 110.898
234 111.929666666667
235 121.758666666667
236 122.032333333333
237 126.489
238 126.520333333333
239 126.931333333333
240 127.491
241 140.099666666667
242 141.296
243 143.370666666667
244 144.973666666667
245 148.964666666667
246 153.121666666667
247 154.987333333333
248 155.573
249 157.569
250 159.808
251 160.203666666667
252 160.452
253 160.461333333333
254 161.796666666667
255 172.776
256 174.051333333333
257 177.021666666667
258 178.024333333333
259 179.521666666667
260 180.949666666667
261 181.319666666667
262 181.684666666667
263 182.715333333333
264 192.666333333333
265 212.906
266 217.433333333333
267 220.397
268 220.794333333333
269 223.166666666667
270 225.811666666667
271 234.652
272 256.341666666667
273 272.348333333333
274 285.92
275 308.267666666667
276 330.665333333333
277 333.037
278 350.893666666667
279 370.220666666667
280 372.219333333333
281 378.414
282 393.237
283 398.026666666667
284 399.201666666667
285 400.98
286 427.249
287 446.394
288 446.861666666667
289 448.923333333333
290 476.674666666667
291 483.526333333333
292 506.34
293 507.325333333333
294 511.826666666667
295 540.459333333333
296 563.669666666667
297 590.428666666667
298 639.601333333333
299 644.168
300 728.113333333333
301 740.884
302 763.522333333333
303 771.237333333333
304 773.793333333333
305 811.412666666667
306 835.434
307 869.655
308 882.869666666667
309 887.657333333333
310 913.567333333333
311 919.136333333333
312 925.322
313 929.686
314 977.890333333333
315 1007.951
316 1012.46
317 1037.04333333333
318 1078.97
319 1091.55333333333
320 1126.75666666667
321 1329.61666666667
322 1343.08666666667
323 1351.06
324 1411.36333333333
325 1425.27333333333
326 1463.06666666667
327 1499.75333333333
328 1500.80666666667
329 1536.85
330 1585.36333333333
331 1620.83
332 1643.07333333333
333 1678.36666666667
334 1696.17333333333
335 1714.48333333333
336 1745.44333333333
337 1783.54666666667
338 1798.82
339 1888.63666666667
340 1959.77333333333
341 2018.48666666667
342 2031.55
343 2385.26333333333
344 2413.37333333333
345 2462.2
346 2801.49
347 2963.89333333333
348 3018.79
349 3123.96333333333
350 3235.19666666667
351 3278.00666666667
352 3388.98666666667
353 3401.50666666667
354 3408.65333333333
355 3435.60333333333
356 3455.96333333333
357 3535.15666666667
358 3661.24
359 3799.62
360 3897.46333333333
361 3957.77666666667
362 4074.30666666667
363 4095.86333333333
364 4185.00333333333
365 4409.20666666667
366 4532.6
367 4534.81333333333
368 4597.17666666667
369 4652.85
370 4671.64
371 4856.62666666667
372 5130.27666666667
373 5164.71333333333
374 5316.36333333333
375 5359.28
376 5406.19333333333
377 6199.36333333333
378 6551.02666666667
379 6584.83333333333
380 6795.15
381 6945.58666666667
382 7520.30666666667
383 7588.72666666667
384 7707.81333333333
385 8942.43
386 9444.93333333333
387 9538.19
388 9573.16333333333
389 9595.91
390 28167.2666666667
391 43413
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/SAT2021-up_permute_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{SAT2021-up (p)}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.0487178173125704, ymax=116996.620834434,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.094997
1 0.106653666666667
2 0.115045
3 0.115424333333333
4 0.127654333333333
5 0.130599
6 0.143341333333333
7 0.147326666666667
8 0.147997666666667
9 0.153423666666667
10 0.170913
11 0.171062
12 0.186771333333333
13 0.21854
14 0.395698
15 0.450747333333333
16 0.458760333333333
17 0.508071666666667
18 0.534594333333333
19 0.719714333333333
20 0.812678333333333
21 0.931195666666667
22 0.939815
23 0.985166
24 1.03163966666667
25 1.14718666666667
26 1.16690333333333
27 1.17019333333333
28 1.27183333333333
29 1.37746
30 1.53406
31 1.61371666666667
32 1.62942
33 1.65023333333333
34 1.74431
35 1.83644666666667
36 1.98719666666667
37 2.15567
38 2.25975333333333
39 2.30191666666667
40 2.36036666666667
41 2.38371666666667
42 2.38397
43 2.39653333333333
44 2.41206333333333
45 2.44694333333333
46 2.49753666666667
47 2.53783
48 2.54673666666667
49 2.57486
50 2.68031
51 2.76985666666667
52 2.78180333333333
53 2.78518333333333
54 2.80019666666667
55 2.81022333333333
56 2.88356666666667
57 2.9698
58 2.98429
59 2.99776333333333
60 3.06601
61 3.20209333333333
62 3.24097666666667
63 3.26382333333333
64 3.30296666666667
65 3.31101
66 3.33042666666667
67 3.34763333333333
68 3.35143
69 3.38564666666667
70 3.40997333333333
71 3.51995
72 3.60908666666667
73 3.66353333333333
74 3.81947333333333
75 3.83051666666667
76 3.88404
77 3.90497666666667
78 4.01341
79 4.03134666666667
80 4.06488666666667
81 4.13040333333333
82 4.19183
83 4.25904
84 4.29957333333333
85 4.40047
86 4.43869
87 4.49156333333333
88 4.54908
89 4.59910333333333
90 4.70036333333333
91 4.81536666666667
92 4.81941666666667
93 4.83552666666667
94 4.84681
95 5.20103666666667
96 5.21296333333333
97 5.52601333333333
98 5.81396333333333
99 5.83099333333333
100 6.37631666666667
101 6.81135666666667
102 6.95804
103 7.77944
104 7.87438
105 8.13241
106 8.16481666666667
107 8.27369666666667
108 8.76928666666667
109 9.22507666666667
110 9.24405
111 9.58233
112 9.76947666666667
113 9.79131666666667
114 10.0516866666667
115 10.3499666666667
116 10.6374
117 10.8993333333333
118 10.9178666666667
119 11.003
120 12.4375666666667
121 12.9425333333333
122 13.1321666666667
123 13.7013333333333
124 14.4200333333333
125 14.7591333333333
126 15.1429333333333
127 15.3113
128 15.5245666666667
129 15.7600666666667
130 16.0425333333333
131 16.1351666666667
132 16.2827666666667
133 16.9912666666667
134 17.127
135 17.1758666666667
136 17.3686333333333
137 17.6600333333333
138 17.8525666666667
139 17.8819333333333
140 18.0207333333333
141 18.2611333333333
142 18.3501666666667
143 18.4328
144 18.8661333333333
145 18.8816333333333
146 18.8925
147 19.2703666666667
148 19.3405666666667
149 19.3824
150 19.5334333333333
151 19.7780333333333
152 20.5069333333333
153 20.5826
154 21.6749
155 21.6948666666667
156 21.7276333333333
157 21.8422
158 22.1485666666667
159 23.3031333333333
160 23.4017666666667
161 23.7576333333333
162 23.959
163 24.1537
164 24.1977
165 24.2499
166 24.4916666666667
167 24.9852
168 25.1373
169 25.4726
170 26.7354333333333
171 27.0398666666667
172 27.5440333333333
173 29.4672666666667
174 29.6523
175 30.5476
176 31.4585666666667
177 33.8553666666667
178 37.7551333333333
179 38.2302333333333
180 39.4317333333333
181 40.6159333333333
182 42.3835333333333
183 43.6602666666667
184 47.9225
185 49.9706666666667
186 50.0057666666667
187 50.2642666666667
188 54.1740666666667
189 55.0957666666667
190 55.4052
191 62.4161333333333
192 62.7685
193 64.7034666666667
194 64.7651666666667
195 65.0211333333333
196 66.2426
197 67.1699666666667
198 69.4265666666667
199 70.0177
200 74.2775
201 76.0892666666667
202 84.9314
203 96.5053
204 97.2983333333333
205 97.4124
206 98.2053333333333
207 106.726333333333
208 106.940333333333
209 118.967
210 127.187333333333
211 130.491
212 134.358666666667
213 145.268
214 155.267
215 156.510666666667
216 156.787
217 167.437
218 168.504333333333
219 170.431
220 173.795333333333
221 173.846666666667
222 175.601666666667
223 177.333
224 178.336333333333
225 178.687666666667
226 196.317666666667
227 201.625
228 207.147333333333
229 207.295
230 208.519666666667
231 209.990666666667
232 234.568666666667
233 234.610333333333
234 247.076
235 254.471333333333
236 266.582333333333
237 267.489333333333
238 270.226666666667
239 277.287666666667
240 283.545666666667
241 284.419
242 286.045333333333
243 288.192333333333
244 293.136333333333
245 294.721333333333
246 325.134
247 328.179333333333
248 334.913333333333
249 353.982
250 382.358333333333
251 392.327333333333
252 393.868333333333
253 400.662666666667
254 437.822
255 480.388666666667
256 519.683
257 537.859
258 570.945666666667
259 591.082
260 619.785333333333
261 687.137666666667
262 694.311333333333
263 711.821
264 715.844
265 716.290333333333
266 778.944
267 891.964666666667
268 914.127
269 933.138
270 954.506333333333
271 984.819333333333
272 1041.69333333333
273 1042.06666666667
274 1063.58
275 1080.68666666667
276 1084.47333333333
277 1099.18666666667
278 1122.53333333333
279 1135.23333333333
280 1167.92666666667
281 1170.36
282 1176.19
283 1233.70333333333
284 1388.87
285 1456.55666666667
286 1461.71666666667
287 1497.73666666667
288 1557.48
289 1563.44666666667
290 1673.82333333333
291 1718.78666666667
292 1814.67666666667
293 1846.69666666667
294 1862.52666666667
295 1932.48666666667
296 2005.87666666667
297 2024.38
298 2047.58
299 2200.39
300 2232.33666666667
301 2238.73666666667
302 2321.36666666667
303 2395.21333333333
304 2418.86333333333
305 2494.22
306 2592.61
307 2706.06666666667
308 2741.82
309 2754.64666666667
310 2804.98333333333
311 2836.26
312 2888.18333333333
313 2902.97
314 3103.41666666667
315 3268.72666666667
316 3649.83333333333
317 3983.82333333333
318 4437.44666666667
319 4538.72666666667
320 4593.49
321 4645.45666666667
322 5157.52
323 5341.31666666667
324 5547.49666666667
325 5609.05666666667
326 5849.35
327 5955.85666666667
328 6023.48
329 6261.68333333333
330 6301.95333333333
331 6309.61
332 6334.19
333 6402.68
334 6949.60333333333
335 7230.88666666667
336 7429.61333333333
337 8355.15666666667
338 8363.87
339 9172.47666666667
340 9411.79
341 9570.2
342 9871.79
343 10484.3333333333
344 10620.2
345 10865.1666666667
346 10919
347 11207.3
348 11522.9666666667
349 11807.6666666667
350 11863.0333333333
351 11901.5666666667
352 11945.3
353 11948.3
354 11963.6
355 12019.8666666667
356 12672.6333333333
357 12720
358 12814.5
359 12815.8
360 12908.3333333333
361 12975.4
362 12981.3666666667
363 13312.0666666667
364 13387.1666666667
365 13486.4
366 13838.9666666667
367 14726.1333333333
368 15573.0666666667
369 16543.1
370 16705.9666666667
371 16787.7333333333
372 17049.9
373 17789.3333333333
374 18468.9333333333
375 18501.8
376 18614.6333333333
377 18817.3666666667
378 23209.7666666667
379 29065.9333333333
380 35313.4
381 35799.6
382 36020.9666666667
383 37855.5333333333
384 41049.5666666667
385 42544.1333333333
386 58960.1666666667
387 60000
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.120076666666667
1 0.135663666666667
2 0.141814333333333
3 0.143358666666667
4 0.145709666666667
5 0.151333
6 0.151629666666667
7 0.158580333333333
8 0.159173
9 0.191173
10 0.191751
11 0.204211
12 0.222769666666667
13 0.323287
14 0.536506333333333
15 0.549356
16 0.581415333333333
17 0.646999333333333
18 0.694198333333333
19 0.973490666666667
20 1.17072333333333
21 1.36917333333333
22 1.40964333333333
23 1.41737666666667
24 1.41799
25 1.43976333333333
26 1.66212333333333
27 1.77931333333333
28 1.80252666666667
29 1.83243
30 2.03460666666667
31 2.18597666666667
32 2.24218666666667
33 2.31030666666667
34 2.32589666666667
35 2.34247666666667
36 2.45449666666667
37 2.61697
38 2.62049666666667
39 2.7008
40 2.74266
41 3.01050333333333
42 3.04887333333333
43 3.1248
44 3.42448333333333
45 3.47384
46 3.48139666666667
47 3.49536333333333
48 3.50674333333333
49 3.50727666666667
50 3.53685
51 3.56158333333333
52 3.56787333333333
53 3.57136333333333
54 3.73842333333333
55 3.76110333333333
56 3.78877333333333
57 3.83526333333333
58 3.84766666666667
59 3.87728333333333
60 4.02053666666667
61 4.02765333333333
62 4.10398666666667
63 4.17568333333333
64 4.18457333333333
65 4.21499333333333
66 4.2583
67 4.29048333333333
68 4.36602
69 4.47958
70 4.54330333333333
71 4.56291333333333
72 4.57419
73 4.65668
74 4.84387333333333
75 4.89969666666667
76 4.93856
77 5.04728666666667
78 5.35008666666667
79 5.36315666666667
80 5.37749666666667
81 5.38378333333333
82 5.67391
83 5.73994333333333
84 5.76842333333333
85 5.76943333333333
86 5.85377333333333
87 5.88628
88 6.01095666666667
89 6.31467
90 6.33562666666667
91 6.5425
92 6.5438
93 6.57065
94 6.71658333333333
95 7.52576666666667
96 7.87494333333333
97 7.89767
98 8.01582
99 8.36307333333333
100 8.39956333333333
101 9.51616
102 10.3080333333333
103 10.6288333333333
104 10.7458
105 10.8003333333333
106 11.4133666666667
107 11.4253
108 11.6711
109 12.4960666666667
110 13.1727
111 13.2048333333333
112 13.2787
113 14.3418
114 15.486
115 15.7388666666667
116 16.0313333333333
117 16.4108666666667
118 17.5172
119 17.6669
120 18.5603333333333
121 19.4937333333333
122 19.6901333333333
123 19.8335666666667
124 21.2841
125 21.6837666666667
126 21.7416
127 21.7457666666667
128 21.8843333333333
129 22.1849
130 22.6341
131 23.0368
132 23.2133
133 23.8800333333333
134 24.0219333333333
135 24.3094666666667
136 24.5039666666667
137 24.684
138 25.3526666666667
139 25.3828666666667
140 26.5576666666667
141 26.7293666666667
142 26.7768333333333
143 27.4629333333333
144 29.5464666666667
145 29.9348333333333
146 29.9905333333333
147 30.3723333333333
148 30.8905666666667
149 31.0277
150 31.0361333333333
151 32.3259333333333
152 34.4499
153 34.5504666666667
154 34.6760666666667
155 34.7379333333333
156 35.1160666666667
157 35.7590666666667
158 35.7922333333333
159 35.9944333333333
160 36.1875666666667
161 36.7159666666667
162 37.0911666666667
163 38.0695333333333
164 38.7890333333333
165 38.9554
166 39.9818666666667
167 40.1251333333333
168 40.1362
169 40.8661666666667
170 41.6869333333333
171 45.9662666666667
172 51.9187
173 52.2402
174 52.3423
175 55.2906333333333
176 57.0392333333333
177 60.8557
178 61.4501666666667
179 61.61
180 62.4871333333333
181 64.2082
182 65.9806
183 71.4652333333333
184 79.1897666666667
185 79.6168666666667
186 79.8707666666667
187 81.3333333333333
188 86.0429
189 87.3599666666667
190 89.5662
191 92.1935666666667
192 92.9263
193 94.1578
194 97.0251333333333
195 97.2093666666667
196 98.1899333333333
197 99.3544333333333
198 101.880333333333
199 104.2297
200 107.663666666667
201 109.356333333333
202 123.774333333333
203 139.612
204 140.885333333333
205 142.285
206 150.430666666667
207 150.489333333333
208 150.756666666667
209 151.966
210 163.600333333333
211 189.163
212 193.392
213 193.486333333333
214 194.603
215 201.695
216 207.638666666667
217 211.341333333333
218 217.208
219 218.364333333333
220 241.337
221 241.881666666667
222 247.154333333333
223 257.694
224 261.471
225 270.457333333333
226 273.698666666667
227 296.925666666667
228 338.482666666667
229 347.719666666667
230 348.838666666667
231 351.838333333333
232 376.431333333333
233 392.824666666667
234 394.346333333333
235 407.779666666667
236 423.243666666667
237 432.175
238 454.479
239 471.422333333333
240 487.917333333333
241 531.072
242 541.676666666667
243 555.539333333333
244 556.712333333333
245 559.339333333333
246 599.135
247 642.064666666667
248 654.671
249 678.902333333333
250 678.924
251 685.894
252 721.115333333333
253 736.402666666667
254 750.886666666667
255 757.275
256 790.675666666667
257 800.894
258 805.844
259 821.084666666667
260 827.535
261 839.351666666667
262 925.480666666667
263 1020.38233333333
264 1033.44333333333
265 1103.91733333333
266 1108.36
267 1110.53
268 1190.35766666667
269 1200.30333333333
270 1227.44
271 1237.54
272 1268.08
273 1277.03
274 1287.84333333333
275 1305.24
276 1310.09666666667
277 1320.91333333333
278 1355.39
279 1380.76
280 1522.09333333333
281 1525.10666666667
282 1580.49333333333
283 1749.71333333333
284 1772.52666666667
285 1782.19666666667
286 1810.98666666667
287 1846.54666666667
288 1897.49
289 1947.20666666667
290 1949.07
291 2006.59666666667
292 2052.7
293 2085.20333333333
294 2099.01666666667
295 2105.48666666667
296 2132.4
297 2133.14
298 2147.89333333333
299 2225.07666666667
300 2236.53333333333
301 2396.95
302 2459.15333333333
303 2471.76666666667
304 2572.5
305 2719.85
306 2837.74
307 2869.62333333333
308 2885.35
309 2924.60666666667
310 2933.91
311 2937.97666666667
312 3103.91
313 3151.42666666667
314 3394.58666666667
315 3566.89
316 3796.66
317 3937.1
318 4224.91
319 4279.51666666667
320 4513.93
321 4543.92666666667
322 4673.92333333333
323 4777.6
324 5478.97
325 6082.79666666667
326 6271.01333333333
327 6278.63333333333
328 6433.59666666667
329 6901.15666666667
330 7072.02333333333
331 7403.38666666667
332 7909.37333333333
333 9187.82
334 10203.89
335 10294.3966666667
336 10496.8
337 10844.2666666667
338 11075.4666666667
339 11271.3
340 11995.3333333333
341 12186.6333333333
342 12453.4666666667
343 12676.3666666667
344 13721.8666666667
345 13877.3
346 14088.1666666667
347 14155.2333333333
348 15209.1666666667
349 15641.7
350 15840.7666666667
351 16796.7
352 17435.3666666667
353 17469.3333333333
354 17623.4
355 22441.2666666667
356 22442.3
357 23259.8333333333
358 25569.7
359 26849.6333333333
360 30534.3666666667
361 34518.6333333333
362 36826.1666666667
363 43120.9
364 58771.6666666667
365 60000
366 60000
367 60000
368 60000
369 60000
370 60000
371 60000
372 60000
373 60000
374 60000
375 60000
376 60000
377 60000
378 60000
379 60000
380 60000
381 60000
382 60000
383 60000
384 60000
385 60000
386 60000
387 60000
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.101777666666667
1 0.110979333333333
2 0.111349
3 0.120429
4 0.122878333333333
5 0.128706333333333
6 0.151322
7 0.152374
8 0.154873
9 0.16087
10 0.161519333333333
11 0.168982333333333
12 0.174199333333333
13 0.274209666666667
14 0.435726333333333
15 0.512354
16 0.550801
17 0.576374666666667
18 0.715884666666667
19 0.900331
20 0.956695333333333
21 1.13711333333333
22 1.15383
23 1.26145666666667
24 1.29533333333333
25 1.39543333333333
26 1.43553333333333
27 1.49878
28 1.51346666666667
29 1.63732333333333
30 1.78876666666667
31 1.82357
32 1.85099
33 1.87622333333333
34 1.93868
35 2.08548
36 2.23058666666667
37 2.61549
38 2.64182
39 2.72394333333333
40 2.80276666666667
41 2.81104
42 2.82019333333333
43 2.9908
44 3.01231666666667
45 3.01501666666667
46 3.11634666666667
47 3.13878
48 3.16148
49 3.25274
50 3.29976666666667
51 3.34587333333333
52 3.35747
53 3.45103
54 3.49164666666667
55 3.55791666666667
56 3.58577333333333
57 3.58628666666667
58 3.62835
59 3.72431333333333
60 3.74532333333333
61 3.8038
62 3.85212333333333
63 4.01527666666667
64 4.14932666666667
65 4.20904666666667
66 4.21506666666667
67 4.27046
68 4.40355
69 4.51155333333333
70 4.54468
71 4.66804
72 4.79781
73 4.85261333333333
74 4.94656
75 4.99011666666667
76 5.01788333333333
77 5.03838333333333
78 5.03892333333333
79 5.0752
80 5.07979333333333
81 5.26014
82 5.28186666666667
83 5.32265
84 5.41942333333333
85 5.49912666666667
86 5.72602333333333
87 5.87486
88 5.90137
89 5.99851333333333
90 6.08694666666667
91 6.18455333333333
92 6.21681333333333
93 6.37838666666667
94 6.90916333333333
95 6.94278333333333
96 7.03479666666667
97 7.17560666666667
98 7.47846
99 7.84496666666667
100 8.01108333333333
101 8.3229
102 9.29410666666667
103 9.30281
104 9.45546
105 9.68081666666667
106 9.92191333333333
107 10.14717
108 10.7498333333333
109 10.8146666666667
110 10.8522333333333
111 11.1663666666667
112 11.3236666666667
113 11.6995
114 12.3267666666667
115 12.4528666666667
116 12.6711666666667
117 13.6098
118 15.1106666666667
119 15.2496666666667
120 16.4586666666667
121 16.6131
122 17.1539
123 17.2505666666667
124 17.5383333333333
125 17.5813
126 18.3552
127 18.3584
128 18.5924333333333
129 19.4601333333333
130 19.7222666666667
131 20.1533666666667
132 20.2456333333333
133 20.4607666666667
134 20.6094
135 20.7167
136 21.0436666666667
137 21.6797666666667
138 21.7747666666667
139 21.8691
140 22.2196
141 22.6896333333333
142 23.4785333333333
143 24.0397
144 24.3502333333333
145 25.0400666666667
146 25.0629
147 25.2635666666667
148 25.5982333333333
149 25.7186666666667
150 25.8833
151 25.9009333333333
152 26.1734666666667
153 26.7642666666667
154 26.8032333333333
155 26.8531333333333
156 27.0244
157 28.3290333333333
158 28.7338666666667
159 28.8998333333333
160 29.1074666666667
161 29.6743333333333
162 29.8955333333333
163 30.0463666666667
164 30.5641666666667
165 30.7548333333333
166 30.8124333333333
167 31.6989666666667
168 31.7518666666667
169 31.7877333333333
170 32.2586
171 32.5101333333333
172 33.3413
173 33.8712333333333
174 35.7331
175 36.8754333333333
176 38.1011666666667
177 40.5266666666667
178 40.7198
179 46.0441
180 46.3961666666667
181 46.6369666666667
182 46.9924333333333
183 49.5825666666667
184 50.1687666666667
185 51.7855333333333
186 53.2682333333333
187 54.1815666666667
188 54.2697666666667
189 57.5759
190 58.4939666666667
191 61.1444333333333
192 64.3131333333333
193 64.5004666666667
194 66.0818666666667
195 67.2179
196 69.1299666666667
197 72.387
198 73.0381333333333
199 73.3952333333333
200 77.0903333333333
201 77.2672333333333
202 77.4306
203 79.4950333333333
204 79.6730666666667
205 81.6220666666667
206 82.7775
207 83.4881
208 86.5791
209 89.3609666666667
210 92.8059333333333
211 99.6927333333333
212 103.991
213 104.717833333333
214 106.565333333333
215 110.415333333333
216 111.982333333333
217 113.016333333333
218 113.035
219 119.714333333333
220 123.270666666667
221 136.751666666667
222 140.819
223 140.825666666667
224 153.988666666667
225 158.673666666667
226 165.089666666667
227 177.973666666667
228 181.247666666667
229 183.193
230 189.128333333333
231 195.923333333333
232 200.238666666667
233 211.203666666667
234 212.434
235 219.038333333333
236 227.897333333333
237 232.949333333333
238 234.155666666667
239 249.131
240 251.344
241 259.341333333333
242 262.316666666667
243 279.806333333333
244 281.585666666667
245 285.404
246 291.889
247 295.915333333333
248 300.11
249 314.550333333333
250 324.921666666667
251 328.229
252 329.732333333333
253 335.653333333333
254 338.953666666667
255 339.354333333333
256 347.535333333333
257 414.488333333333
258 427.022666666667
259 437.071666666667
260 453.41
261 527.720333333333
262 534.223333333333
263 534.984666666667
264 542.895666666667
265 556.799333333333
266 651.24
267 761.039
268 804.275333333333
269 841.093
270 848.560666666667
271 856.598
272 925.494666666667
273 940.946
274 969.289666666667
275 990.658
276 1027.47633333333
277 1051.80666666667
278 1098.83
279 1106.85
280 1132.48666666667
281 1134.53
282 1149.57333333333
283 1178.91333333333
284 1179.14333333333
285 1179.21
286 1180.70666666667
287 1199.68333333333
288 1242.82333333333
289 1258.47
290 1276.19
291 1306.16333333333
292 1325.26666666667
293 1350.12333333333
294 1408.81666666667
295 1429.52333333333
296 1430.00666666667
297 1530.12333333333
298 1558.98
299 1617.97
300 1624.64666666667
301 1663.54
302 1715.49666666667
303 1730.77666666667
304 1788.59333333333
305 1959.68666666667
306 1987.39333333333
307 2100.23333333333
308 2119.33666666667
309 2142.51
310 2231.34666666667
311 2455.20333333333
312 2516.19333333333
313 2525.2
314 2548.40333333333
315 2653.17333333333
316 2663.99666666667
317 2849.07
318 2849.27666666667
319 2941.34666666667
320 3057.48
321 3188.76333333333
322 3389.58333333333
323 3705.91
324 3730.73
325 3769.76
326 3839.41
327 3910.05666666667
328 3916.26
329 4102.69
330 4142.69
331 4239.56666666667
332 4267.86
333 4464.17666666667
334 4691.9
335 4725.14666666667
336 4763.30333333333
337 4789.15
338 4997.69666666667
339 5061.63
340 5209.95333333333
341 5210.24333333333
342 5234.06666666667
343 5543.33666666667
344 5650.84666666667
345 5779.00333333333
346 5821.43
347 5886.13333333333
348 6032.98666666667
349 6305.82666666667
350 6482.90333333333
351 6992.63666666667
352 8350.47
353 9594
354 10332.4933333333
355 10681.5
356 10877.3
357 11675.0666666667
358 11987.4333333333
359 13196.4666666667
360 13225.6333333333
361 13263.9
362 13505.9666666667
363 13732.2
364 13734.9
365 13853.9333333333
366 14352.9666666667
367 14362.2333333333
368 15127.5666666667
369 15270.3333333333
370 15369.8333333333
371 15915.1
372 15948.3666666667
373 16129.5333333333
374 16589.6666666667
375 17108.8666666667
376 17249.9
377 17902.6666666667
378 18747.6333333333
379 18949.5666666667
380 19080.7
381 20012.3333333333
382 20014
383 20631.6666666667
384 20992.1666666667
385 21481.6
386 21973.2333333333
387 23009.2333333333
388 23702.5333333333
389 27100.6333333333
390 29425.4333333333
391 59614.2
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.101418333333333
1 0.109434
2 0.110847666666667
3 0.120224
4 0.122216666666667
5 0.12839
6 0.134778
7 0.145289666666667
8 0.151161
9 0.159117666666667
10 0.160809333333333
11 0.169821333333333
12 0.170717333333333
13 0.305738
14 0.425223333333333
15 0.503007333333333
16 0.521597333333333
17 0.570312333333333
18 0.692487
19 0.910167333333333
20 0.917083
21 1.12813
22 1.13511
23 1.29321
24 1.30915666666667
25 1.4248
26 1.42753666666667
27 1.45383333333333
28 1.47222666666667
29 1.76346
30 1.79534333333333
31 1.79930333333333
32 1.80525
33 1.81936666666667
34 1.91982666666667
35 2.37529333333333
36 2.52137
37 2.62213333333333
38 2.72145333333333
39 2.74227333333333
40 2.835
41 2.90953333333333
42 2.95787333333333
43 2.99241
44 3.00056666666667
45 3.10137333333333
46 3.12969333333333
47 3.13018333333333
48 3.20660333333333
49 3.24750333333333
50 3.29198666666667
51 3.36002666666667
52 3.40096333333333
53 3.43478666666667
54 3.47173666666667
55 3.54129
56 3.58375666666667
57 3.63970333333333
58 3.76045
59 3.77415333333333
60 3.78191666666667
61 3.86217666666667
62 4.00482
63 4.15603666666667
64 4.23140666666667
65 4.23455666666667
66 4.25236666666667
67 4.41598666666667
68 4.53415666666667
69 4.55153666666667
70 4.68890333333333
71 4.86729
72 4.91723666666667
73 4.95846666666667
74 4.96516333333333
75 4.97426
76 4.98151333333333
77 5.07141333333333
78 5.10436
79 5.29592666666667
80 5.32960333333333
81 5.43128666666667
82 5.61306333333333
83 5.73454666666667
84 5.87660333333333
85 5.98841333333333
86 6.08870333333333
87 6.13595666666667
88 6.14705666666667
89 6.19141
90 6.44288
91 6.79805
92 6.86359666666667
93 7.00931
94 7.06936
95 7.14839
96 7.51685
97 7.72886666666667
98 7.95035333333333
99 8.33984
100 9.23142
101 9.37269666666667
102 9.41906
103 9.74477666666667
104 9.91947333333333
105 9.94113333333333
106 10.1622733333333
107 10.7991666666667
108 10.8930333333333
109 11.0447333333333
110 11.148
111 11.4266666666667
112 11.6839
113 12.2735666666667
114 12.2785333333333
115 12.5342
116 13.6464666666667
117 15.0865666666667
118 15.3094333333333
119 16.5086
120 16.6529
121 17.2168333333333
122 17.2827
123 17.3429
124 17.4976333333333
125 18.2733
126 18.4178
127 18.6049666666667
128 19.3557666666667
129 20.2266333333333
130 20.4536666666667
131 20.4937
132 20.5194333333333
133 20.6152
134 21.1527666666667
135 21.6757
136 21.7479666666667
137 21.8653
138 22.3808
139 22.4041666666667
140 23.4345333333333
141 24.1148
142 24.3319
143 25.0641
144 25.1154333333333
145 25.2054
146 25.5153333333333
147 25.5195
148 25.5327666666667
149 25.7775333333333
150 26.0242
151 26.488
152 26.9987333333333
153 27.2894666666667
154 27.6186666666667
155 28.2868333333333
156 28.7808666666667
157 29.0254333333333
158 29.1714
159 29.2553
160 29.7144333333333
161 29.9365
162 30.6074666666667
163 30.6464333333333
164 30.9396333333333
165 31.4379333333333
166 31.5275666666667
167 31.7714
168 32.1981
169 33.1733333333333
170 34.1663333333333
171 37.0435666666667
172 38.5071333333333
173 40.4049333333333
174 40.4162333333333
175 40.6194
176 46.0222333333333
177 46.9666666666667
178 47.0864
179 49.1442333333333
180 50.4158333333333
181 51.9217666666667
182 53.1374
183 54.3611333333333
184 54.7878666666667
185 58.5577333333333
186 58.6661333333333
187 61.0896
188 63.6268333333333
189 64.5804333333333
190 65.6121
191 70.4134666666667
192 73.0446
193 73.7631666666667
194 73.9935
195 77.0651333333333
196 78.0207666666667
197 79.161
198 79.3638333333333
199 81.5887333333333
200 92.6732
201 100.230566666667
202 106.18
203 110.82
204 111.793333333333
205 113.206666666667
206 120.807333333333
207 121.326666666667
208 122.583666666667
209 127.518333333333
210 140.214333333333
211 142.985333333333
212 153.308
213 157.786666666667
214 163.313333333333
215 165.076
216 177.115666666667
217 179.475666666667
218 179.592666666667
219 191.124
220 191.663666666667
221 200.465
222 208.967
223 214.747666666667
224 216.223666666667
225 217.342666666667
226 218.412
227 224.858666666667
228 226.525666666667
229 228.968333333333
230 237.281
231 248.189666666667
232 255.959666666667
233 258.747
234 262.135666666667
235 276.846
236 279.718666666667
237 284.514333333333
238 289.684
239 293.150333333333
240 295.793333333333
241 296.662
242 305.155666666667
243 315.89
244 323.329333333333
245 325.974333333333
246 329.292
247 330.721333333333
248 331.599666666667
249 338.137
250 340.434
251 343.184333333333
252 343.404666666667
253 409.472
254 429.095333333333
255 430.978333333333
256 440.041666666667
257 447.791
258 505.928666666667
259 529.117666666667
260 535.516666666667
261 540.267333333333
262 543.795333333333
263 557.211
264 593.615666666667
265 609.258666666667
266 631.063
267 655.403
268 696.667666666667
269 763.2
270 844.553
271 856.936333333333
272 925.225
273 949.28
274 995.086666666667
275 1023.77366666667
276 1038.12666666667
277 1097.78333333333
278 1123.83666666667
279 1143.11
280 1164.29
281 1171.92666666667
282 1183.05333333333
283 1267.26
284 1312.21666666667
285 1316.8
286 1333.28666666667
287 1404.89
288 1416.48333333333
289 1493.15
290 1518.80666666667
291 1546.50333333333
292 1564.58
293 1643.79666666667
294 1647.58333333333
295 1653.23
296 1704.41333333333
297 1707.76333333333
298 1725.38333333333
299 1780.04
300 1849.56333333333
301 1970.60666666667
302 1971.93
303 2102.98
304 2105.03666666667
305 2155.98666666667
306 2306.05
307 2316.86333333333
308 2326.58666666667
309 2347.50333333333
310 2468.55333333333
311 2517.56666666667
312 2518.09333333333
313 2529.84666666667
314 2663.22666666667
315 2668.45666666667
316 2726.64666666667
317 2860.17333333333
318 2945.08
319 3068.58666666667
320 3167.95333333333
321 3428.16
322 3708.64666666667
323 3732.20333333333
324 3885.93
325 3961.89333333333
326 4135.12
327 4236.26
328 4520.25666666667
329 4742.24666666667
330 4748.65333333333
331 4764.09666666667
332 4829.46
333 5053.81333333333
334 5072.60333333333
335 5156.82333333333
336 5224.72
337 5629.07
338 5803.11666666667
339 5806.64
340 5891.87666666667
341 5914.93
342 5952.11666666667
343 6423.43
344 6484.66666666667
345 6992.27333333333
346 7921.77666666667
347 7947.38333333333
348 8276.29
349 8338.81666666667
350 9536.23666666667
351 9922.68666666667
352 10371.65
353 10665.7333333333
354 11931.4666666667
355 12094.6666666667
356 12979.7666666667
357 13220.5
358 13257.7666666667
359 13419.0666666667
360 13737.5
361 13757.3666666667
362 13827.0666666667
363 13900.1666666667
364 14623.7
365 14671.2
366 15052.3333333333
367 15272.1666666667
368 15495.6
369 15908.2333333333
370 15935.2666666667
371 16495.4
372 16604.3333333333
373 17127.8333333333
374 17240.1066666667
375 17273.5666666667
376 17778.5666666667
377 18729.6666666667
378 19308.7333333333
379 20225.4666666667
380 20835.5
381 21150.5333333333
382 21220.6666666667
383 21511.4
384 21977.6333333333
385 22392.0333333333
386 23019.6333333333
387 23538.3333333333
388 27062.1333333333
389 29522.0333333333
390 51705.3333333333
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.103822666666667
1 0.109477
2 0.111868
3 0.121391
4 0.122739666666667
5 0.128311
6 0.134112666666667
7 0.140166
8 0.150078
9 0.15783
10 0.161212
11 0.190759666666667
12 0.197752333333333
13 0.270034
14 0.422265333333333
15 0.540254666666667
16 0.547073333333333
17 0.577762
18 0.694288333333333
19 0.933252333333333
20 0.937667666666667
21 1.07511
22 1.14938
23 1.28133
24 1.31385
25 1.39413
26 1.43332333333333
27 1.43738666666667
28 1.46152333333333
29 1.78116
30 1.81810333333333
31 1.82403333333333
32 1.82496
33 1.91762
34 2.37229333333333
35 2.50291666666667
36 2.61049
37 2.72816
38 2.78247666666667
39 2.83769666666667
40 2.96416333333333
41 3.0096
42 3.04730666666667
43 3.09538333333333
44 3.17311333333333
45 3.18804666666667
46 3.19577
47 3.2616
48 3.34155666666667
49 3.34536333333333
50 3.40976
51 3.49331666666667
52 3.50356
53 3.51850333333333
54 3.56091
55 3.58487
56 3.62856333333333
57 3.64687
58 3.74581
59 3.75077333333333
60 3.7989
61 3.84217666666667
62 4.07475333333333
63 4.13399333333333
64 4.16364333333333
65 4.21618666666667
66 4.27553666666667
67 4.45163333333333
68 4.45653333333333
69 4.50454
70 4.63140666666667
71 4.83787333333333
72 4.86475666666667
73 4.96671
74 4.97519666666667
75 4.98807666666667
76 5.10264333333333
77 5.11838333333333
78 5.20981666666667
79 5.23210666666667
80 5.32893666666667
81 5.44839666666667
82 5.56968666666667
83 5.75526
84 5.85185
85 5.91930666666667
86 6.02526
87 6.05278
88 6.07843333333333
89 6.13774666666667
90 6.41829
91 6.56202666666667
92 6.82168666666667
93 6.94247
94 6.95974666666667
95 7.08762666666667
96 7.10129
97 7.61336
98 7.68453666666667
99 7.97166
100 8.37298666666667
101 9.21369
102 9.21428666666667
103 9.42408333333333
104 9.57683
105 9.88362
106 10.1589466666667
107 10.6394666666667
108 10.7759
109 10.9043
110 11.1534666666667
111 11.4216666666667
112 11.7693333333333
113 12.2253333333333
114 12.6479666666667
115 12.6582666666667
116 13.4743666666667
117 15.0373333333333
118 15.3988666666667
119 16.6619333333333
120 16.7489333333333
121 17.2611
122 17.2942333333333
123 17.6127666666667
124 17.7260333333333
125 18.1976333333333
126 18.5411666666667
127 18.5823333333333
128 19.3517333333333
129 20.1877333333333
130 20.4128
131 20.4181333333333
132 20.4983666666667
133 20.7875666666667
134 20.9678
135 21.7191333333333
136 21.7980666666667
137 22.1158666666667
138 22.3874333333333
139 22.4423
140 23.4049
141 24.1810666666667
142 24.3105
143 24.9201333333333
144 25.2383
145 25.3158
146 25.3633333333333
147 25.6828666666667
148 26.1147333333333
149 26.2037333333333
150 26.3780666666667
151 26.467
152 26.7345433333333
153 26.9575333333333
154 26.977
155 27.0383
156 28.0116
157 28.6159666666667
158 29.2451333333333
159 29.4761
160 29.7505333333333
161 29.9701
162 30.6751
163 30.7813333333333
164 30.9519
165 31.3872333333333
166 31.6705
167 32.1088333333333
168 33.2407333333333
169 33.3512
170 33.7213333333333
171 33.9118
172 38.1235666666667
173 38.207
174 40.3146333333333
175 40.9461666666667
176 45.8641333333333
177 46.2478333333333
178 46.4711333333333
179 49.9107666666667
180 49.9613666666667
181 50.0991
182 52.3733
183 53.6933333333333
184 53.9710333333333
185 54.6727666666667
186 58.0452
187 58.3681333333333
188 61.2447
189 62.9633
190 65.1325333333333
191 65.9405666666667
192 70.8873666666667
193 73.1612
194 73.3853333333333
195 73.9737333333333
196 76.3905666666667
197 77.3847666666667
198 77.9186666666667
199 79.9816666666667
200 83.2193666666667
201 93.7276333333333
202 100.115133333333
203 103.633333333333
204 109.751333333333
205 111.647
206 113.794666666667
207 122.275666666667
208 125.05
209 139.648666666667
210 141.151333333333
211 150.82
212 155.711333333333
213 162.17
214 164.759
215 165.718
216 166.091
217 169.815
218 175.287333333333
219 179.697333333333
220 185.088666666667
221 192.985
222 196.807
223 203.298666666667
224 208.581
225 211.161333333333
226 217.522666666667
227 217.932
228 225.34
229 227.709333333333
230 232.179
231 246.511333333333
232 251.604666666667
233 252.22
234 257.206
235 265.616666666667
236 275.582
237 277.534666666667
238 279.673666666667
239 283.719
240 284.239666666667
241 288.458333333333
242 300.310666666667
243 305.521
244 308.881333333333
245 317.159
246 325.681
247 329.658
248 330.211333333333
249 339.476666666667
250 339.610333333333
251 343.558333333333
252 345.874
253 347.743333333333
254 391.72
255 409.396
256 430.759
257 438.397666666667
258 457.42
259 534.298333333333
260 537.694333333333
261 538.341
262 545.271
263 546.290333333333
264 562.619
265 656.940333333333
266 757.492333333333
267 774.106333333333
268 825.665666666667
269 825.953666666667
270 845.953666666667
271 848.816
272 941.503
273 950.927333333333
274 990.751333333333
275 1022.40833333333
276 1099.23
277 1119.22
278 1125.57
279 1128.96
280 1163.22666666667
281 1179.25666666667
282 1196.19333333333
283 1239.13666666667
284 1303.25
285 1307.81333333333
286 1318.61
287 1407.2
288 1414.58333333333
289 1569.05666666667
290 1637.27
291 1641.31
292 1644.97
293 1708.06333333333
294 1724.45333333333
295 1774.60333333333
296 1793.53666666667
297 1952.25333333333
298 2049.68
299 2099.81666666667
300 2119.57666666667
301 2136.51333333333
302 2274.2
303 2281.15
304 2403.89333333333
305 2440.38333333333
306 2471.37333333333
307 2506.41333333333
308 2506.45333333333
309 2518.93
310 2652.49
311 2664.08333333333
312 2690.26333333333
313 2862.79
314 2953.98
315 3047.10333333333
316 3072.21
317 3184.9
318 3402.20333333333
319 3439.65666666667
320 3732.08333333333
321 3744.01666666667
322 3859.09333333333
323 3937.56666666667
324 4177.35333333333
325 4235
326 4515.16
327 4721.92666666667
328 4733.31666666667
329 4755.75
330 4797.2
331 5071.15
332 5199.11666666667
333 5229.49666666667
334 5618.41666666667
335 5788.56
336 5789.48
337 5880.04
338 5915.89333333333
339 6034.82666666667
340 6178.53333333333
341 6362.01333333333
342 6498.94333333333
343 6985.18
344 8424.19666666667
345 9547.67666666667
346 10452.03
347 10707.9
348 10785.8
349 12022.4
350 12119.1
351 12432.0333333333
352 12884.4333333333
353 13219.0666666667
354 13238.8333333333
355 13305.3333333333
356 13669.1333333333
357 13717.4
358 13815.1
359 13829.9
360 14310.9
361 14440.4
362 15144.6666666667
363 15193.1666666667
364 15363.8666666667
365 15576.9333333333
366 15635.6333333333
367 15784.7666666667
368 15935.1333333333
369 15943.4
370 16246.8333333333
371 16557.8
372 17109.4333333333
373 17250.8
374 17923.5333333333
375 18762.4333333333
376 19094.0333333333
377 20065.1333333333
378 20906.2333333333
379 21010.4333333333
380 21502.7666666667
381 21936.5333333333
382 23030.4666666667
383 23631.3
384 26893.0666666667
385 29360.8
386 31252.1333333333
387 31743.2
388 34695.2
389 35690.6333333333
390 55254.9333333333
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.100574333333333
1 0.111828
2 0.122646666666667
3 0.122666666666667
4 0.128221
5 0.131663333333333
6 0.132979333333333
7 0.146319333333333
8 0.150172666666667
9 0.151878
10 0.160739
11 0.168223
12 0.171140666666667
13 0.282799666666667
14 0.417430333333333
15 0.501969666666667
16 0.516592333333333
17 0.604455666666667
18 0.722614333333333
19 0.930672333333333
20 0.933378
21 1.14263
22 1.14577433333333
23 1.28395
24 1.31455333333333
25 1.38459
26 1.42332333333333
27 1.48120333333333
28 1.51412
29 1.79347
30 1.81834
31 1.82111666666667
32 1.83162666666667
33 1.84587333333333
34 1.89984666666667
35 2.29896666666667
36 2.50713666666667
37 2.62157333333333
38 2.70473666666667
39 2.70774666666667
40 2.74808666666667
41 2.96679666666667
42 3.01375
43 3.01481
44 3.02201
45 3.09874666666667
46 3.15309666666667
47 3.20363333333333
48 3.25073333333333
49 3.26379666666667
50 3.37756666666667
51 3.42209
52 3.43146666666667
53 3.47539666666667
54 3.49947666666667
55 3.51369666666667
56 3.56991333333333
57 3.66261
58 3.79582333333333
59 3.83711333333333
60 3.84776666666667
61 3.84966666666667
62 4.00635
63 4.06689333333333
64 4.15208666666667
65 4.16905
66 4.18735666666667
67 4.39754333333333
68 4.48449
69 4.52830666666667
70 4.66355
71 4.82785333333333
72 4.97029333333333
73 4.99503666666667
74 5.01668333333333
75 5.04358333333333
76 5.07617666666667
77 5.13946
78 5.20006333333333
79 5.25732666666667
80 5.44862
81 5.45320666666667
82 5.50322
83 5.50875333333333
84 5.62009333333333
85 5.75881666666667
86 5.87737333333333
87 5.98433333333333
88 6.03578
89 6.14459666666667
90 6.17900666666667
91 6.18497666666667
92 6.45909333333333
93 6.81633
94 6.94938666666667
95 7.0075
96 7.12558
97 7.50941666666667
98 7.72313666666667
99 7.93323666666667
100 8.43343333333333
101 9.22807
102 9.28101
103 9.35251
104 9.75174333333333
105 9.75548
106 10.1289466666667
107 10.7352333333333
108 10.8366533333333
109 10.864
110 11.2991666666667
111 11.5203666666667
112 11.8903666666667
113 12.344
114 12.5114666666667
115 12.6344666666667
116 13.4458333333333
117 15.1887666666667
118 15.1902333333333
119 16.5470333333333
120 16.5575333333333
121 17.0697333333333
122 17.1494
123 17.3086
124 17.4009666666667
125 18.1814333333333
126 18.3672333333333
127 18.5983666666667
128 19.3946333333333
129 20.0578
130 20.1998333333333
131 20.3882333333333
132 20.5609333333333
133 20.5887
134 21.1009
135 21.77
136 21.8122666666667
137 21.8545666666667
138 22.2363
139 22.5065333333333
140 23.4136666666667
141 24.1207666666667
142 24.3343
143 24.9744666666667
144 25.1471666666667
145 25.5708333333333
146 25.6053333333333
147 25.7662333333333
148 25.8222333333333
149 25.9887666666667
150 26.0237666666667
151 26.7506
152 26.8032
153 26.9518666666667
154 26.9683666666667
155 27.0983666666667
156 28.2123
157 28.276
158 28.8751333333333
159 29.2657333333333
160 29.7357333333333
161 30.4267666666667
162 30.6796666666667
163 30.7110333333333
164 30.8137
165 30.8793333333333
166 31.6362666666667
167 31.7543666666667
168 32.1248
169 33.5160333333333
170 34.0563333333333
171 34.6200333333333
172 38.2614333333333
173 38.9797
174 40.3644333333333
175 40.5209
176 45.9572333333333
177 46.5006666666667
178 46.8029333333333
179 49.5266
180 50.2544666666667
181 51.6351333333333
182 52.5614666666667
183 54.6670333333333
184 55.6894666666667
185 57.5377333333333
186 58.6018333333333
187 60.8386333333333
188 63.9896333333333
189 64.7944333333333
190 66.3521666666667
191 67.5107666666667
192 71.8479666666667
193 73.1221666666667
194 73.4106
195 77.1917
196 77.3980666666667
197 78.0322333333333
198 78.6430333333333
199 79.5938333333333
200 82.3886333333333
201 92.1853
202 99.5409
203 105.747
204 109.557
205 109.618333333333
206 111.464
207 111.965233333333
208 112.061333333333
209 117.924
210 119.700666666667
211 120.089333333333
212 122.13
213 140.773666666667
214 141.780666666667
215 144.988666666667
216 146.009333333333
217 149.305333333333
218 153.665
219 158.285333333333
220 164.177333333333
221 166.424666666667
222 177.676666666667
223 180.228
224 180.807333333333
225 190.908333333333
226 193.721666666667
227 200.774
228 204.723
229 209.557666666667
230 210.903333333333
231 212.799333333333
232 213.992666666667
233 214.284666666667
234 218.813333333333
235 229.298666666667
236 231.470333333333
237 237.858666666667
238 250.840333333333
239 252.761666666667
240 259.043333333333
241 259.836333333333
242 277.466333333333
243 284.673666666667
244 284.774333333333
245 285.269666666667
246 304.365333333333
247 304.629666666667
248 324.741333333333
249 327.092
250 328.641333333333
251 330.527666666667
252 336.335
253 338.483
254 340.036333333333
255 345.090333333333
256 416.314666666667
257 425.746666666667
258 428.510333333333
259 437.855333333333
260 459.598333333333
261 526.496666666667
262 538.180333333333
263 538.240333333333
264 539.532333333333
265 558.417333333333
266 610.457333333333
267 658.261333333333
268 660.809
269 759.309666666667
270 846.829666666667
271 853.536666666667
272 924.151
273 944.517
274 996.417
275 1021.89666666667
276 1028.16666666667
277 1111.77
278 1122.41666666667
279 1125.09
280 1135.88333333333
281 1148.97
282 1183.2
283 1194.43
284 1213.58666666667
285 1261.41333333333
286 1268.41
287 1278.78
288 1297.98333333333
289 1323.23
290 1332.80333333333
291 1334.13333333333
292 1347.86666666667
293 1404.16666666667
294 1426.89333333333
295 1456.52333333333
296 1495.76333333333
297 1527.58333333333
298 1550.51333333333
299 1622.82333333333
300 1642.60333333333
301 1647.15666666667
302 1724.39666666667
303 1732.95666666667
304 1773.56
305 1970.38666666667
306 2002.96666666667
307 2069.35666666667
308 2127.13333333333
309 2354.68
310 2484.87666666667
311 2505.58333333333
312 2527.11
313 2531.47333333333
314 2588.10666666667
315 2631.56333333333
316 2649.49
317 2864.62666666667
318 2969.81
319 3069.96
320 3207.45333333333
321 3282.53666666667
322 3452.66333333333
323 3756.92333333333
324 3770.03
325 3833.27333333333
326 3915.53666666667
327 4176.77333333333
328 4232.86333333333
329 4542.61666666667
330 4751.68
331 4756.84333333333
332 4758.03
333 4848.12
334 5067.98333333333
335 5094.12666666667
336 5136.16
337 5187.53
338 5223.83666666667
339 5568.09666666667
340 5623.34666666667
341 5789.58666666667
342 5808.03333333333
343 5882.54333333333
344 6052.80333333333
345 6424.68666666667
346 6440.27666666667
347 6499.85333333333
348 6951.01333333333
349 7120.26
350 7435.21
351 8375.18666666667
352 9499.37666666667
353 10361.0866666667
354 10669.2333333333
355 11953.4333333333
356 13144.5666666667
357 13271.6
358 13431.2
359 13651.5333333333
360 13695.7333333333
361 13796.0666666667
362 13986.9333333333
363 14426.6
364 14447.8333333333
365 15176.6333333333
366 15180
367 15484.6666666667
368 15976.5666666667
369 16092.3
370 16111.9333333333
371 16137.1333333333
372 16430.6666666667
373 16590.3333333333
374 17233.9666666667
375 17278.6333333333
376 17972.0666666667
377 18547.0666666667
378 19029.9
379 19865.4666666667
380 20823.4666666667
381 21033.4333333333
382 21518.0333333333
383 21781.2
384 22828.4
385 23756.7
386 25405.1666666667
387 25552.9333333333
388 26810.7333333333
389 29787.6
390 37963.1333333333
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.102891333333333
1 0.110491666666667
2 0.116823666666667
3 0.121209
4 0.123687333333333
5 0.129479
6 0.132549666666667
7 0.149586333333333
8 0.152717666666667
9 0.161829
10 0.163877666666667
11 0.174656
12 0.181924666666667
13 0.272415333333333
14 0.412764333333333
15 0.519982
16 0.523498333333333
17 0.575125666666667
18 0.713099
19 0.902603
20 0.946156333333333
21 1.06159666666667
22 1.14721666666667
23 1.28632333333333
24 1.30829
25 1.41080666666667
26 1.43066666666667
27 1.44446
28 1.45360666666667
29 1.46357
30 1.81373
31 1.82341
32 1.83442333333333
33 1.83789333333333
34 1.95813333333333
35 2.12064
36 2.19453666666667
37 2.59140666666667
38 2.60211333333333
39 2.77203
40 2.78057333333333
41 2.82052333333333
42 2.97339
43 3.03878333333333
44 3.08151666666667
45 3.15604
46 3.16893333333333
47 3.2498
48 3.25007666666667
49 3.32377
50 3.33503333333333
51 3.36945
52 3.40500666666667
53 3.4672
54 3.47762
55 3.4887
56 3.55880333333333
57 3.61001333333333
58 3.69936
59 3.76134
60 3.84209333333333
61 3.91065
62 4.01649666666667
63 4.08041666666667
64 4.13927666666667
65 4.17535333333333
66 4.2338
67 4.45239333333333
68 4.46231333333333
69 4.61506333333333
70 4.69705
71 4.75938666666667
72 4.85192333333333
73 4.87726333333333
74 4.95953666666667
75 4.99784
76 5.00696
77 5.02223333333333
78 5.07981666666667
79 5.11687
80 5.23138333333333
81 5.27205666666667
82 5.40773
83 5.42512666666667
84 5.72191333333333
85 5.83136666666667
86 5.86706666666667
87 6.00585
88 6.00698333333333
89 6.08104
90 6.10519
91 6.14429666666667
92 6.51765333333333
93 6.75065333333333
94 6.99785666666667
95 7.06071333333333
96 7.16227
97 7.52372333333333
98 7.65083666666667
99 7.94262333333333
100 8.39489
101 9.19969666666667
102 9.324
103 9.41286666666667
104 9.65216
105 9.95860666666667
106 10.2705366666667
107 10.8261
108 10.8402666666667
109 10.8961333333333
110 11.1699333333333
111 11.5043666666667
112 11.6891333333333
113 12.1466666666667
114 12.4206666666667
115 12.5727333333333
116 13.3983
117 14.9991666666667
118 15.2041
119 16.5323
120 16.6218
121 17.1384333333333
122 17.2319333333333
123 17.2678666666667
124 17.4075333333333
125 18.1252
126 18.3681666666667
127 18.7617333333333
128 19.4195333333333
129 20.2592333333333
130 20.3231
131 20.4662
132 20.4872
133 20.6838666666667
134 20.8739333333333
135 21.6808666666667
136 21.6876333333333
137 21.7794
138 22.4212666666667
139 22.5379
140 23.3455666666667
141 24.0879333333333
142 24.2970333333333
143 25.1419333333333
144 25.2458
145 25.3511
146 25.6186666666667
147 25.6214333333333
148 25.6602666666667
149 25.7724333333333
150 26.1658333333333
151 26.8677333333333
152 26.9130666666667
153 26.9146666666667
154 27.1043666666667
155 27.2291
156 28.0536333333333
157 28.3103
158 28.9104333333333
159 29.2196666666667
160 30.0223
161 30.0602
162 30.5828
163 30.7478
164 30.7980333333333
165 31.592
166 31.6503666666667
167 31.6989
168 32.1275666666667
169 33.3709333333333
170 33.9545
171 35.0727666666667
172 38.3636666666667
173 40.4161333333333
174 40.6940666666667
175 46.1966333333333
176 46.2032666666667
177 47.3862
178 48.0973
179 49.2024333333333
180 50.7888
181 52.5000666666667
182 53.1181333333333
183 53.5648333333333
184 55.3493333333333
185 57.6061
186 58.4801
187 60.9874
188 63.4873666666667
189 64.2852666666667
190 65.7965666666667
191 68.1563333333333
192 68.4040666666667
193 70.2383
194 73.1929666666667
195 74.1345666666667
196 77.1425
197 77.4796666666667
198 78.2767
199 80.6094666666667
200 81.8476333333333
201 91.7724666666667
202 95.9299666666667
203 99.1089333333333
204 99.1294333333333
205 103.731333333333
206 106.689333333333
207 110.514666666667
208 111.371666666667
209 112.048666666667
210 112.298
211 119.294666666667
212 122.359
213 123.29
214 132.166333333333
215 136.837333333333
216 137.537666666667
217 140.406333333333
218 141.203
219 151.377333333333
220 160.052
221 163.556
222 170.487
223 174.329
224 179.74
225 181.193
226 185.989
227 187.623666666667
228 191.179
229 200.302333333333
230 201.392333333333
231 207.076666666667
232 208.689
233 211.007666666667
234 217.841666666667
235 227.645333333333
236 234.195
237 251.924
238 258.356333333333
239 260.977
240 264.258
241 280.013666666667
242 281.845333333333
243 284.136666666667
244 294.806333333333
245 298.510333333333
246 306.445666666667
247 307.307666666667
248 316.738333333333
249 326.632333333333
250 329.294
251 329.631
252 332.263333333333
253 338.91
254 340.357
255 345.789
256 412.392
257 434.448333333333
258 441.904
259 459.044666666667
260 524.052
261 534.967333333333
262 540.318666666667
263 549.037666666667
264 560.450333333333
265 577.011
266 663.484
267 668.136333333333
268 761.082333333333
269 843.837333333333
270 857.106
271 929.227333333333
272 941.690666666667
273 978.325666666667
274 982.493666666667
275 995.319666666667
276 1015.64966666667
277 1040.45
278 1102.14666666667
279 1120.46333333333
280 1130.34
281 1145.45666666667
282 1157.18333333333
283 1182.84666666667
284 1184.42666666667
285 1192.59666666667
286 1192.77666666667
287 1260.52
288 1300.10666666667
289 1303.61
290 1326.13
291 1328.53666666667
292 1366.93666666667
293 1394.75666666667
294 1423.13333333333
295 1460.3
296 1558.20666666667
297 1618.12
298 1637.32333333333
299 1637.54666666667
300 1708.04
301 1725.50333333333
302 1774.24333333333
303 1921.27333333333
304 1975.60333333333
305 2070.21666666667
306 2105.38333333333
307 2105.58333333333
308 2119.19666666667
309 2480.47
310 2515.59
311 2519.40333333333
312 2547.68333333333
313 2578.84
314 2637.67333333333
315 2645.09
316 2697.34
317 2753.36903333333
318 2874.73
319 2947.37666666667
320 3039.64
321 3180.20333333333
322 3416.71333333333
323 3729.67333333333
324 3766.49
325 3863.36
326 3891.53
327 4184.92
328 4229.3
329 4341.59666666667
330 4435.09
331 4495.01666666667
332 4509.42
333 4675.85333333333
334 4725.82
335 4731.37
336 4765.32333333333
337 4833.49333333333
338 5071.75666666667
339 5152.97
340 5243.61
341 5516.37666666667
342 5640.95666666667
343 5760.98333333333
344 5771.47333333333
345 5800.55666666667
346 5835.03333333333
347 6076.75
348 6448.28333333333
349 6500.64
350 6978.73666666667
351 8398.09
352 9539.72
353 10323.4433333333
354 10696.9
355 12059.3666666667
356 12104.1333333333
357 12298.4666666667
358 13251.2666666667
359 13254.9666666667
360 13300.6333333333
361 13609.6333333333
362 13687.7666666667
363 13826.3
364 13848.4
365 14406.9333333333
366 14675.0333333333
367 15181.8
368 15259.9666666667
369 15518.8666666667
370 16014.4666666667
371 16127.1
372 16313.9333333333
373 16577.6
374 17197.6
375 17289.2333333333
376 17972.4666666667
377 18755.5666666667
378 19089.2666666667
379 19307.4
380 20133.7666666667
381 20323.3666666667
382 21066.9666666667
383 21080.4666666667
384 21274.1666666667
385 21965.6
386 22958.7
387 23575.1666666667
388 26902.6333333333
389 29397.4666666667
390 35770.5
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/SAT2021_nopermute_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{SAT2021}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.0446670396543222, ymax=117481.257782263,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.0967723333333333
1 0.104024333333333
2 0.114184666666667
3 0.114962333333333
4 0.121189333333333
5 0.122367333333333
6 0.132249333333333
7 0.135306
8 0.138865333333333
9 0.143007666666667
10 0.166207
11 0.172653666666667
12 0.189563666666667
13 0.229173
14 0.361048333333333
15 0.415025333333333
16 0.511711666666667
17 0.576198666666667
18 0.646656333333333
19 0.648545
20 0.776788666666667
21 0.861595333333333
22 1.00039533333333
23 1.009346
24 1.04620333333333
25 1.08926666666667
26 1.10169
27 1.12241666666667
28 1.20795666666667
29 1.38422333333333
30 1.44556666666667
31 1.50938333333333
32 1.53164
33 1.58655333333333
34 1.62641
35 1.62935333333333
36 1.66877333333333
37 1.69890666666667
38 1.69996
39 1.76549333333333
40 1.90112333333333
41 2.01096333333333
42 2.01285
43 2.04490333333333
44 2.07785666666667
45 2.10133666666667
46 2.10641333333333
47 2.22355
48 2.29784333333333
49 2.37586333333333
50 2.38278333333333
51 2.41171333333333
52 2.41849333333333
53 2.42223333333333
54 2.52302
55 2.53493666666667
56 2.55559
57 2.55617666666667
58 2.56301
59 2.61565333333333
60 2.7816
61 2.79829
62 2.89244333333333
63 2.9503
64 3.04620666666667
65 3.07032666666667
66 3.0926
67 3.10273333333333
68 3.18362666666667
69 3.22592666666667
70 3.3157
71 3.34964
72 3.38489
73 3.42225666666667
74 3.51092333333333
75 3.56057333333333
76 3.60076666666667
77 3.82811
78 3.93014666666667
79 3.93209666666667
80 4.01282333333333
81 4.03743
82 4.05133
83 4.26408666666667
84 4.35367
85 4.47102666666667
86 4.52923333333333
87 4.79295333333333
88 4.86942333333333
89 4.97717
90 5.61380333333333
91 5.76287666666667
92 6.03007666666667
93 6.20819666666667
94 6.44964666666667
95 6.60656
96 6.85986666666667
97 6.88976333333333
98 7.14669666666667
99 7.16448333333333
100 7.57457
101 8.14823
102 8.17226
103 8.37036333333333
104 8.80790666666667
105 8.86956
106 9.30167333333333
107 10.0413633333333
108 10.0829333333333
109 10.3416
110 10.8395
111 11.3786333333333
112 11.7262333333333
113 12.0243666666667
114 12.1636
115 12.4675333333333
116 12.5151666666667
117 12.5168
118 12.5300333333333
119 13.3306333333333
120 13.3599
121 13.4618
122 13.5575
123 13.6390333333333
124 13.9258666666667
125 13.9476
126 14.1520333333333
127 14.2549
128 14.2742
129 14.3149
130 14.3613666666667
131 14.4401
132 14.4518666666667
133 14.4946
134 15.4560333333333
135 15.5052333333333
136 15.5653666666667
137 15.6003333333333
138 15.7358666666667
139 16.0294666666667
140 16.1166
141 16.1859
142 16.2432
143 16.3502333333333
144 16.3805666666667
145 16.6174
146 16.7704333333333
147 16.7895
148 16.8514
149 16.8636
150 16.9487
151 17.1449
152 17.2091
153 17.4413
154 17.6474333333333
155 17.8462666666667
156 18.0371666666667
157 18.0418333333333
158 18.3817333333333
159 18.4090333333333
160 18.6010333333333
161 18.7412333333333
162 19.5355
163 19.5469333333333
164 19.5663333333333
165 19.6169
166 20.5079666666667
167 20.7312
168 21.9916
169 22.5825333333333
170 22.6049333333333
171 22.6278333333333
172 25.0964
173 25.4457666666667
174 25.6334333333333
175 26.4263333333333
176 28.4543666666667
177 28.7311
178 30.2162666666667
179 30.2776333333333
180 30.5034
181 30.6105
182 31.1509
183 31.3623666666667
184 31.7015666666667
185 32.5781
186 34.5064333333333
187 36.6734333333333
188 36.9970333333333
189 37.7150333333333
190 37.7979
191 38.2648666666667
192 39.1650333333333
193 39.2464
194 39.9184666666667
195 40.3772333333333
196 41.5935666666667
197 41.6153
198 41.8095333333333
199 45.5207333333333
200 47.3630666666667
201 47.7337333333333
202 50.5231333333333
203 50.9932666666667
204 51.2018666666667
205 52.0637333333333
206 52.7141
207 53.0913666666667
208 59.6714333333333
209 65.8499333333333
210 67.3324
211 67.5321
212 67.875
213 71.5227666666667
214 71.9468666666667
215 72.6013
216 72.6906666666667
217 73.7817666666667
218 83.0188666666667
219 85.8832
220 86.7633
221 93.9002
222 95.602
223 98.0806666666667
224 98.4113666666667
225 98.4513
226 99.4057333333333
227 105.739666666667
228 108.952666666667
229 109.954333333333
230 116.629666666667
231 117.609666666667
232 119.399666666667
233 119.817666666667
234 121.651
235 122.587
236 124.862
237 125.609666666667
238 127.662
239 127.921
240 128.914333333333
241 136.933666666667
242 142.576333333333
243 146.775333333333
244 149.597666666667
245 155.794666666667
246 159.912333333333
247 162.256333333333
248 172.108666666667
249 178.434666666667
250 183.768333333333
251 191.632
252 193.248333333333
253 211.067333333333
254 219.956666666667
255 220.074666666667
256 222.060333333333
257 222.526666666667
258 229.388666666667
259 230.257333333333
260 230.385666666667
261 241.579333333333
262 262.683
263 274.457
264 277.376666666667
265 289.235
266 291.446333333333
267 308.483333333333
268 320.768666666667
269 336.861666666667
270 339.495666666667
271 344.298
272 364.69
273 367.238666666667
274 376.194
275 396.043333333333
276 408.133333333333
277 426.252
278 437.801666666667
279 443.114666666667
280 459.863666666667
281 470.858333333333
282 474.675666666667
283 486.234
284 489.031333333333
285 688.845
286 727.129
287 730.196333333333
288 746.006
289 753.190666666667
290 782.208666666667
291 865.07
292 972.914333333334
293 974.582
294 1023.59666666667
295 1096.75333333333
296 1109.89333333333
297 1113.89333333333
298 1144.91
299 1188.39333333333
300 1208.58
301 1224.26
302 1240.96333333333
303 1333.69333333333
304 1338.56333333333
305 1445.52
306 1449.72
307 1465.24
308 1527.45666666667
309 1551.69333333333
310 1609.43333333333
311 1635.86
312 1723.96333333333
313 1730.75666666667
314 1747.41666666667
315 1757.57
316 1813.37666666667
317 2067.95333333333
318 2076.32666666667
319 2099.14666666667
320 2158.05
321 2178.72
322 2261.55333333333
323 2373.73666666667
324 2380.49333333333
325 2465.80666666667
326 2701.21
327 2737.30666666667
328 2768.12333333333
329 2808.90333333333
330 2851.17666666667
331 2913.69666666667
332 2935.65
333 2955.79333333333
334 3040.92666666667
335 3181.79666666667
336 3232.95
337 3252.53666666667
338 3325.16
339 3372.10666666667
340 3391.30666666667
341 3399.38666666667
342 3421.3
343 3455.07
344 3485.80666666667
345 3490.37
346 3576.65666666667
347 3582.21
348 3742.75666666667
349 3796.18333333333
350 3936.99333333333
351 3948.28
352 4323.41666666667
353 4734.51666666667
354 4893.46
355 5188.67666666667
356 5198.67666666667
357 5393.48666666667
358 5484.24666666667
359 5580.56
360 5691.69
361 6104.60333333333
362 6422.59666666667
363 6883.84666666667
364 6885.95333333333
365 6916.61
366 7006.79666666667
367 7434.30666666667
368 7755.68333333333
369 7935.64666666667
370 8413.08666666666
371 9025.20333333333
372 9507.05666666667
373 10342
374 10464.3333333333
375 10600.7333333333
376 11484.9333333333
377 11501.2333333333
378 12302.1
379 13248.0666666667
380 13453.8
381 15238.7
382 16204.3666666667
383 22792.1333333333
384 29787.5333333333
385 35400.1
386 35870.4
387 36363.1333333333
388 47277.4333333333
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.119113333333333
1 0.141008333333333
2 0.143527333333333
3 0.144890333333333
4 0.144966666666667
5 0.152097666666667
6 0.158032333333333
7 0.158477
8 0.161385
9 0.179272666666667
10 0.193396666666667
11 0.201184
12 0.219116666666667
13 0.323421
14 0.491663666666667
15 0.53605
16 0.738343
17 0.833573
18 0.843836666666667
19 0.890428
20 1.24044666666667
21 1.29072666666667
22 1.34055333333333
23 1.60349333333333
24 1.63901666666667
25 1.64701
26 1.88237
27 1.90943333333333
28 1.92913666666667
29 2.04406666666667
30 2.09165
31 2.19391333333333
32 2.43135333333333
33 2.44956
34 2.52023666666667
35 2.52211666666667
36 2.5738
37 2.63567
38 2.67560333333333
39 2.71674
40 2.77369
41 2.78509
42 3.17294333333333
43 3.18777333333333
44 3.19455
45 3.39626
46 3.43034666666667
47 3.46503666666667
48 3.51733333333333
49 3.53335
50 3.66452333333333
51 3.71025333333333
52 3.81399
53 3.82365333333333
54 3.82484333333333
55 3.83150666666667
56 3.90860333333333
57 4.15994333333333
58 4.16876
59 4.40443
60 4.45028666666667
61 4.45670333333333
62 4.66543666666667
63 4.76188333333333
64 4.79894333333333
65 4.93747
66 5.22425
67 5.58072
68 5.62953666666667
69 5.87448666666667
70 6.00177333333333
71 6.09033
72 6.25644
73 6.31828
74 6.37875333333333
75 6.62210666666667
76 6.65732333333333
77 6.67276
78 7.10810666666667
79 7.20691333333333
80 7.21161666666667
81 7.26355666666667
82 7.31716333333333
83 7.38777333333333
84 7.47391666666667
85 7.63642666666667
86 7.70004
87 8.50489333333333
88 8.93154333333333
89 9.38535666666667
90 9.40035333333333
91 9.57334666666667
92 10.06465
93 10.2404266666667
94 11.4629666666667
95 12.0644333333333
96 13.633
97 14.4074666666667
98 14.5919333333333
99 14.6860333333333
100 14.9859666666667
101 15.7215333333333
102 15.8924
103 16.7253
104 16.9538333333333
105 17.1928333333333
106 18.0933666666667
107 18.1328333333333
108 18.2001333333333
109 18.2184666666667
110 18.3839666666667
111 18.5366666666667
112 18.5877666666667
113 18.6296333333333
114 18.8234
115 19.0644
116 20.0692
117 20.1308
118 20.5483666666667
119 21.1245
120 21.4320666666667
121 21.987
122 22.2161333333333
123 22.3162
124 23.1663
125 23.5401
126 24.0863
127 25.1100333333333
128 25.184
129 25.4829666666667
130 26.4920666666667
131 26.7764
132 26.9407666666667
133 27.5613666666667
134 28.2186
135 28.4857666666667
136 28.8647666666667
137 29.1302
138 29.9197666666667
139 30.2150333333333
140 30.2425666666667
141 30.3615
142 30.8529
143 30.878
144 30.9349333333333
145 31.1435
146 31.1681666666667
147 32.1610333333333
148 32.6229666666667
149 32.8431333333333
150 32.8878
151 33.0584
152 33.4587
153 33.6280666666667
154 33.7471
155 34.0613
156 34.6103
157 34.7926666666667
158 36.1028
159 36.6209333333333
160 37.3560666666667
161 38.1510666666667
162 38.6977
163 39.0219666666667
164 41.3572333333333
165 41.6652
166 41.7244666666667
167 44.9651
168 46.1553
169 46.8434333333333
170 48.3776
171 48.5528
172 48.6462333333333
173 49.3460333333333
174 50.6974666666667
175 50.9932666666667
176 52.7424333333333
177 52.8343333333333
178 55.2747333333333
179 55.3090666666667
180 57.9286666666667
181 59.2325
182 62.0883333333333
183 62.5998333333333
184 63.0821333333333
185 63.8610333333333
186 68.3458
187 70.3048
188 71.1332333333333
189 74.8786666666667
190 76.9313
191 80.2448666666667
192 80.5902
193 81.6159333333333
194 82.3073
195 82.5702333333333
196 82.8243666666667
197 84.6626333333333
198 86.5909666666667
199 88.7028666666667
200 92.5707666666667
201 94.7123333333333
202 101.425666666667
203 107.719333333333
204 107.921666666667
205 110.696
206 117.138666666667
207 121.879333333333
208 124.137
209 128.367
210 133.631333333333
211 141.996
212 142.316333333333
213 142.32
214 142.78
215 144.804
216 147.017333333333
217 149.227666666667
218 173.481666666667
219 187.163666666667
220 224.378666666667
221 249.809666666667
222 254.360666666667
223 255.792666666667
224 257.362666666667
225 279.624
226 291.193333333333
227 291.769666666667
228 292.002666666667
229 304.004666666667
230 305.716666666667
231 312.775333333333
232 323.435666666667
233 333.545666666667
234 342.755333333333
235 345.126
236 352.806666666667
237 355.605
238 356.879
239 359.626333333333
240 368.674
241 371.708333333333
242 382.523
243 388.905333333333
244 416.777666666667
245 421.510666666667
246 431.324666666667
247 446.708666666667
248 454.199333333333
249 456.029333333333
250 477.551
251 478.793
252 493.661333333333
253 510.319666666667
254 557.876666666667
255 567.949333333333
256 595.908
257 600.433333333333
258 627.591
259 635.714666666667
260 765.321333333333
261 813.090333333333
262 818.339
263 851.606333333334
264 866.459333333333
265 867.713
266 871.36
267 876.803666666667
268 897.651
269 980.256333333333
270 984.995
271 990.376333333333
272 1010.98666666667
273 1015.58666666667
274 1044.40666666667
275 1082.02333333333
276 1097.25333333333
277 1097.67
278 1117.70333333333
279 1214.27
280 1365.93
281 1385.67333333333
282 1419.57666666667
283 1514.53333333333
284 1727.83666666667
285 1735.96666666667
286 1883.73666666667
287 1954.41666666667
288 2000.79
289 2171.91
290 2172.81333333333
291 2304.03
292 2352.4
293 2360.54333333333
294 2393.73333333333
295 2459.50333333333
296 2514.36333333333
297 2633.92
298 2634.08666666667
299 2676.36333333333
300 2735.59666666667
301 2855.85666666667
302 2921.48
303 2989.88
304 3008.70666666667
305 3062.66666666667
306 3186.21666666667
307 3220.71
308 3298.80333333333
309 3426.76
310 3523.87333333333
311 3683.56333333333
312 3965.91333333333
313 4347.74333333333
314 4463.74333333333
315 4563.48666666667
316 4572.36
317 4782.37
318 5035.66
319 5112.31
320 5172.04666666667
321 5302.46333333333
322 5353.66
323 5481.39
324 6001.89333333333
325 6102.39
326 6125.73666666667
327 6631.10333333333
328 6665.51
329 7159.94666666667
330 7197.59666666667
331 7445.63
332 7624.83333333333
333 7774.56333333333
334 8163.98333333333
335 8324.52333333333
336 8336.86333333333
337 8343.94
338 8359.66333333333
339 8418.00333333333
340 8442.68
341 8821.35666666667
342 9860.21
343 9880.79333333333
344 10021.8233333333
345 10031.31
346 11166.5333333333
347 11406.2666666667
348 11734.0666666667
349 11818.5
350 12801.1333333333
351 13011.9333333333
352 15833.2333333333
353 18184.8666666667
354 21534.4333333333
355 21850.5666666667
356 21901.1666666667
357 23452.8
358 24248
359 25739.8666666667
360 26152.2
361 31008.1
362 31214.6666666667
363 34320.0333333333
364 41358.6333333333
365 51340.2666666667
366 60000
367 60000
368 60000
369 60000
370 60000
371 60000
372 60000
373 60000
374 60000
375 60000
376 60000
377 60000
378 60000
379 60000
380 60000
381 60000
382 60000
383 60000
384 60000
385 60000
386 60000
387 60000
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.0912876666666667
1 0.0975536666666667
2 0.0980156666666667
3 0.100892
4 0.102624
5 0.115584666666667
6 0.116245333333333
7 0.122918
8 0.124856666666667
9 0.126687666666667
10 0.135884333333333
11 0.137779
12 0.138278666666667
13 0.261222333333333
14 0.287740333333333
15 0.469986666666667
16 0.479717666666667
17 0.502172
18 0.542154333333333
19 0.600307333333333
20 0.773522333333333
21 0.797758333333333
22 0.911132333333333
23 0.920594666666667
24 0.948276333333333
25 0.973715333333333
26 1.015331
27 1.06052666666667
28 1.11207
29 1.11667
30 1.14540333333333
31 1.38311333333333
32 1.43089333333333
33 1.56949666666667
34 1.59154666666667
35 1.83749
36 1.87512333333333
37 1.92995
38 1.96696
39 1.97462333333333
40 2.06678666666667
41 2.12684
42 2.16805
43 2.18998
44 2.23445
45 2.24447333333333
46 2.24656
47 2.28063333333333
48 2.29847
49 2.35358666666667
50 2.35774666666667
51 2.38235666666667
52 2.42339666666667
53 2.53018666666667
54 2.54721
55 2.75948333333333
56 2.85656666666667
57 2.98558666666667
58 3.03059
59 3.25533333333333
60 3.29135333333333
61 3.44402
62 3.44588666666667
63 3.4675
64 3.51363333333333
65 3.51937
66 3.62028666666667
67 3.63781333333333
68 3.63892666666667
69 3.66181666666667
70 3.70872
71 3.93408
72 4.05479333333333
73 4.13388
74 4.14490333333333
75 4.14630666666667
76 4.28418666666667
77 4.28705
78 4.33657333333333
79 4.57604333333333
80 4.64165333333333
81 4.64673333333333
82 4.85246
83 5.02282666666667
84 5.64728666666667
85 5.73058
86 5.79519
87 6.09745666666667
88 6.23576
89 6.43914333333333
90 6.44104333333333
91 6.56335333333333
92 6.64785
93 6.80234333333333
94 6.88742333333333
95 7.10974333333333
96 7.19036
97 7.21858333333333
98 7.29357333333333
99 7.47082666666667
100 7.78786666666667
101 7.87057
102 7.95937333333333
103 8.22926333333333
104 8.65968666666667
105 9.29469333333333
106 9.46957333333333
107 9.67704
108 9.78293333333333
109 10.5952
110 11.0069
111 11.3244
112 11.3372666666667
113 11.5252333333333
114 11.7483
115 11.9836
116 12.0245333333333
117 12.0513666666667
118 12.1078666666667
119 12.1769
120 12.2389333333333
121 12.2765666666667
122 12.2898666666667
123 12.6711333333333
124 12.7752666666667
125 12.7826333333333
126 13.4172333333333
127 13.4928333333333
128 13.7053333333333
129 14.6928
130 15.1921333333333
131 15.2714
132 15.3274333333333
133 15.5860333333333
134 15.7303
135 15.7941
136 16.2521333333333
137 16.3522
138 16.5559333333333
139 16.5937333333333
140 16.6690666666667
141 16.8319666666667
142 17.1793
143 17.4107
144 17.4427
145 17.4870666666667
146 17.5007
147 17.7224333333333
148 17.7392666666667
149 17.8046666666667
150 18.1708
151 18.3316666666667
152 18.5014
153 18.6316333333333
154 18.9830333333333
155 19.0013666666667
156 19.1451333333333
157 20.5024666666667
158 20.9654666666667
159 21.7505333333333
160 21.96
161 22.2608333333333
162 22.2907
163 22.9564333333333
164 25.4924666666667
165 25.6300666666667
166 25.8582666666667
167 25.9581
168 26.0659333333333
169 27.2542333333333
170 28.0236
171 28.0939333333333
172 28.4394
173 28.5987333333333
174 28.8056666666667
175 28.8125666666667
176 29.257
177 29.3499666666667
178 29.8582333333333
179 30.1109666666667
180 30.2317666666667
181 30.2682
182 30.8283666666667
183 31.7520666666667
184 31.7817333333333
185 31.9509333333333
186 33.9512333333333
187 34.3718
188 34.9530666666667
189 35.1730333333333
190 36.0871
191 36.5982
192 37.8999666666667
193 38.2678333333333
194 38.8292
195 39.1308
196 41.1361
197 41.1390333333333
198 41.4402666666667
199 41.6101666666667
200 42.2797333333333
201 43.2281
202 43.4998333333333
203 45.9541
204 46.2267666666667
205 53.3651333333333
206 57.7314666666667
207 58.1520333333333
208 58.5926
209 59.1047333333333
210 64.0896
211 66.5807333333333
212 69.1239666666667
213 71.9401666666667
214 72.7528666666667
215 73.3855666666667
216 73.4216333333333
217 73.8103333333333
218 75.8775333333333
219 77.2459333333333
220 77.8668666666667
221 81.8035
222 83.5159666666667
223 84.0840666666667
224 87.5657
225 89.7918666666666
226 90.6536333333333
227 91.4415666666667
228 94.5475
229 98.0443
230 100.662233333333
231 100.6836
232 101.842333333333
233 103.630033333333
234 106.0708
235 110.003
236 112.317666666667
237 115.372
238 120.322666666667
239 120.67
240 120.763333333333
241 122.276333333333
242 123.655666666667
243 129.78
244 133.855
245 142.341333333333
246 147.080333333333
247 147.774666666667
248 151.014333333333
249 155.079666666667
250 159.434333333333
251 159.817333333333
252 164.097
253 166.703
254 176.746666666667
255 178.006666666667
256 187.733666666667
257 192.526666666667
258 207.213
259 220.232666666667
260 220.471666666667
261 223.26
262 225.251333333333
263 225.432333333333
264 230.266333333333
265 232.6
266 249.364333333333
267 250.891
268 257.242
269 265.868
270 268.953333333333
271 284.832333333333
272 296.563333333333
273 308.764666666667
274 329.250333333333
275 332.417
276 334.854666666667
277 357.567666666667
278 384.057
279 388.724
280 401.183333333333
281 409.833
282 426.151
283 450.895
284 465.255
285 473.303666666667
286 479.721
287 496.963666666667
288 521.551333333333
289 540.234
290 567.025666666667
291 644.843333333333
292 688.867666666667
293 699.468666666667
294 726.504
295 755.604
296 830.49
297 832.721333333333
298 877.491666666667
299 936.985666666667
300 991.198333333333
301 1044.19
302 1070.56666666667
303 1101.85333333333
304 1103.16
305 1110.94666666667
306 1125.44333333333
307 1163.94666666667
308 1166.54666666667
309 1217.72
310 1286.87333333333
311 1329.66666666667
312 1334.12
313 1355.46666666667
314 1366.22333333333
315 1400.32333333333
316 1413.98666666667
317 1455.75333333333
318 1460.23
319 1530.13
320 1532.00333333333
321 1551.92
322 1600.31
323 1643.85666666667
324 1693.69666666667
325 1753.46666666667
326 1804.89
327 1837.21
328 1853.17
329 1906.59666666667
330 1912.54333333333
331 2041.99333333333
332 2302.32333333333
333 2447.27
334 2486.22
335 2507.35333333333
336 2537.39
337 2570.08666666667
338 2716.65
339 2736.03666666667
340 2834.62666666667
341 3046.98333333333
342 3145.2
343 3220.36666666667
344 3270.51333333333
345 3351.73
346 3433.42666666667
347 3485.07333333333
348 3508.05
349 3606.17
350 3807.78666666667
351 3842.64666666667
352 3884.36666666667
353 3928.63
354 3963.88333333333
355 3970.17666666667
356 4058.10333333333
357 4212.99
358 4306.36666666667
359 4593.81666666667
360 4623.52
361 4739.35
362 5005.31
363 5139.02666666667
364 5164.14
365 5417.01666666667
366 5436.34666666667
367 5468.38666666667
368 5478.11333333333
369 5564.69666666667
370 5922.68666666667
371 5966.97666666667
372 6605.95666666667
373 7384.81
374 7491.2
375 7618.56333333333
376 7892.94
377 8149.54333333333
378 9151.78333333333
379 9327.90666666667
380 9979.51666666667
381 10233.6333333333
382 10291.64
383 10660.4
384 10865.6333333333
385 10930
386 11014.3666666667
387 11334.1333333333
388 11793.6333333333
389 11820.2666666667
390 22583.1666666667
391 30467.8
392 32013.7333333333
393 45509.2333333333
394 48040.4
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.087459
1 0.0909066666666667
2 0.096693
3 0.102588
4 0.102993333333333
5 0.103386666666667
6 0.109430333333333
7 0.115294
8 0.119004333333333
9 0.125670666666667
10 0.136274333333333
11 0.138841
12 0.139708333333333
13 0.258114
14 0.32076
15 0.452123
16 0.474182666666667
17 0.509565
18 0.596462
19 0.598219333333333
20 0.769083333333333
21 0.789529
22 0.910250666666667
23 0.925611666666667
24 0.970662666666667
25 0.977590666666667
26 1.05719333333333
27 1.06685666666667
28 1.09572666666667
29 1.13079333333333
30 1.14061333333333
31 1.38332666666667
32 1.46481
33 1.52455333333333
34 1.59425
35 1.83597
36 1.89403666666667
37 1.94066333333333
38 1.9584
39 2.08127
40 2.15155666666667
41 2.15230333333333
42 2.18274
43 2.20568333333333
44 2.24194333333333
45 2.29264666666667
46 2.31001333333333
47 2.32383666666667
48 2.32895
49 2.34232333333333
50 2.37287
51 2.40337333333333
52 2.43297666666667
53 2.43575666666667
54 2.55834666666667
55 2.78732333333333
56 2.81746333333333
57 2.96391666666667
58 2.99688
59 3.22511666666667
60 3.37059333333333
61 3.3717
62 3.43921666666667
63 3.44896
64 3.48954333333333
65 3.50368
66 3.54615
67 3.55160333333333
68 3.63774
69 3.64219666666667
70 3.64944666666667
71 3.90988
72 3.94624333333333
73 4.05650666666667
74 4.07352
75 4.08824333333333
76 4.11212
77 4.31962
78 4.41805333333333
79 4.59282666666667
80 4.65322
81 4.85147333333333
82 5.59730333333333
83 5.75609333333333
84 5.85491
85 6.09087666666667
86 6.26262333333333
87 6.38843666666667
88 6.41497666666667
89 6.53052333333333
90 6.60965
91 6.73586
92 6.87479666666667
93 7.03112666666667
94 7.11346333333333
95 7.11361333333333
96 7.20926666666667
97 7.33484666666667
98 7.78291666666667
99 7.83262333333333
100 7.95697
101 8.20813666666667
102 8.79934666666667
103 9.18208333333333
104 9.28226
105 9.60065
106 9.71466666666667
107 9.81615666666667
108 10.4760333333333
109 10.8131333333333
110 11.3342666666667
111 11.3565666666667
112 11.5853333333333
113 11.6739666666667
114 11.7476666666667
115 11.8997333333333
116 12.0821
117 12.2130333333333
118 12.2422
119 12.2651333333333
120 12.2942333333333
121 12.4146666666667
122 12.4651333333333
123 12.7353666666667
124 12.9774333333333
125 13.4202666666667
126 13.5178333333333
127 13.7121
128 14.6061666666667
129 15.2579
130 15.3237
131 15.3428333333333
132 15.5678666666667
133 15.6780333333333
134 15.8117
135 16.4023
136 16.5651666666667
137 16.594
138 16.6310333333333
139 16.8053
140 17.1801
141 17.3458
142 17.3774666666667
143 17.4913
144 17.5257666666667
145 17.6667
146 17.7137666666667
147 17.7811333333333
148 18.1641333333333
149 18.5544333333333
150 18.6168333333333
151 18.8111666666667
152 18.9822666666667
153 19.0161
154 19.2481666666667
155 20.4567333333333
156 21.0623
157 21.4418333333333
158 21.5752333333333
159 21.9820666666667
160 22.3875666666667
161 22.8696666666667
162 25.5354666666667
163 25.5674333333333
164 25.8114333333333
165 25.8896666666667
166 26.1632
167 27.2906333333333
168 28.0855666666667
169 28.1424333333333
170 28.5765
171 28.7371333333333
172 28.9023333333333
173 29.0115333333333
174 29.4061666666667
175 29.4955333333333
176 29.9668
177 30.2633333333333
178 30.2807666666667
179 30.6332
180 30.8391666666667
181 31.8033
182 32.1419666666667
183 33.5863333333333
184 34.2415333333333
185 34.568
186 36.0867
187 36.7260333333333
188 38.075
189 38.9797666666667
190 39.5977333333333
191 40.5387
192 41.3086
193 41.5486333333333
194 43.0132
195 43.4459333333333
196 46.0166333333333
197 46.0257333333333
198 48.6150333333333
199 52.0137666666667
200 53.3918333333333
201 53.4328333333333
202 57.9925333333333
203 58.8274666666667
204 61.2316
205 64.1674666666667
206 66.1311666666667
207 68.6167666666667
208 72.7501
209 73.6190333333333
210 74.9131
211 77.0597333333333
212 77.8153
213 83.6622666666667
214 84.3899333333333
215 88.2343
216 89.8897
217 93.9841333333333
218 97.8037
219 98.7607333333333
220 101.645333333333
221 105.258333333333
222 114.987333333333
223 119.547666666667
224 119.574333333333
225 119.687666666667
226 121.762
227 122.37
228 128.169333333333
229 129.806
230 138.853
231 147.125333333333
232 147.514
233 151.687333333333
234 152.960333333333
235 153.780333333333
236 153.875666666667
237 158.604
238 158.989333333333
239 161.154
240 164.317333333333
241 166.408
242 176.457333333333
243 177.448666666667
244 179.678
245 182.476333333333
246 191.865
247 220.206666666667
248 220.743333333333
249 223.211333333333
250 223.937
251 225.404666666667
252 229.669333333333
253 233.159333333333
254 234.346
255 235.580333333333
256 236.548
257 245.227666666667
258 250.345333333333
259 250.518
260 257.675
261 268.835
262 269.719333333333
263 284.717666666667
264 293.522666666667
265 308.540666666667
266 322.107
267 322.214333333333
268 331.796666666667
269 334.576
270 342.884666666667
271 355.403666666667
272 385.707
273 398.433333333333
274 401.807666666667
275 406.387666666667
276 416.266666666667
277 428.648333333333
278 441.827
279 449.086
280 451.747
281 479.301333333333
282 497.788
283 502.756333333333
284 518.481666666667
285 542.690333333333
286 566.513666666667
287 643.275
288 692.557333333333
289 700.728666666667
290 705.678
291 722.654
292 754.692
293 847.443666666667
294 855.857
295 927.59
296 941.004333333333
297 1001.00533333333
298 1013.96666666667
299 1044.6
300 1082.81666666667
301 1107.97333333333
302 1116.16
303 1125.04666666667
304 1126.06666666667
305 1160.85666666667
306 1160.99666666667
307 1235.24
308 1285.19333333333
309 1319.76
310 1362.79
311 1377.59
312 1401.11666666667
313 1418.24666666667
314 1436.48666666667
315 1447.61
316 1466.22333333333
317 1504.87333333333
318 1542.16666666667
319 1553.16333333333
320 1597.01
321 1636.4
322 1704.92333333333
323 1741.16666666667
324 1751.33
325 1763.02
326 1789.83333333333
327 1834.71
328 1841.80333333333
329 1897.90666666667
330 1931.78
331 2023.88666666667
332 2320.8
333 2440.05333333333
334 2485.13666666667
335 2834.32666666667
336 3055.85333333333
337 3149.54666666667
338 3191.69666666667
339 3264.3
340 3363.71666666667
341 3485.83333333333
342 3507.57333333333
343 3609.17666666667
344 3859.90333333333
345 3884.43666666667
346 3920.81
347 3937.39333333333
348 4601.89666666667
349 4626.06666666667
350 4724.84333333333
351 4743.49666666667
352 4873.15333333333
353 5020.07333333333
354 5116.26
355 5144.03333333333
356 5450.13666666667
357 5527.13
358 5920.05333333333
359 6674.75
360 6795.87333333333
361 6807.35666666667
362 7173.67333333333
363 7313.84
364 7318.39666666667
365 7376.94333333333
366 7426.77333333333
367 7466.16666666667
368 7584.11
369 7885.03333333333
370 8157.36666666667
371 8232.49333333333
372 9002.18666666667
373 9309.85666666667
374 9526.51333333333
375 9616.77333333333
376 10068.0333333333
377 10130.7666666667
378 10254.3
379 10427.3
380 10624.6333333333
381 10790.5
382 10852.1333333333
383 10985.2
384 11269.9
385 11780.5
386 11889.4333333333
387 12498.1
388 12610.4666666667
389 22697.6
390 30204.7333333333
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.0906943333333333
1 0.091467
2 0.0987423333333333
3 0.101624
4 0.102320666666667
5 0.110498
6 0.116950333333333
7 0.119067
8 0.12346
9 0.135008
10 0.136158666666667
11 0.136208666666667
12 0.137739666666667
13 0.241813666666667
14 0.286193333333333
15 0.441841333333333
16 0.478117
17 0.522575333333333
18 0.559486666666667
19 0.578699666666667
20 0.728627
21 0.783627
22 0.902069333333333
23 0.914716
24 0.962991333333333
25 0.986945666666667
26 1.04372666666667
27 1.07659666666667
28 1.11074666666667
29 1.11606
30 1.12414
31 1.39041666666667
32 1.55865666666667
33 1.57226
34 1.81692333333333
35 1.89046
36 1.93998
37 1.94339333333333
38 2.07873
39 2.11212666666667
40 2.18219333333333
41 2.19002333333333
42 2.23599
43 2.24163
44 2.24637
45 2.25359
46 2.29592333333333
47 2.33578
48 2.35451666666667
49 2.41321333333333
50 2.43212333333333
51 2.51736666666667
52 2.55014
53 2.77754666666667
54 2.96765666666667
55 2.97060666666667
56 2.97090333333333
57 2.97597666666667
58 3.23632333333333
59 3.25366
60 3.40315666666667
61 3.42654
62 3.47322666666667
63 3.48315666666667
64 3.5148
65 3.53637333333333
66 3.55123333333333
67 3.62217666666667
68 3.63399
69 3.65398
70 3.90748333333333
71 3.97655666666667
72 4.03702333333333
73 4.07614333333333
74 4.11353666666667
75 4.23577333333333
76 4.36313666666667
77 4.39468666666667
78 4.45209333333333
79 4.51793666666667
80 4.61090666666667
81 4.83808
82 5.69494666666667
83 5.75241
84 5.89946
85 5.95753666666667
86 6.08608333333333
87 6.24052666666667
88 6.37531666666667
89 6.39727333333333
90 6.48708666666667
91 6.65606
92 6.75555
93 6.96212666666667
94 6.97671333333333
95 7.08996666666667
96 7.11345
97 7.15476
98 7.38951666666667
99 7.84011
100 7.90308
101 8.05796
102 8.21215
103 8.57689333333333
104 9.30614333333333
105 9.43859333333334
106 9.62821333333333
107 9.67894333333333
108 10.5037
109 10.8052333333333
110 11.3203333333333
111 11.3488666666667
112 11.7302666666667
113 11.7397333333333
114 11.7477
115 11.8222333333333
116 11.9896333333333
117 12.0836666666667
118 12.2507
119 12.2927333333333
120 12.3353666666667
121 12.3675
122 12.4222
123 12.6330333333333
124 12.6881
125 13.4646
126 13.5469333333333
127 13.6689333333333
128 14.6369
129 15.1914333333333
130 15.2453
131 15.3904
132 15.6026333333333
133 15.8724
134 15.8988333333333
135 16.4380333333333
136 16.5290333333333
137 16.6960333333333
138 16.7825666666667
139 16.9056
140 17.2496666666667
141 17.3355666666667
142 17.4071
143 17.4505333333333
144 17.538
145 17.6582666666667
146 17.7764
147 17.9789666666667
148 18.1808666666667
149 18.4664666666667
150 18.4813333333333
151 18.6081
152 18.9917666666667
153 19.0024
154 19.0428
155 20.5021
156 21.011
157 21.6491333333333
158 22.0133
159 22.3647333333333
160 22.7016666666667
161 25.6385
162 25.7621
163 25.8084
164 25.8249
165 25.8373
166 26.0642
167 27.2622333333333
168 27.6461
169 27.9495333333333
170 28.2030333333333
171 28.4085333333333
172 28.7399
173 28.767
174 29.0048666666667
175 29.2264
176 29.3232333333333
177 29.9486333333333
178 30.2480333333333
179 30.3441666666667
180 30.3569
181 30.6590333333333
182 31.7670333333333
183 31.8923666666667
184 33.5468666666667
185 34.455
186 36.0213666666667
187 36.5858
188 37.2399
189 38.1464
190 38.647
191 39.4189333333333
192 40.2379333333333
193 41.0702
194 41.1787333333333
195 41.3691333333333
196 42.4857
197 43.005
198 43.4677
199 45.9391666666667
200 46.027
201 53.5754
202 57.7992333333333
203 58.572
204 59.8985
205 63.9549666666667
206 65.6254333333333
207 66.2945666666667
208 68.6272
209 72.5770333333333
210 73.3586333333333
211 74.1142666666667
212 77.3762
213 77.8893
214 83.3107666666667
215 84.0783333333333
216 87.9393
217 90.5113
218 93.6021666666667
219 94.5804666666667
220 97.8361666666667
221 101.476
222 102.472
223 114.579333333333
224 119.431
225 121.404333333333
226 122.181666666667
227 123.694
228 124.943666666667
229 127.685666666667
230 129.895333333333
231 137.653666666667
232 147.268666666667
233 147.292
234 148.792
235 150.244333333333
236 150.669333333333
237 154.35
238 159.967
239 160.222
240 163.303666666667
241 164.664
242 167.562333333333
243 176.145
244 177.783666666667
245 178.473666666667
246 180.120666666667
247 182.688333333333
248 191.868
249 202.022333333333
250 218.251333333333
251 220.218
252 220.254
253 221.424333333333
254 224.731
255 224.828
256 230.157666666667
257 235.295333333333
258 235.559
259 249.118
260 249.769333333333
261 250.795333333333
262 258.192333333333
263 267.265
264 267.322
265 285.361333333333
266 307.538666666667
267 313.939333333333
268 324.981666666667
269 331.599333333333
270 332.889333333333
271 334.760333333333
272 346.477333333333
273 357.485333333333
274 358.118666666667
275 374.788333333333
276 376.894
277 385.359
278 401.23
279 409.707666666667
280 411.632
281 426.410666666667
282 453.146333333333
283 478.629
284 497.769333333333
285 519.038666666667
286 542.840666666667
287 544.19
288 558.633
289 562.497333333333
290 579.882666666667
291 644.142
292 686.832666666667
293 689.067333333333
294 723.614666666667
295 753.925666666667
296 785.497
297 935.034666666667
298 1046.82
299 1051.21333333333
300 1073.81333333333
301 1104.78333333333
302 1123.55333333333
303 1123.67666666667
304 1154.58
305 1161.46666666667
306 1229.14
307 1281.61333333333
308 1322.75333333333
309 1356.30333333333
310 1381.37666666667
311 1383.68333333333
312 1401.33
313 1415.43666666667
314 1459.74666666667
315 1461.73333333333
316 1494.32333333333
317 1518.62666666667
318 1540.33
319 1548.25333333333
320 1632.37
321 1703.2
322 1755.68
323 1828.07333333333
324 1834.37666666667
325 1839.48333333333
326 1893.67
327 1912.51
328 2021.35
329 2322.1
330 2424.98666666667
331 2436.57
332 2474.16333333333
333 2507.16
334 2851.82666666667
335 3058.91
336 3133.13666666667
337 3212.02666666667
338 3250.47666666667
339 3348.02333333333
340 3506.83
341 3533.97666666667
342 3621.36666666667
343 3845.05666666667
344 3875.13666666667
345 3918.76
346 3926.05333333333
347 4604.30666666667
348 4618.14333333333
349 4668.01666666667
350 4706.37333333333
351 4960.47
352 5026.85666666667
353 5092.49333333333
354 5146.61
355 5171.50666666667
356 5251.73666666667
357 5291.57
358 5432.57666666667
359 5447.37333333333
360 5529.81333333333
361 5959.48
362 6658.88666666667
363 7328.05
364 7477.08
365 7616.37333333333
366 7853.53666666667
367 8221.55333333333
368 9023.73
369 9034.92
370 9287.74666666667
371 10043.6333333333
372 10230.8
373 10747.7
374 10883.2666666667
375 10928.9333333333
376 10974.7666666667
377 11320.1666666667
378 11760.4666666667
379 11820.4333333333
380 12761.1
381 15205.2666666667
382 16965.1
383 19658.6333333333
384 19851.0666666667
385 20151.6666666667
386 21350.5333333333
387 21583.1
388 21809.5333333333
389 22652.8333333333
390 38668.1666666667
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.0879726666666667
1 0.0915303333333333
2 0.0917126666666667
3 0.099135
4 0.102068666666667
5 0.102270666666667
6 0.123371333333333
7 0.127499
8 0.128461333333333
9 0.130924
10 0.135738
11 0.136857666666667
12 0.150170666666667
13 0.241106666666667
14 0.301373333333333
15 0.439740666666667
16 0.464583333333333
17 0.506878666666667
18 0.558979
19 0.626933
20 0.758555333333333
21 0.766835333333333
22 0.922820333333333
23 0.969130333333333
24 0.980654333333333
25 0.981490333333333
26 1.03174333333333
27 1.08455666666667
28 1.11553666666667
29 1.13796333333333
30 1.15328666666667
31 1.36438666666667
32 1.38098333333333
33 1.54307666666667
34 1.57802666666667
35 1.81766666666667
36 1.86993666666667
37 1.91399
38 1.96015333333333
39 2.02819
40 2.09370333333333
41 2.17676
42 2.18366
43 2.26417666666667
44 2.26604333333333
45 2.26830666666667
46 2.29263333333333
47 2.29497666666667
48 2.31643666666667
49 2.35590666666667
50 2.38723666666667
51 2.39718
52 2.44701
53 2.44782666666667
54 2.56989333333333
55 2.78289666666667
56 2.84803
57 2.96855
58 2.99334333333333
59 3.30472666666667
60 3.30865666666667
61 3.42388666666667
62 3.44797333333333
63 3.452
64 3.49446
65 3.52042333333333
66 3.55978666666667
67 3.56561333333333
68 3.60241333333333
69 3.62852333333333
70 3.64634666666667
71 3.92861666666667
72 4.03468666666667
73 4.03606333333333
74 4.06243666666667
75 4.11774666666667
76 4.15269666666667
77 4.35215333333333
78 4.37058
79 4.57787
80 4.58223333333333
81 4.83481666666667
82 5.24798333333333
83 5.56912333333333
84 5.76589333333333
85 5.78546333333333
86 6.03584
87 6.32422333333333
88 6.35245666666667
89 6.38482666666667
90 6.46790666666667
91 6.60985333333333
92 6.73334
93 6.96826333333333
94 7.05668
95 7.05840666666667
96 7.06872666666667
97 7.27169666666667
98 7.36814666666667
99 7.86007666666667
100 7.89124
101 7.90837666666667
102 8.28993
103 8.54227
104 9.28175666666667
105 9.50952
106 9.62055333333333
107 9.74488666666667
108 10.4211666666667
109 10.8863666666667
110 11.3062333333333
111 11.3585333333333
112 11.6217333333333
113 11.6676666666667
114 11.6902333333333
115 11.7154333333333
116 12.0456666666667
117 12.2112
118 12.2211666666667
119 12.282
120 12.2932
121 12.3433
122 12.3684333333333
123 12.734
124 12.7453333333333
125 13.4157333333333
126 13.4907666666667
127 13.7567
128 14.7852
129 15.2121333333333
130 15.2948
131 15.4495666666667
132 15.4547666666667
133 15.7156666666667
134 15.8467333333333
135 16.3526666666667
136 16.5509
137 16.5639333333333
138 16.5675666666667
139 16.8385
140 17.1868666666667
141 17.3652
142 17.4212333333333
143 17.6428333333333
144 17.7084
145 17.7739
146 17.7889666666667
147 17.8302
148 18.2583
149 18.2871666666667
150 18.4418666666667
151 18.6846666666667
152 18.9565333333333
153 19.0190666666667
154 19.0218
155 19.8659
156 20.4916666666667
157 21.0306
158 21.7015
159 22.1395
160 22.4730333333333
161 22.6494333333333
162 25.5551
163 25.5917333333333
164 25.7925333333333
165 25.9363
166 26.0565333333333
167 27.2388666666667
168 27.3075
169 27.9795
170 28.1226666666667
171 28.5046666666667
172 28.8069666666667
173 28.8177333333333
174 28.9036
175 29.2082666666667
176 29.5351
177 29.6414333333333
178 29.9375333333333
179 30.1168666666667
180 30.2053333333333
181 31.0826
182 31.7249
183 31.9475666666667
184 33.7165666666667
185 34.2186666666667
186 36.2670666666667
187 36.4181333333333
188 36.5083
189 38.2795666666667
190 38.3064
191 39.1777666666667
192 40.298
193 40.4301
194 41.3969666666667
195 41.8890666666667
196 42.1172
197 43.0524666666667
198 43.3698
199 46.0958
200 46.3783333333333
201 53.4688
202 57.7278333333333
203 57.7516666666667
204 58.3230666666667
205 63.9271666666667
206 66.6187666666667
207 68.9762333333333
208 73.3385666666667
209 73.7721333333333
210 74.0835333333333
211 77.5116
212 78.6444
213 83.2004
214 84.5717
215 86.3128
216 88.2020333333333
217 90.0536666666667
218 91.4775666666667
219 92.9379666666667
220 94.1735666666667
221 94.3562333333333
222 97.9048333333333
223 98.1291
224 99.1153333333333
225 102.052
226 105.376333333333
227 109.802333333333
228 114.852
229 115.069333333333
230 118.807
231 120.225
232 122.024666666667
233 122.212
234 123.751666666667
235 129.193666666667
236 129.846333333333
237 131.057
238 135.027666666667
239 142.036333333333
240 147.613666666667
241 148.252
242 150.262
243 154.076333333333
244 157.845
245 158.304333333333
246 164.258666666667
247 167.573333333333
248 168.884333333333
249 173.966666666667
250 177.158666666667
251 179.607
252 180.588666666667
253 185.173666666667
254 189.228333333333
255 191.506333333333
256 192.557
257 220.138666666667
258 220.142333333333
259 222.417666666667
260 224.368333333333
261 226.141333333333
262 229.667666666667
263 234.355666666667
264 249.726333333333
265 251.814
266 256.771666666667
267 262.177333333333
268 265.846333333333
269 268.951
270 284.788333333333
271 290.856666666667
272 306.548333333333
273 319.636
274 331.896666666667
275 332.962333333333
276 355.805
277 375.300333333333
278 382.974
279 388.230666666667
280 396.358666666667
281 401.754666666667
282 409.026333333333
283 426.057333333333
284 452.495666666667
285 467.919
286 479.733666666667
287 495.2
288 519.533666666667
289 538.251333333333
290 541.019333333333
291 565.659333333333
292 643.260666666667
293 677.284
294 677.688
295 724.727
296 753.289666666667
297 841.862
298 885.735
299 951.309
300 1042.60333333333
301 1069.37
302 1098.62
303 1102.11
304 1116.78
305 1119.90666666667
306 1160.38
307 1176.65
308 1214.95333333333
309 1228.85333333333
310 1279.69666666667
311 1321.55333333333
312 1360.53666666667
313 1378.65
314 1394.70333333333
315 1433.38
316 1460.77666666667
317 1461.80333333333
318 1522.64666666667
319 1544.92666666667
320 1558.84333333333
321 1644.85
322 1694.38333333333
323 1704
324 1757.56666666667
325 1798.96666666667
326 1838.08666666667
327 1847.45333333333
328 1887.35333333333
329 1933.98
330 2013.08
331 2298.76333333333
332 2348.79666666667
333 2448.56666666667
334 2487.01333333333
335 2681.12666666667
336 2743.81666666667
337 2766.85
338 2814.97
339 2844.85333333333
340 2908.68333333333
341 3074.43666666667
342 3121.03
343 3212.16333333333
344 3252.43333333333
345 3361.2
346 3506.44
347 3533.72666666667
348 3592.75666666667
349 3821.98666666667
350 3833.39333333333
351 3900.30333333333
352 3901.85666666667
353 4377.83333333333
354 4580.73
355 4655.91
356 4714.64666666667
357 4963.07
358 5091.04666666667
359 5121.09
360 5367.67333333333
361 5398.77333333333
362 5556.56
363 5576.41666666667
364 5773.67333333333
365 5945.69333333333
366 6089.09
367 6657.29
368 7375.26
369 7392.01
370 7562.43
371 7878.53666666667
372 8239.98
373 8585.19
374 8978.25
375 9164.59
376 9270.77333333333
377 10029.82
378 10291.6
379 10659.5
380 10876.3333333333
381 11006
382 11181.3333333333
383 11256
384 11496.6333333333
385 11778.1333333333
386 11836.1333333333
387 12019.7333333333
388 12066.9333333333
389 22771
390 28445.6333333333
391 29829.1
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.087461
1 0.0917583333333333
2 0.0921653333333333
3 0.0987586666666667
4 0.102566
5 0.102573333333333
6 0.109731666666667
7 0.116727666666667
8 0.123742
9 0.124157666666667
10 0.125582
11 0.137702333333333
12 0.207363
13 0.241336333333333
14 0.312341333333333
15 0.438243666666667
16 0.507746666666667
17 0.527922333333333
18 0.541803666666667
19 0.602174
20 0.770611
21 0.773212333333333
22 0.910875
23 0.914498666666667
24 0.981732666666667
25 0.995037333333333
26 1.06320666666667
27 1.0667
28 1.11827333333333
29 1.11903
30 1.13468666666667
31 1.39910666666667
32 1.49821
33 1.55587333333333
34 1.58830333333333
35 1.61129
36 1.80278333333333
37 1.88607333333333
38 1.96913333333333
39 2.00712
40 2.10146
41 2.10671666666667
42 2.13004
43 2.17233333333333
44 2.22167333333333
45 2.23565
46 2.25595333333333
47 2.26707333333333
48 2.29390666666667
49 2.33180666666667
50 2.38529333333333
51 2.40937333333333
52 2.41948333333333
53 2.52326333333333
54 2.55073333333333
55 2.77941333333333
56 2.80705
57 2.97744
58 2.98602333333333
59 3.22047666666667
60 3.32438
61 3.43302666666667
62 3.45512333333333
63 3.48131
64 3.50971666666667
65 3.53459666666667
66 3.55500666666667
67 3.58929666666667
68 3.61402
69 3.61878333333333
70 3.64354666666667
71 3.93873333333333
72 3.95853333333333
73 4.066
74 4.08085666666667
75 4.08511666666667
76 4.14632333333333
77 4.29479
78 4.32968666666667
79 4.53082666666667
80 4.62387666666667
81 4.74609
82 5.58071
83 5.65608333333333
84 5.83586333333333
85 5.85012
86 6.02425333333333
87 6.31138333333333
88 6.41215
89 6.47318333333333
90 6.48130333333333
91 6.58165666666667
92 6.76268
93 6.85583333333333
94 6.99262666666667
95 7.02469666666667
96 7.07779333333333
97 7.17252333333333
98 7.33231
99 7.87720666666667
100 7.90057
101 7.94973
102 8.12446
103 8.66224666666667
104 9.43741666666667
105 9.47908666666667
106 9.56923333333333
107 9.66881333333333
108 10.4206666666667
109 10.7628333333333
110 11.3202
111 11.4951
112 11.5239333333333
113 11.5438666666667
114 11.5985666666667
115 11.7227666666667
116 11.9382
117 12.0174333333333
118 12.199
119 12.2970333333333
120 12.3417333333333
121 12.3903666666667
122 12.3932333333333
123 12.7112
124 12.8031666666667
125 13.4913666666667
126 13.5551333333333
127 13.7231666666667
128 14.6508333333333
129 15.1794333333333
130 15.2794333333333
131 15.3585666666667
132 15.507
133 15.7964666666667
134 15.8102
135 16.3811
136 16.5642666666667
137 16.6607666666667
138 16.7241
139 16.8322333333333
140 17.2041333333333
141 17.2823333333333
142 17.5094
143 17.5938333333333
144 17.6257
145 17.6331333333333
146 17.7666666666667
147 17.8429
148 18.3039666666667
149 18.4578333333333
150 18.5033
151 18.6600666666667
152 19.0012
153 19.0145333333333
154 19.1704333333333
155 19.8476666666667
156 20.5303
157 21.0246333333333
158 21.5866666666667
159 22.0629
160 22.2873666666667
161 22.7032
162 25.5345
163 25.7354666666667
164 25.818
165 25.8481333333333
166 26.0645333333333
167 27.3336333333333
168 27.985
169 28.1692
170 28.2397666666667
171 28.6718333333333
172 28.7009
173 28.7198666666667
174 28.7786
175 28.955
176 29.3908333333333
177 29.5920333333333
178 29.9388666666667
179 30.0676666666667
180 30.1933666666667
181 30.5776666666667
182 31.8258333333333
183 32.0205666666667
184 33.6032
185 34.2353
186 35.8896333333333
187 36.8863
188 38.1378
189 38.7889666666667
190 40.4961666666667
191 40.9186333333333
192 41.4120333333333
193 42.0517666666667
194 42.9566666666667
195 43.9185333333333
196 43.9413666666667
197 45.8133333333333
198 45.8616333333333
199 45.9114666666667
200 53.3381
201 54.5713
202 57.6942333333333
203 58.3091666666667
204 58.4346
205 61.9430333333333
206 64.4191333333333
207 66.4083333333333
208 68.6401666666667
209 72.9335333333333
210 73.2875333333333
211 73.5398333333333
212 74.0152
213 77.4539333333333
214 78.0307333333333
215 83.2191
216 83.9806333333333
217 85.3694666666667
218 87.1054
219 89.4184666666667
220 89.9454
221 93.7732
222 93.9622
223 95.1219
224 97.8796666666667
225 98.373
226 101.495
227 109.733
228 110.733
229 112.14
230 114.746
231 118.394666666667
232 119.905666666667
233 121.355
234 122.548
235 122.812333333333
236 126.552333333333
237 128.052
238 128.286333333333
239 137.163666666667
240 147.348333333333
241 147.368
242 150.576333333333
243 150.821666666667
244 154.483
245 158.278666666667
246 159.466
247 161.330666666667
248 161.493666666667
249 163.641333333333
250 170.191
251 175.067
252 176.488333333333
253 177.530333333333
254 181.34
255 181.560666666667
256 193.344333333333
257 219.244333333333
258 220.351666666667
259 223.348
260 224.166666666667
261 225.800333333333
262 230.343333333333
263 232.150333333333
264 251.034333333333
265 251.594
266 256.951666666667
267 258.326333333333
268 266.242
269 268.661333333333
270 272.517
271 285.548333333333
272 295.316666666667
273 308.249666666667
274 326.315666666667
275 330.954
276 332.978666666667
277 357.002
278 370.574666666667
279 384.532
280 394.636333333333
281 404.482666666667
282 411.137
283 425.831
284 451.471333333333
285 476.679
286 496.992333333333
287 516.983
288 542.089666666667
289 562.681333333333
290 586.596666666667
291 644.215333333333
292 683.168
293 692.637
294 724.754333333333
295 752.559666666667
296 772.145333333333
297 802.655
298 937.304333333333
299 970.727666666667
300 1040.31666666667
301 1081.66
302 1088.85666666667
303 1103.57
304 1115.05666666667
305 1121.41333333333
306 1127.51333333333
307 1159.89
308 1163.71
309 1231.26333333333
310 1284.48666666667
311 1320.79333333333
312 1355.84
313 1378.98666666667
314 1397.97333333333
315 1413.18666666667
316 1454.67333333333
317 1454.86
318 1510.02
319 1522.46333333333
320 1525.74333333333
321 1545.48333333333
322 1551.33
323 1634.94666666667
324 1693.23666666667
325 1756.72333333333
326 1796.70666666667
327 1835.74333333333
328 1838.36666666667
329 1884.4
330 1933.97666666667
331 2024.08666666667
332 2257.57666666667
333 2289.66
334 2327.63
335 2331.38333333333
336 2345.87333333333
337 2373.28
338 2447.29666666667
339 2468.12666666667
340 2844.30333333333
341 3052.14
342 3155.59
343 3223.26333333333
344 3244.94666666667
345 3395.93333333333
346 3505.10666666667
347 3513.52
348 3548.52666666667
349 3648.88333333333
350 3838.06666666667
351 3879.54666666667
352 3900.89333333333
353 3931.22333333333
354 3934.61666666667
355 3958.95333333333
356 4446.79
357 4569.64333333333
358 4669.52
359 4673.07
360 4750.74333333333
361 4965.58
362 5128.94333333333
363 5133.36333333333
364 5272.81666666667
365 5334.72
366 5378.59
367 5463.65
368 5529.07666666667
369 5992.95333333333
370 6195.05333333333
371 6672.93
372 7320.90666666667
373 7406.65
374 7582.62666666667
375 7875.56333333333
376 8244.04666666667
377 8951.64666666667
378 9324.22666666667
379 9560.46333333333
380 9678.41333333333
381 9993.78666666667
382 10277.8666666667
383 10760.4666666667
384 10943.1333333333
385 10987.0333333333
386 11173.3333333333
387 11729.8
388 11797.3333333333
389 22781.2
390 28219.2
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/SAT2021_nopermute_comp_zoom.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{SAT2021 (zoomed)}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=345, xmax=401,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=4000, ymax=117481.257782263,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.0967723333333333
1 0.104024333333333
2 0.114184666666667
3 0.114962333333333
4 0.121189333333333
5 0.122367333333333
6 0.132249333333333
7 0.135306
8 0.138865333333333
9 0.143007666666667
10 0.166207
11 0.172653666666667
12 0.189563666666667
13 0.229173
14 0.361048333333333
15 0.415025333333333
16 0.511711666666667
17 0.576198666666667
18 0.646656333333333
19 0.648545
20 0.776788666666667
21 0.861595333333333
22 1.00039533333333
23 1.009346
24 1.04620333333333
25 1.08926666666667
26 1.10169
27 1.12241666666667
28 1.20795666666667
29 1.38422333333333
30 1.44556666666667
31 1.50938333333333
32 1.53164
33 1.58655333333333
34 1.62641
35 1.62935333333333
36 1.66877333333333
37 1.69890666666667
38 1.69996
39 1.76549333333333
40 1.90112333333333
41 2.01096333333333
42 2.01285
43 2.04490333333333
44 2.07785666666667
45 2.10133666666667
46 2.10641333333333
47 2.22355
48 2.29784333333333
49 2.37586333333333
50 2.38278333333333
51 2.41171333333333
52 2.41849333333333
53 2.42223333333333
54 2.52302
55 2.53493666666667
56 2.55559
57 2.55617666666667
58 2.56301
59 2.61565333333333
60 2.7816
61 2.79829
62 2.89244333333333
63 2.9503
64 3.04620666666667
65 3.07032666666667
66 3.0926
67 3.10273333333333
68 3.18362666666667
69 3.22592666666667
70 3.3157
71 3.34964
72 3.38489
73 3.42225666666667
74 3.51092333333333
75 3.56057333333333
76 3.60076666666667
77 3.82811
78 3.93014666666667
79 3.93209666666667
80 4.01282333333333
81 4.03743
82 4.05133
83 4.26408666666667
84 4.35367
85 4.47102666666667
86 4.52923333333333
87 4.79295333333333
88 4.86942333333333
89 4.97717
90 5.61380333333333
91 5.76287666666667
92 6.03007666666667
93 6.20819666666667
94 6.44964666666667
95 6.60656
96 6.85986666666667
97 6.88976333333333
98 7.14669666666667
99 7.16448333333333
100 7.57457
101 8.14823
102 8.17226
103 8.37036333333333
104 8.80790666666667
105 8.86956
106 9.30167333333333
107 10.0413633333333
108 10.0829333333333
109 10.3416
110 10.8395
111 11.3786333333333
112 11.7262333333333
113 12.0243666666667
114 12.1636
115 12.4675333333333
116 12.5151666666667
117 12.5168
118 12.5300333333333
119 13.3306333333333
120 13.3599
121 13.4618
122 13.5575
123 13.6390333333333
124 13.9258666666667
125 13.9476
126 14.1520333333333
127 14.2549
128 14.2742
129 14.3149
130 14.3613666666667
131 14.4401
132 14.4518666666667
133 14.4946
134 15.4560333333333
135 15.5052333333333
136 15.5653666666667
137 15.6003333333333
138 15.7358666666667
139 16.0294666666667
140 16.1166
141 16.1859
142 16.2432
143 16.3502333333333
144 16.3805666666667
145 16.6174
146 16.7704333333333
147 16.7895
148 16.8514
149 16.8636
150 16.9487
151 17.1449
152 17.2091
153 17.4413
154 17.6474333333333
155 17.8462666666667
156 18.0371666666667
157 18.0418333333333
158 18.3817333333333
159 18.4090333333333
160 18.6010333333333
161 18.7412333333333
162 19.5355
163 19.5469333333333
164 19.5663333333333
165 19.6169
166 20.5079666666667
167 20.7312
168 21.9916
169 22.5825333333333
170 22.6049333333333
171 22.6278333333333
172 25.0964
173 25.4457666666667
174 25.6334333333333
175 26.4263333333333
176 28.4543666666667
177 28.7311
178 30.2162666666667
179 30.2776333333333
180 30.5034
181 30.6105
182 31.1509
183 31.3623666666667
184 31.7015666666667
185 32.5781
186 34.5064333333333
187 36.6734333333333
188 36.9970333333333
189 37.7150333333333
190 37.7979
191 38.2648666666667
192 39.1650333333333
193 39.2464
194 39.9184666666667
195 40.3772333333333
196 41.5935666666667
197 41.6153
198 41.8095333333333
199 45.5207333333333
200 47.3630666666667
201 47.7337333333333
202 50.5231333333333
203 50.9932666666667
204 51.2018666666667
205 52.0637333333333
206 52.7141
207 53.0913666666667
208 59.6714333333333
209 65.8499333333333
210 67.3324
211 67.5321
212 67.875
213 71.5227666666667
214 71.9468666666667
215 72.6013
216 72.6906666666667
217 73.7817666666667
218 83.0188666666667
219 85.8832
220 86.7633
221 93.9002
222 95.602
223 98.0806666666667
224 98.4113666666667
225 98.4513
226 99.4057333333333
227 105.739666666667
228 108.952666666667
229 109.954333333333
230 116.629666666667
231 117.609666666667
232 119.399666666667
233 119.817666666667
234 121.651
235 122.587
236 124.862
237 125.609666666667
238 127.662
239 127.921
240 128.914333333333
241 136.933666666667
242 142.576333333333
243 146.775333333333
244 149.597666666667
245 155.794666666667
246 159.912333333333
247 162.256333333333
248 172.108666666667
249 178.434666666667
250 183.768333333333
251 191.632
252 193.248333333333
253 211.067333333333
254 219.956666666667
255 220.074666666667
256 222.060333333333
257 222.526666666667
258 229.388666666667
259 230.257333333333
260 230.385666666667
261 241.579333333333
262 262.683
263 274.457
264 277.376666666667
265 289.235
266 291.446333333333
267 308.483333333333
268 320.768666666667
269 336.861666666667
270 339.495666666667
271 344.298
272 364.69
273 367.238666666667
274 376.194
275 396.043333333333
276 408.133333333333
277 426.252
278 437.801666666667
279 443.114666666667
280 459.863666666667
281 470.858333333333
282 474.675666666667
283 486.234
284 489.031333333333
285 688.845
286 727.129
287 730.196333333333
288 746.006
289 753.190666666667
290 782.208666666667
291 865.07
292 972.914333333334
293 974.582
294 1023.59666666667
295 1096.75333333333
296 1109.89333333333
297 1113.89333333333
298 1144.91
299 1188.39333333333
300 1208.58
301 1224.26
302 1240.96333333333
303 1333.69333333333
304 1338.56333333333
305 1445.52
306 1449.72
307 1465.24
308 1527.45666666667
309 1551.69333333333
310 1609.43333333333
311 1635.86
312 1723.96333333333
313 1730.75666666667
314 1747.41666666667
315 1757.57
316 1813.37666666667
317 2067.95333333333
318 2076.32666666667
319 2099.14666666667
320 2158.05
321 2178.72
322 2261.55333333333
323 2373.73666666667
324 2380.49333333333
325 2465.80666666667
326 2701.21
327 2737.30666666667
328 2768.12333333333
329 2808.90333333333
330 2851.17666666667
331 2913.69666666667
332 2935.65
333 2955.79333333333
334 3040.92666666667
335 3181.79666666667
336 3232.95
337 3252.53666666667
338 3325.16
339 3372.10666666667
340 3391.30666666667
341 3399.38666666667
342 3421.3
343 3455.07
344 3485.80666666667
345 3490.37
346 3576.65666666667
347 3582.21
348 3742.75666666667
349 3796.18333333333
350 3936.99333333333
351 3948.28
352 4323.41666666667
353 4734.51666666667
354 4893.46
355 5188.67666666667
356 5198.67666666667
357 5393.48666666667
358 5484.24666666667
359 5580.56
360 5691.69
361 6104.60333333333
362 6422.59666666667
363 6883.84666666667
364 6885.95333333333
365 6916.61
366 7006.79666666667
367 7434.30666666667
368 7755.68333333333
369 7935.64666666667
370 8413.08666666666
371 9025.20333333333
372 9507.05666666667
373 10342
374 10464.3333333333
375 10600.7333333333
376 11484.9333333333
377 11501.2333333333
378 12302.1
379 13248.0666666667
380 13453.8
381 15238.7
382 16204.3666666667
383 22792.1333333333
384 29787.5333333333
385 35400.1
386 35870.4
387 36363.1333333333
388 47277.4333333333
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.119113333333333
1 0.141008333333333
2 0.143527333333333
3 0.144890333333333
4 0.144966666666667
5 0.152097666666667
6 0.158032333333333
7 0.158477
8 0.161385
9 0.179272666666667
10 0.193396666666667
11 0.201184
12 0.219116666666667
13 0.323421
14 0.491663666666667
15 0.53605
16 0.738343
17 0.833573
18 0.843836666666667
19 0.890428
20 1.24044666666667
21 1.29072666666667
22 1.34055333333333
23 1.60349333333333
24 1.63901666666667
25 1.64701
26 1.88237
27 1.90943333333333
28 1.92913666666667
29 2.04406666666667
30 2.09165
31 2.19391333333333
32 2.43135333333333
33 2.44956
34 2.52023666666667
35 2.52211666666667
36 2.5738
37 2.63567
38 2.67560333333333
39 2.71674
40 2.77369
41 2.78509
42 3.17294333333333
43 3.18777333333333
44 3.19455
45 3.39626
46 3.43034666666667
47 3.46503666666667
48 3.51733333333333
49 3.53335
50 3.66452333333333
51 3.71025333333333
52 3.81399
53 3.82365333333333
54 3.82484333333333
55 3.83150666666667
56 3.90860333333333
57 4.15994333333333
58 4.16876
59 4.40443
60 4.45028666666667
61 4.45670333333333
62 4.66543666666667
63 4.76188333333333
64 4.79894333333333
65 4.93747
66 5.22425
67 5.58072
68 5.62953666666667
69 5.87448666666667
70 6.00177333333333
71 6.09033
72 6.25644
73 6.31828
74 6.37875333333333
75 6.62210666666667
76 6.65732333333333
77 6.67276
78 7.10810666666667
79 7.20691333333333
80 7.21161666666667
81 7.26355666666667
82 7.31716333333333
83 7.38777333333333
84 7.47391666666667
85 7.63642666666667
86 7.70004
87 8.50489333333333
88 8.93154333333333
89 9.38535666666667
90 9.40035333333333
91 9.57334666666667
92 10.06465
93 10.2404266666667
94 11.4629666666667
95 12.0644333333333
96 13.633
97 14.4074666666667
98 14.5919333333333
99 14.6860333333333
100 14.9859666666667
101 15.7215333333333
102 15.8924
103 16.7253
104 16.9538333333333
105 17.1928333333333
106 18.0933666666667
107 18.1328333333333
108 18.2001333333333
109 18.2184666666667
110 18.3839666666667
111 18.5366666666667
112 18.5877666666667
113 18.6296333333333
114 18.8234
115 19.0644
116 20.0692
117 20.1308
118 20.5483666666667
119 21.1245
120 21.4320666666667
121 21.987
122 22.2161333333333
123 22.3162
124 23.1663
125 23.5401
126 24.0863
127 25.1100333333333
128 25.184
129 25.4829666666667
130 26.4920666666667
131 26.7764
132 26.9407666666667
133 27.5613666666667
134 28.2186
135 28.4857666666667
136 28.8647666666667
137 29.1302
138 29.9197666666667
139 30.2150333333333
140 30.2425666666667
141 30.3615
142 30.8529
143 30.878
144 30.9349333333333
145 31.1435
146 31.1681666666667
147 32.1610333333333
148 32.6229666666667
149 32.8431333333333
150 32.8878
151 33.0584
152 33.4587
153 33.6280666666667
154 33.7471
155 34.0613
156 34.6103
157 34.7926666666667
158 36.1028
159 36.6209333333333
160 37.3560666666667
161 38.1510666666667
162 38.6977
163 39.0219666666667
164 41.3572333333333
165 41.6652
166 41.7244666666667
167 44.9651
168 46.1553
169 46.8434333333333
170 48.3776
171 48.5528
172 48.6462333333333
173 49.3460333333333
174 50.6974666666667
175 50.9932666666667
176 52.7424333333333
177 52.8343333333333
178 55.2747333333333
179 55.3090666666667
180 57.9286666666667
181 59.2325
182 62.0883333333333
183 62.5998333333333
184 63.0821333333333
185 63.8610333333333
186 68.3458
187 70.3048
188 71.1332333333333
189 74.8786666666667
190 76.9313
191 80.2448666666667
192 80.5902
193 81.6159333333333
194 82.3073
195 82.5702333333333
196 82.8243666666667
197 84.6626333333333
198 86.5909666666667
199 88.7028666666667
200 92.5707666666667
201 94.7123333333333
202 101.425666666667
203 107.719333333333
204 107.921666666667
205 110.696
206 117.138666666667
207 121.879333333333
208 124.137
209 128.367
210 133.631333333333
211 141.996
212 142.316333333333
213 142.32
214 142.78
215 144.804
216 147.017333333333
217 149.227666666667
218 173.481666666667
219 187.163666666667
220 224.378666666667
221 249.809666666667
222 254.360666666667
223 255.792666666667
224 257.362666666667
225 279.624
226 291.193333333333
227 291.769666666667
228 292.002666666667
229 304.004666666667
230 305.716666666667
231 312.775333333333
232 323.435666666667
233 333.545666666667
234 342.755333333333
235 345.126
236 352.806666666667
237 355.605
238 356.879
239 359.626333333333
240 368.674
241 371.708333333333
242 382.523
243 388.905333333333
244 416.777666666667
245 421.510666666667
246 431.324666666667
247 446.708666666667
248 454.199333333333
249 456.029333333333
250 477.551
251 478.793
252 493.661333333333
253 510.319666666667
254 557.876666666667
255 567.949333333333
256 595.908
257 600.433333333333
258 627.591
259 635.714666666667
260 765.321333333333
261 813.090333333333
262 818.339
263 851.606333333334
264 866.459333333333
265 867.713
266 871.36
267 876.803666666667
268 897.651
269 980.256333333333
270 984.995
271 990.376333333333
272 1010.98666666667
273 1015.58666666667
274 1044.40666666667
275 1082.02333333333
276 1097.25333333333
277 1097.67
278 1117.70333333333
279 1214.27
280 1365.93
281 1385.67333333333
282 1419.57666666667
283 1514.53333333333
284 1727.83666666667
285 1735.96666666667
286 1883.73666666667
287 1954.41666666667
288 2000.79
289 2171.91
290 2172.81333333333
291 2304.03
292 2352.4
293 2360.54333333333
294 2393.73333333333
295 2459.50333333333
296 2514.36333333333
297 2633.92
298 2634.08666666667
299 2676.36333333333
300 2735.59666666667
301 2855.85666666667
302 2921.48
303 2989.88
304 3008.70666666667
305 3062.66666666667
306 3186.21666666667
307 3220.71
308 3298.80333333333
309 3426.76
310 3523.87333333333
311 3683.56333333333
312 3965.91333333333
313 4347.74333333333
314 4463.74333333333
315 4563.48666666667
316 4572.36
317 4782.37
318 5035.66
319 5112.31
320 5172.04666666667
321 5302.46333333333
322 5353.66
323 5481.39
324 6001.89333333333
325 6102.39
326 6125.73666666667
327 6631.10333333333
328 6665.51
329 7159.94666666667
330 7197.59666666667
331 7445.63
332 7624.83333333333
333 7774.56333333333
334 8163.98333333333
335 8324.52333333333
336 8336.86333333333
337 8343.94
338 8359.66333333333
339 8418.00333333333
340 8442.68
341 8821.35666666667
342 9860.21
343 9880.79333333333
344 10021.8233333333
345 10031.31
346 11166.5333333333
347 11406.2666666667
348 11734.0666666667
349 11818.5
350 12801.1333333333
351 13011.9333333333
352 15833.2333333333
353 18184.8666666667
354 21534.4333333333
355 21850.5666666667
356 21901.1666666667
357 23452.8
358 24248
359 25739.8666666667
360 26152.2
361 31008.1
362 31214.6666666667
363 34320.0333333333
364 41358.6333333333
365 51340.2666666667
366 60000
367 60000
368 60000
369 60000
370 60000
371 60000
372 60000
373 60000
374 60000
375 60000
376 60000
377 60000
378 60000
379 60000
380 60000
381 60000
382 60000
383 60000
384 60000
385 60000
386 60000
387 60000
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.0912876666666667
1 0.0975536666666667
2 0.0980156666666667
3 0.100892
4 0.102624
5 0.115584666666667
6 0.116245333333333
7 0.122918
8 0.124856666666667
9 0.126687666666667
10 0.135884333333333
11 0.137779
12 0.138278666666667
13 0.261222333333333
14 0.287740333333333
15 0.469986666666667
16 0.479717666666667
17 0.502172
18 0.542154333333333
19 0.600307333333333
20 0.773522333333333
21 0.797758333333333
22 0.911132333333333
23 0.920594666666667
24 0.948276333333333
25 0.973715333333333
26 1.015331
27 1.06052666666667
28 1.11207
29 1.11667
30 1.14540333333333
31 1.38311333333333
32 1.43089333333333
33 1.56949666666667
34 1.59154666666667
35 1.83749
36 1.87512333333333
37 1.92995
38 1.96696
39 1.97462333333333
40 2.06678666666667
41 2.12684
42 2.16805
43 2.18998
44 2.23445
45 2.24447333333333
46 2.24656
47 2.28063333333333
48 2.29847
49 2.35358666666667
50 2.35774666666667
51 2.38235666666667
52 2.42339666666667
53 2.53018666666667
54 2.54721
55 2.75948333333333
56 2.85656666666667
57 2.98558666666667
58 3.03059
59 3.25533333333333
60 3.29135333333333
61 3.44402
62 3.44588666666667
63 3.4675
64 3.51363333333333
65 3.51937
66 3.62028666666667
67 3.63781333333333
68 3.63892666666667
69 3.66181666666667
70 3.70872
71 3.93408
72 4.05479333333333
73 4.13388
74 4.14490333333333
75 4.14630666666667
76 4.28418666666667
77 4.28705
78 4.33657333333333
79 4.57604333333333
80 4.64165333333333
81 4.64673333333333
82 4.85246
83 5.02282666666667
84 5.64728666666667
85 5.73058
86 5.79519
87 6.09745666666667
88 6.23576
89 6.43914333333333
90 6.44104333333333
91 6.56335333333333
92 6.64785
93 6.80234333333333
94 6.88742333333333
95 7.10974333333333
96 7.19036
97 7.21858333333333
98 7.29357333333333
99 7.47082666666667
100 7.78786666666667
101 7.87057
102 7.95937333333333
103 8.22926333333333
104 8.65968666666667
105 9.29469333333333
106 9.46957333333333
107 9.67704
108 9.78293333333333
109 10.5952
110 11.0069
111 11.3244
112 11.3372666666667
113 11.5252333333333
114 11.7483
115 11.9836
116 12.0245333333333
117 12.0513666666667
118 12.1078666666667
119 12.1769
120 12.2389333333333
121 12.2765666666667
122 12.2898666666667
123 12.6711333333333
124 12.7752666666667
125 12.7826333333333
126 13.4172333333333
127 13.4928333333333
128 13.7053333333333
129 14.6928
130 15.1921333333333
131 15.2714
132 15.3274333333333
133 15.5860333333333
134 15.7303
135 15.7941
136 16.2521333333333
137 16.3522
138 16.5559333333333
139 16.5937333333333
140 16.6690666666667
141 16.8319666666667
142 17.1793
143 17.4107
144 17.4427
145 17.4870666666667
146 17.5007
147 17.7224333333333
148 17.7392666666667
149 17.8046666666667
150 18.1708
151 18.3316666666667
152 18.5014
153 18.6316333333333
154 18.9830333333333
155 19.0013666666667
156 19.1451333333333
157 20.5024666666667
158 20.9654666666667
159 21.7505333333333
160 21.96
161 22.2608333333333
162 22.2907
163 22.9564333333333
164 25.4924666666667
165 25.6300666666667
166 25.8582666666667
167 25.9581
168 26.0659333333333
169 27.2542333333333
170 28.0236
171 28.0939333333333
172 28.4394
173 28.5987333333333
174 28.8056666666667
175 28.8125666666667
176 29.257
177 29.3499666666667
178 29.8582333333333
179 30.1109666666667
180 30.2317666666667
181 30.2682
182 30.8283666666667
183 31.7520666666667
184 31.7817333333333
185 31.9509333333333
186 33.9512333333333
187 34.3718
188 34.9530666666667
189 35.1730333333333
190 36.0871
191 36.5982
192 37.8999666666667
193 38.2678333333333
194 38.8292
195 39.1308
196 41.1361
197 41.1390333333333
198 41.4402666666667
199 41.6101666666667
200 42.2797333333333
201 43.2281
202 43.4998333333333
203 45.9541
204 46.2267666666667
205 53.3651333333333
206 57.7314666666667
207 58.1520333333333
208 58.5926
209 59.1047333333333
210 64.0896
211 66.5807333333333
212 69.1239666666667
213 71.9401666666667
214 72.7528666666667
215 73.3855666666667
216 73.4216333333333
217 73.8103333333333
218 75.8775333333333
219 77.2459333333333
220 77.8668666666667
221 81.8035
222 83.5159666666667
223 84.0840666666667
224 87.5657
225 89.7918666666666
226 90.6536333333333
227 91.4415666666667
228 94.5475
229 98.0443
230 100.662233333333
231 100.6836
232 101.842333333333
233 103.630033333333
234 106.0708
235 110.003
236 112.317666666667
237 115.372
238 120.322666666667
239 120.67
240 120.763333333333
241 122.276333333333
242 123.655666666667
243 129.78
244 133.855
245 142.341333333333
246 147.080333333333
247 147.774666666667
248 151.014333333333
249 155.079666666667
250 159.434333333333
251 159.817333333333
252 164.097
253 166.703
254 176.746666666667
255 178.006666666667
256 187.733666666667
257 192.526666666667
258 207.213
259 220.232666666667
260 220.471666666667
261 223.26
262 225.251333333333
263 225.432333333333
264 230.266333333333
265 232.6
266 249.364333333333
267 250.891
268 257.242
269 265.868
270 268.953333333333
271 284.832333333333
272 296.563333333333
273 308.764666666667
274 329.250333333333
275 332.417
276 334.854666666667
277 357.567666666667
278 384.057
279 388.724
280 401.183333333333
281 409.833
282 426.151
283 450.895
284 465.255
285 473.303666666667
286 479.721
287 496.963666666667
288 521.551333333333
289 540.234
290 567.025666666667
291 644.843333333333
292 688.867666666667
293 699.468666666667
294 726.504
295 755.604
296 830.49
297 832.721333333333
298 877.491666666667
299 936.985666666667
300 991.198333333333
301 1044.19
302 1070.56666666667
303 1101.85333333333
304 1103.16
305 1110.94666666667
306 1125.44333333333
307 1163.94666666667
308 1166.54666666667
309 1217.72
310 1286.87333333333
311 1329.66666666667
312 1334.12
313 1355.46666666667
314 1366.22333333333
315 1400.32333333333
316 1413.98666666667
317 1455.75333333333
318 1460.23
319 1530.13
320 1532.00333333333
321 1551.92
322 1600.31
323 1643.85666666667
324 1693.69666666667
325 1753.46666666667
326 1804.89
327 1837.21
328 1853.17
329 1906.59666666667
330 1912.54333333333
331 2041.99333333333
332 2302.32333333333
333 2447.27
334 2486.22
335 2507.35333333333
336 2537.39
337 2570.08666666667
338 2716.65
339 2736.03666666667
340 2834.62666666667
341 3046.98333333333
342 3145.2
343 3220.36666666667
344 3270.51333333333
345 3351.73
346 3433.42666666667
347 3485.07333333333
348 3508.05
349 3606.17
350 3807.78666666667
351 3842.64666666667
352 3884.36666666667
353 3928.63
354 3963.88333333333
355 3970.17666666667
356 4058.10333333333
357 4212.99
358 4306.36666666667
359 4593.81666666667
360 4623.52
361 4739.35
362 5005.31
363 5139.02666666667
364 5164.14
365 5417.01666666667
366 5436.34666666667
367 5468.38666666667
368 5478.11333333333
369 5564.69666666667
370 5922.68666666667
371 5966.97666666667
372 6605.95666666667
373 7384.81
374 7491.2
375 7618.56333333333
376 7892.94
377 8149.54333333333
378 9151.78333333333
379 9327.90666666667
380 9979.51666666667
381 10233.6333333333
382 10291.64
383 10660.4
384 10865.6333333333
385 10930
386 11014.3666666667
387 11334.1333333333
388 11793.6333333333
389 11820.2666666667
390 22583.1666666667
391 30467.8
392 32013.7333333333
393 45509.2333333333
394 48040.4
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.087459
1 0.0909066666666667
2 0.096693
3 0.102588
4 0.102993333333333
5 0.103386666666667
6 0.109430333333333
7 0.115294
8 0.119004333333333
9 0.125670666666667
10 0.136274333333333
11 0.138841
12 0.139708333333333
13 0.258114
14 0.32076
15 0.452123
16 0.474182666666667
17 0.509565
18 0.596462
19 0.598219333333333
20 0.769083333333333
21 0.789529
22 0.910250666666667
23 0.925611666666667
24 0.970662666666667
25 0.977590666666667
26 1.05719333333333
27 1.06685666666667
28 1.09572666666667
29 1.13079333333333
30 1.14061333333333
31 1.38332666666667
32 1.46481
33 1.52455333333333
34 1.59425
35 1.83597
36 1.89403666666667
37 1.94066333333333
38 1.9584
39 2.08127
40 2.15155666666667
41 2.15230333333333
42 2.18274
43 2.20568333333333
44 2.24194333333333
45 2.29264666666667
46 2.31001333333333
47 2.32383666666667
48 2.32895
49 2.34232333333333
50 2.37287
51 2.40337333333333
52 2.43297666666667
53 2.43575666666667
54 2.55834666666667
55 2.78732333333333
56 2.81746333333333
57 2.96391666666667
58 2.99688
59 3.22511666666667
60 3.37059333333333
61 3.3717
62 3.43921666666667
63 3.44896
64 3.48954333333333
65 3.50368
66 3.54615
67 3.55160333333333
68 3.63774
69 3.64219666666667
70 3.64944666666667
71 3.90988
72 3.94624333333333
73 4.05650666666667
74 4.07352
75 4.08824333333333
76 4.11212
77 4.31962
78 4.41805333333333
79 4.59282666666667
80 4.65322
81 4.85147333333333
82 5.59730333333333
83 5.75609333333333
84 5.85491
85 6.09087666666667
86 6.26262333333333
87 6.38843666666667
88 6.41497666666667
89 6.53052333333333
90 6.60965
91 6.73586
92 6.87479666666667
93 7.03112666666667
94 7.11346333333333
95 7.11361333333333
96 7.20926666666667
97 7.33484666666667
98 7.78291666666667
99 7.83262333333333
100 7.95697
101 8.20813666666667
102 8.79934666666667
103 9.18208333333333
104 9.28226
105 9.60065
106 9.71466666666667
107 9.81615666666667
108 10.4760333333333
109 10.8131333333333
110 11.3342666666667
111 11.3565666666667
112 11.5853333333333
113 11.6739666666667
114 11.7476666666667
115 11.8997333333333
116 12.0821
117 12.2130333333333
118 12.2422
119 12.2651333333333
120 12.2942333333333
121 12.4146666666667
122 12.4651333333333
123 12.7353666666667
124 12.9774333333333
125 13.4202666666667
126 13.5178333333333
127 13.7121
128 14.6061666666667
129 15.2579
130 15.3237
131 15.3428333333333
132 15.5678666666667
133 15.6780333333333
134 15.8117
135 16.4023
136 16.5651666666667
137 16.594
138 16.6310333333333
139 16.8053
140 17.1801
141 17.3458
142 17.3774666666667
143 17.4913
144 17.5257666666667
145 17.6667
146 17.7137666666667
147 17.7811333333333
148 18.1641333333333
149 18.5544333333333
150 18.6168333333333
151 18.8111666666667
152 18.9822666666667
153 19.0161
154 19.2481666666667
155 20.4567333333333
156 21.0623
157 21.4418333333333
158 21.5752333333333
159 21.9820666666667
160 22.3875666666667
161 22.8696666666667
162 25.5354666666667
163 25.5674333333333
164 25.8114333333333
165 25.8896666666667
166 26.1632
167 27.2906333333333
168 28.0855666666667
169 28.1424333333333
170 28.5765
171 28.7371333333333
172 28.9023333333333
173 29.0115333333333
174 29.4061666666667
175 29.4955333333333
176 29.9668
177 30.2633333333333
178 30.2807666666667
179 30.6332
180 30.8391666666667
181 31.8033
182 32.1419666666667
183 33.5863333333333
184 34.2415333333333
185 34.568
186 36.0867
187 36.7260333333333
188 38.075
189 38.9797666666667
190 39.5977333333333
191 40.5387
192 41.3086
193 41.5486333333333
194 43.0132
195 43.4459333333333
196 46.0166333333333
197 46.0257333333333
198 48.6150333333333
199 52.0137666666667
200 53.3918333333333
201 53.4328333333333
202 57.9925333333333
203 58.8274666666667
204 61.2316
205 64.1674666666667
206 66.1311666666667
207 68.6167666666667
208 72.7501
209 73.6190333333333
210 74.9131
211 77.0597333333333
212 77.8153
213 83.6622666666667
214 84.3899333333333
215 88.2343
216 89.8897
217 93.9841333333333
218 97.8037
219 98.7607333333333
220 101.645333333333
221 105.258333333333
222 114.987333333333
223 119.547666666667
224 119.574333333333
225 119.687666666667
226 121.762
227 122.37
228 128.169333333333
229 129.806
230 138.853
231 147.125333333333
232 147.514
233 151.687333333333
234 152.960333333333
235 153.780333333333
236 153.875666666667
237 158.604
238 158.989333333333
239 161.154
240 164.317333333333
241 166.408
242 176.457333333333
243 177.448666666667
244 179.678
245 182.476333333333
246 191.865
247 220.206666666667
248 220.743333333333
249 223.211333333333
250 223.937
251 225.404666666667
252 229.669333333333
253 233.159333333333
254 234.346
255 235.580333333333
256 236.548
257 245.227666666667
258 250.345333333333
259 250.518
260 257.675
261 268.835
262 269.719333333333
263 284.717666666667
264 293.522666666667
265 308.540666666667
266 322.107
267 322.214333333333
268 331.796666666667
269 334.576
270 342.884666666667
271 355.403666666667
272 385.707
273 398.433333333333
274 401.807666666667
275 406.387666666667
276 416.266666666667
277 428.648333333333
278 441.827
279 449.086
280 451.747
281 479.301333333333
282 497.788
283 502.756333333333
284 518.481666666667
285 542.690333333333
286 566.513666666667
287 643.275
288 692.557333333333
289 700.728666666667
290 705.678
291 722.654
292 754.692
293 847.443666666667
294 855.857
295 927.59
296 941.004333333333
297 1001.00533333333
298 1013.96666666667
299 1044.6
300 1082.81666666667
301 1107.97333333333
302 1116.16
303 1125.04666666667
304 1126.06666666667
305 1160.85666666667
306 1160.99666666667
307 1235.24
308 1285.19333333333
309 1319.76
310 1362.79
311 1377.59
312 1401.11666666667
313 1418.24666666667
314 1436.48666666667
315 1447.61
316 1466.22333333333
317 1504.87333333333
318 1542.16666666667
319 1553.16333333333
320 1597.01
321 1636.4
322 1704.92333333333
323 1741.16666666667
324 1751.33
325 1763.02
326 1789.83333333333
327 1834.71
328 1841.80333333333
329 1897.90666666667
330 1931.78
331 2023.88666666667
332 2320.8
333 2440.05333333333
334 2485.13666666667
335 2834.32666666667
336 3055.85333333333
337 3149.54666666667
338 3191.69666666667
339 3264.3
340 3363.71666666667
341 3485.83333333333
342 3507.57333333333
343 3609.17666666667
344 3859.90333333333
345 3884.43666666667
346 3920.81
347 3937.39333333333
348 4601.89666666667
349 4626.06666666667
350 4724.84333333333
351 4743.49666666667
352 4873.15333333333
353 5020.07333333333
354 5116.26
355 5144.03333333333
356 5450.13666666667
357 5527.13
358 5920.05333333333
359 6674.75
360 6795.87333333333
361 6807.35666666667
362 7173.67333333333
363 7313.84
364 7318.39666666667
365 7376.94333333333
366 7426.77333333333
367 7466.16666666667
368 7584.11
369 7885.03333333333
370 8157.36666666667
371 8232.49333333333
372 9002.18666666667
373 9309.85666666667
374 9526.51333333333
375 9616.77333333333
376 10068.0333333333
377 10130.7666666667
378 10254.3
379 10427.3
380 10624.6333333333
381 10790.5
382 10852.1333333333
383 10985.2
384 11269.9
385 11780.5
386 11889.4333333333
387 12498.1
388 12610.4666666667
389 22697.6
390 30204.7333333333
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.0906943333333333
1 0.091467
2 0.0987423333333333
3 0.101624
4 0.102320666666667
5 0.110498
6 0.116950333333333
7 0.119067
8 0.12346
9 0.135008
10 0.136158666666667
11 0.136208666666667
12 0.137739666666667
13 0.241813666666667
14 0.286193333333333
15 0.441841333333333
16 0.478117
17 0.522575333333333
18 0.559486666666667
19 0.578699666666667
20 0.728627
21 0.783627
22 0.902069333333333
23 0.914716
24 0.962991333333333
25 0.986945666666667
26 1.04372666666667
27 1.07659666666667
28 1.11074666666667
29 1.11606
30 1.12414
31 1.39041666666667
32 1.55865666666667
33 1.57226
34 1.81692333333333
35 1.89046
36 1.93998
37 1.94339333333333
38 2.07873
39 2.11212666666667
40 2.18219333333333
41 2.19002333333333
42 2.23599
43 2.24163
44 2.24637
45 2.25359
46 2.29592333333333
47 2.33578
48 2.35451666666667
49 2.41321333333333
50 2.43212333333333
51 2.51736666666667
52 2.55014
53 2.77754666666667
54 2.96765666666667
55 2.97060666666667
56 2.97090333333333
57 2.97597666666667
58 3.23632333333333
59 3.25366
60 3.40315666666667
61 3.42654
62 3.47322666666667
63 3.48315666666667
64 3.5148
65 3.53637333333333
66 3.55123333333333
67 3.62217666666667
68 3.63399
69 3.65398
70 3.90748333333333
71 3.97655666666667
72 4.03702333333333
73 4.07614333333333
74 4.11353666666667
75 4.23577333333333
76 4.36313666666667
77 4.39468666666667
78 4.45209333333333
79 4.51793666666667
80 4.61090666666667
81 4.83808
82 5.69494666666667
83 5.75241
84 5.89946
85 5.95753666666667
86 6.08608333333333
87 6.24052666666667
88 6.37531666666667
89 6.39727333333333
90 6.48708666666667
91 6.65606
92 6.75555
93 6.96212666666667
94 6.97671333333333
95 7.08996666666667
96 7.11345
97 7.15476
98 7.38951666666667
99 7.84011
100 7.90308
101 8.05796
102 8.21215
103 8.57689333333333
104 9.30614333333333
105 9.43859333333334
106 9.62821333333333
107 9.67894333333333
108 10.5037
109 10.8052333333333
110 11.3203333333333
111 11.3488666666667
112 11.7302666666667
113 11.7397333333333
114 11.7477
115 11.8222333333333
116 11.9896333333333
117 12.0836666666667
118 12.2507
119 12.2927333333333
120 12.3353666666667
121 12.3675
122 12.4222
123 12.6330333333333
124 12.6881
125 13.4646
126 13.5469333333333
127 13.6689333333333
128 14.6369
129 15.1914333333333
130 15.2453
131 15.3904
132 15.6026333333333
133 15.8724
134 15.8988333333333
135 16.4380333333333
136 16.5290333333333
137 16.6960333333333
138 16.7825666666667
139 16.9056
140 17.2496666666667
141 17.3355666666667
142 17.4071
143 17.4505333333333
144 17.538
145 17.6582666666667
146 17.7764
147 17.9789666666667
148 18.1808666666667
149 18.4664666666667
150 18.4813333333333
151 18.6081
152 18.9917666666667
153 19.0024
154 19.0428
155 20.5021
156 21.011
157 21.6491333333333
158 22.0133
159 22.3647333333333
160 22.7016666666667
161 25.6385
162 25.7621
163 25.8084
164 25.8249
165 25.8373
166 26.0642
167 27.2622333333333
168 27.6461
169 27.9495333333333
170 28.2030333333333
171 28.4085333333333
172 28.7399
173 28.767
174 29.0048666666667
175 29.2264
176 29.3232333333333
177 29.9486333333333
178 30.2480333333333
179 30.3441666666667
180 30.3569
181 30.6590333333333
182 31.7670333333333
183 31.8923666666667
184 33.5468666666667
185 34.455
186 36.0213666666667
187 36.5858
188 37.2399
189 38.1464
190 38.647
191 39.4189333333333
192 40.2379333333333
193 41.0702
194 41.1787333333333
195 41.3691333333333
196 42.4857
197 43.005
198 43.4677
199 45.9391666666667
200 46.027
201 53.5754
202 57.7992333333333
203 58.572
204 59.8985
205 63.9549666666667
206 65.6254333333333
207 66.2945666666667
208 68.6272
209 72.5770333333333
210 73.3586333333333
211 74.1142666666667
212 77.3762
213 77.8893
214 83.3107666666667
215 84.0783333333333
216 87.9393
217 90.5113
218 93.6021666666667
219 94.5804666666667
220 97.8361666666667
221 101.476
222 102.472
223 114.579333333333
224 119.431
225 121.404333333333
226 122.181666666667
227 123.694
228 124.943666666667
229 127.685666666667
230 129.895333333333
231 137.653666666667
232 147.268666666667
233 147.292
234 148.792
235 150.244333333333
236 150.669333333333
237 154.35
238 159.967
239 160.222
240 163.303666666667
241 164.664
242 167.562333333333
243 176.145
244 177.783666666667
245 178.473666666667
246 180.120666666667
247 182.688333333333
248 191.868
249 202.022333333333
250 218.251333333333
251 220.218
252 220.254
253 221.424333333333
254 224.731
255 224.828
256 230.157666666667
257 235.295333333333
258 235.559
259 249.118
260 249.769333333333
261 250.795333333333
262 258.192333333333
263 267.265
264 267.322
265 285.361333333333
266 307.538666666667
267 313.939333333333
268 324.981666666667
269 331.599333333333
270 332.889333333333
271 334.760333333333
272 346.477333333333
273 357.485333333333
274 358.118666666667
275 374.788333333333
276 376.894
277 385.359
278 401.23
279 409.707666666667
280 411.632
281 426.410666666667
282 453.146333333333
283 478.629
284 497.769333333333
285 519.038666666667
286 542.840666666667
287 544.19
288 558.633
289 562.497333333333
290 579.882666666667
291 644.142
292 686.832666666667
293 689.067333333333
294 723.614666666667
295 753.925666666667
296 785.497
297 935.034666666667
298 1046.82
299 1051.21333333333
300 1073.81333333333
301 1104.78333333333
302 1123.55333333333
303 1123.67666666667
304 1154.58
305 1161.46666666667
306 1229.14
307 1281.61333333333
308 1322.75333333333
309 1356.30333333333
310 1381.37666666667
311 1383.68333333333
312 1401.33
313 1415.43666666667
314 1459.74666666667
315 1461.73333333333
316 1494.32333333333
317 1518.62666666667
318 1540.33
319 1548.25333333333
320 1632.37
321 1703.2
322 1755.68
323 1828.07333333333
324 1834.37666666667
325 1839.48333333333
326 1893.67
327 1912.51
328 2021.35
329 2322.1
330 2424.98666666667
331 2436.57
332 2474.16333333333
333 2507.16
334 2851.82666666667
335 3058.91
336 3133.13666666667
337 3212.02666666667
338 3250.47666666667
339 3348.02333333333
340 3506.83
341 3533.97666666667
342 3621.36666666667
343 3845.05666666667
344 3875.13666666667
345 3918.76
346 3926.05333333333
347 4604.30666666667
348 4618.14333333333
349 4668.01666666667
350 4706.37333333333
351 4960.47
352 5026.85666666667
353 5092.49333333333
354 5146.61
355 5171.50666666667
356 5251.73666666667
357 5291.57
358 5432.57666666667
359 5447.37333333333
360 5529.81333333333
361 5959.48
362 6658.88666666667
363 7328.05
364 7477.08
365 7616.37333333333
366 7853.53666666667
367 8221.55333333333
368 9023.73
369 9034.92
370 9287.74666666667
371 10043.6333333333
372 10230.8
373 10747.7
374 10883.2666666667
375 10928.9333333333
376 10974.7666666667
377 11320.1666666667
378 11760.4666666667
379 11820.4333333333
380 12761.1
381 15205.2666666667
382 16965.1
383 19658.6333333333
384 19851.0666666667
385 20151.6666666667
386 21350.5333333333
387 21583.1
388 21809.5333333333
389 22652.8333333333
390 38668.1666666667
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.0879726666666667
1 0.0915303333333333
2 0.0917126666666667
3 0.099135
4 0.102068666666667
5 0.102270666666667
6 0.123371333333333
7 0.127499
8 0.128461333333333
9 0.130924
10 0.135738
11 0.136857666666667
12 0.150170666666667
13 0.241106666666667
14 0.301373333333333
15 0.439740666666667
16 0.464583333333333
17 0.506878666666667
18 0.558979
19 0.626933
20 0.758555333333333
21 0.766835333333333
22 0.922820333333333
23 0.969130333333333
24 0.980654333333333
25 0.981490333333333
26 1.03174333333333
27 1.08455666666667
28 1.11553666666667
29 1.13796333333333
30 1.15328666666667
31 1.36438666666667
32 1.38098333333333
33 1.54307666666667
34 1.57802666666667
35 1.81766666666667
36 1.86993666666667
37 1.91399
38 1.96015333333333
39 2.02819
40 2.09370333333333
41 2.17676
42 2.18366
43 2.26417666666667
44 2.26604333333333
45 2.26830666666667
46 2.29263333333333
47 2.29497666666667
48 2.31643666666667
49 2.35590666666667
50 2.38723666666667
51 2.39718
52 2.44701
53 2.44782666666667
54 2.56989333333333
55 2.78289666666667
56 2.84803
57 2.96855
58 2.99334333333333
59 3.30472666666667
60 3.30865666666667
61 3.42388666666667
62 3.44797333333333
63 3.452
64 3.49446
65 3.52042333333333
66 3.55978666666667
67 3.56561333333333
68 3.60241333333333
69 3.62852333333333
70 3.64634666666667
71 3.92861666666667
72 4.03468666666667
73 4.03606333333333
74 4.06243666666667
75 4.11774666666667
76 4.15269666666667
77 4.35215333333333
78 4.37058
79 4.57787
80 4.58223333333333
81 4.83481666666667
82 5.24798333333333
83 5.56912333333333
84 5.76589333333333
85 5.78546333333333
86 6.03584
87 6.32422333333333
88 6.35245666666667
89 6.38482666666667
90 6.46790666666667
91 6.60985333333333
92 6.73334
93 6.96826333333333
94 7.05668
95 7.05840666666667
96 7.06872666666667
97 7.27169666666667
98 7.36814666666667
99 7.86007666666667
100 7.89124
101 7.90837666666667
102 8.28993
103 8.54227
104 9.28175666666667
105 9.50952
106 9.62055333333333
107 9.74488666666667
108 10.4211666666667
109 10.8863666666667
110 11.3062333333333
111 11.3585333333333
112 11.6217333333333
113 11.6676666666667
114 11.6902333333333
115 11.7154333333333
116 12.0456666666667
117 12.2112
118 12.2211666666667
119 12.282
120 12.2932
121 12.3433
122 12.3684333333333
123 12.734
124 12.7453333333333
125 13.4157333333333
126 13.4907666666667
127 13.7567
128 14.7852
129 15.2121333333333
130 15.2948
131 15.4495666666667
132 15.4547666666667
133 15.7156666666667
134 15.8467333333333
135 16.3526666666667
136 16.5509
137 16.5639333333333
138 16.5675666666667
139 16.8385
140 17.1868666666667
141 17.3652
142 17.4212333333333
143 17.6428333333333
144 17.7084
145 17.7739
146 17.7889666666667
147 17.8302
148 18.2583
149 18.2871666666667
150 18.4418666666667
151 18.6846666666667
152 18.9565333333333
153 19.0190666666667
154 19.0218
155 19.8659
156 20.4916666666667
157 21.0306
158 21.7015
159 22.1395
160 22.4730333333333
161 22.6494333333333
162 25.5551
163 25.5917333333333
164 25.7925333333333
165 25.9363
166 26.0565333333333
167 27.2388666666667
168 27.3075
169 27.9795
170 28.1226666666667
171 28.5046666666667
172 28.8069666666667
173 28.8177333333333
174 28.9036
175 29.2082666666667
176 29.5351
177 29.6414333333333
178 29.9375333333333
179 30.1168666666667
180 30.2053333333333
181 31.0826
182 31.7249
183 31.9475666666667
184 33.7165666666667
185 34.2186666666667
186 36.2670666666667
187 36.4181333333333
188 36.5083
189 38.2795666666667
190 38.3064
191 39.1777666666667
192 40.298
193 40.4301
194 41.3969666666667
195 41.8890666666667
196 42.1172
197 43.0524666666667
198 43.3698
199 46.0958
200 46.3783333333333
201 53.4688
202 57.7278333333333
203 57.7516666666667
204 58.3230666666667
205 63.9271666666667
206 66.6187666666667
207 68.9762333333333
208 73.3385666666667
209 73.7721333333333
210 74.0835333333333
211 77.5116
212 78.6444
213 83.2004
214 84.5717
215 86.3128
216 88.2020333333333
217 90.0536666666667
218 91.4775666666667
219 92.9379666666667
220 94.1735666666667
221 94.3562333333333
222 97.9048333333333
223 98.1291
224 99.1153333333333
225 102.052
226 105.376333333333
227 109.802333333333
228 114.852
229 115.069333333333
230 118.807
231 120.225
232 122.024666666667
233 122.212
234 123.751666666667
235 129.193666666667
236 129.846333333333
237 131.057
238 135.027666666667
239 142.036333333333
240 147.613666666667
241 148.252
242 150.262
243 154.076333333333
244 157.845
245 158.304333333333
246 164.258666666667
247 167.573333333333
248 168.884333333333
249 173.966666666667
250 177.158666666667
251 179.607
252 180.588666666667
253 185.173666666667
254 189.228333333333
255 191.506333333333
256 192.557
257 220.138666666667
258 220.142333333333
259 222.417666666667
260 224.368333333333
261 226.141333333333
262 229.667666666667
263 234.355666666667
264 249.726333333333
265 251.814
266 256.771666666667
267 262.177333333333
268 265.846333333333
269 268.951
270 284.788333333333
271 290.856666666667
272 306.548333333333
273 319.636
274 331.896666666667
275 332.962333333333
276 355.805
277 375.300333333333
278 382.974
279 388.230666666667
280 396.358666666667
281 401.754666666667
282 409.026333333333
283 426.057333333333
284 452.495666666667
285 467.919
286 479.733666666667
287 495.2
288 519.533666666667
289 538.251333333333
290 541.019333333333
291 565.659333333333
292 643.260666666667
293 677.284
294 677.688
295 724.727
296 753.289666666667
297 841.862
298 885.735
299 951.309
300 1042.60333333333
301 1069.37
302 1098.62
303 1102.11
304 1116.78
305 1119.90666666667
306 1160.38
307 1176.65
308 1214.95333333333
309 1228.85333333333
310 1279.69666666667
311 1321.55333333333
312 1360.53666666667
313 1378.65
314 1394.70333333333
315 1433.38
316 1460.77666666667
317 1461.80333333333
318 1522.64666666667
319 1544.92666666667
320 1558.84333333333
321 1644.85
322 1694.38333333333
323 1704
324 1757.56666666667
325 1798.96666666667
326 1838.08666666667
327 1847.45333333333
328 1887.35333333333
329 1933.98
330 2013.08
331 2298.76333333333
332 2348.79666666667
333 2448.56666666667
334 2487.01333333333
335 2681.12666666667
336 2743.81666666667
337 2766.85
338 2814.97
339 2844.85333333333
340 2908.68333333333
341 3074.43666666667
342 3121.03
343 3212.16333333333
344 3252.43333333333
345 3361.2
346 3506.44
347 3533.72666666667
348 3592.75666666667
349 3821.98666666667
350 3833.39333333333
351 3900.30333333333
352 3901.85666666667
353 4377.83333333333
354 4580.73
355 4655.91
356 4714.64666666667
357 4963.07
358 5091.04666666667
359 5121.09
360 5367.67333333333
361 5398.77333333333
362 5556.56
363 5576.41666666667
364 5773.67333333333
365 5945.69333333333
366 6089.09
367 6657.29
368 7375.26
369 7392.01
370 7562.43
371 7878.53666666667
372 8239.98
373 8585.19
374 8978.25
375 9164.59
376 9270.77333333333
377 10029.82
378 10291.6
379 10659.5
380 10876.3333333333
381 11006
382 11181.3333333333
383 11256
384 11496.6333333333
385 11778.1333333333
386 11836.1333333333
387 12019.7333333333
388 12066.9333333333
389 22771
390 28445.6333333333
391 29829.1
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.087461
1 0.0917583333333333
2 0.0921653333333333
3 0.0987586666666667
4 0.102566
5 0.102573333333333
6 0.109731666666667
7 0.116727666666667
8 0.123742
9 0.124157666666667
10 0.125582
11 0.137702333333333
12 0.207363
13 0.241336333333333
14 0.312341333333333
15 0.438243666666667
16 0.507746666666667
17 0.527922333333333
18 0.541803666666667
19 0.602174
20 0.770611
21 0.773212333333333
22 0.910875
23 0.914498666666667
24 0.981732666666667
25 0.995037333333333
26 1.06320666666667
27 1.0667
28 1.11827333333333
29 1.11903
30 1.13468666666667
31 1.39910666666667
32 1.49821
33 1.55587333333333
34 1.58830333333333
35 1.61129
36 1.80278333333333
37 1.88607333333333
38 1.96913333333333
39 2.00712
40 2.10146
41 2.10671666666667
42 2.13004
43 2.17233333333333
44 2.22167333333333
45 2.23565
46 2.25595333333333
47 2.26707333333333
48 2.29390666666667
49 2.33180666666667
50 2.38529333333333
51 2.40937333333333
52 2.41948333333333
53 2.52326333333333
54 2.55073333333333
55 2.77941333333333
56 2.80705
57 2.97744
58 2.98602333333333
59 3.22047666666667
60 3.32438
61 3.43302666666667
62 3.45512333333333
63 3.48131
64 3.50971666666667
65 3.53459666666667
66 3.55500666666667
67 3.58929666666667
68 3.61402
69 3.61878333333333
70 3.64354666666667
71 3.93873333333333
72 3.95853333333333
73 4.066
74 4.08085666666667
75 4.08511666666667
76 4.14632333333333
77 4.29479
78 4.32968666666667
79 4.53082666666667
80 4.62387666666667
81 4.74609
82 5.58071
83 5.65608333333333
84 5.83586333333333
85 5.85012
86 6.02425333333333
87 6.31138333333333
88 6.41215
89 6.47318333333333
90 6.48130333333333
91 6.58165666666667
92 6.76268
93 6.85583333333333
94 6.99262666666667
95 7.02469666666667
96 7.07779333333333
97 7.17252333333333
98 7.33231
99 7.87720666666667
100 7.90057
101 7.94973
102 8.12446
103 8.66224666666667
104 9.43741666666667
105 9.47908666666667
106 9.56923333333333
107 9.66881333333333
108 10.4206666666667
109 10.7628333333333
110 11.3202
111 11.4951
112 11.5239333333333
113 11.5438666666667
114 11.5985666666667
115 11.7227666666667
116 11.9382
117 12.0174333333333
118 12.199
119 12.2970333333333
120 12.3417333333333
121 12.3903666666667
122 12.3932333333333
123 12.7112
124 12.8031666666667
125 13.4913666666667
126 13.5551333333333
127 13.7231666666667
128 14.6508333333333
129 15.1794333333333
130 15.2794333333333
131 15.3585666666667
132 15.507
133 15.7964666666667
134 15.8102
135 16.3811
136 16.5642666666667
137 16.6607666666667
138 16.7241
139 16.8322333333333
140 17.2041333333333
141 17.2823333333333
142 17.5094
143 17.5938333333333
144 17.6257
145 17.6331333333333
146 17.7666666666667
147 17.8429
148 18.3039666666667
149 18.4578333333333
150 18.5033
151 18.6600666666667
152 19.0012
153 19.0145333333333
154 19.1704333333333
155 19.8476666666667
156 20.5303
157 21.0246333333333
158 21.5866666666667
159 22.0629
160 22.2873666666667
161 22.7032
162 25.5345
163 25.7354666666667
164 25.818
165 25.8481333333333
166 26.0645333333333
167 27.3336333333333
168 27.985
169 28.1692
170 28.2397666666667
171 28.6718333333333
172 28.7009
173 28.7198666666667
174 28.7786
175 28.955
176 29.3908333333333
177 29.5920333333333
178 29.9388666666667
179 30.0676666666667
180 30.1933666666667
181 30.5776666666667
182 31.8258333333333
183 32.0205666666667
184 33.6032
185 34.2353
186 35.8896333333333
187 36.8863
188 38.1378
189 38.7889666666667
190 40.4961666666667
191 40.9186333333333
192 41.4120333333333
193 42.0517666666667
194 42.9566666666667
195 43.9185333333333
196 43.9413666666667
197 45.8133333333333
198 45.8616333333333
199 45.9114666666667
200 53.3381
201 54.5713
202 57.6942333333333
203 58.3091666666667
204 58.4346
205 61.9430333333333
206 64.4191333333333
207 66.4083333333333
208 68.6401666666667
209 72.9335333333333
210 73.2875333333333
211 73.5398333333333
212 74.0152
213 77.4539333333333
214 78.0307333333333
215 83.2191
216 83.9806333333333
217 85.3694666666667
218 87.1054
219 89.4184666666667
220 89.9454
221 93.7732
222 93.9622
223 95.1219
224 97.8796666666667
225 98.373
226 101.495
227 109.733
228 110.733
229 112.14
230 114.746
231 118.394666666667
232 119.905666666667
233 121.355
234 122.548
235 122.812333333333
236 126.552333333333
237 128.052
238 128.286333333333
239 137.163666666667
240 147.348333333333
241 147.368
242 150.576333333333
243 150.821666666667
244 154.483
245 158.278666666667
246 159.466
247 161.330666666667
248 161.493666666667
249 163.641333333333
250 170.191
251 175.067
252 176.488333333333
253 177.530333333333
254 181.34
255 181.560666666667
256 193.344333333333
257 219.244333333333
258 220.351666666667
259 223.348
260 224.166666666667
261 225.800333333333
262 230.343333333333
263 232.150333333333
264 251.034333333333
265 251.594
266 256.951666666667
267 258.326333333333
268 266.242
269 268.661333333333
270 272.517
271 285.548333333333
272 295.316666666667
273 308.249666666667
274 326.315666666667
275 330.954
276 332.978666666667
277 357.002
278 370.574666666667
279 384.532
280 394.636333333333
281 404.482666666667
282 411.137
283 425.831
284 451.471333333333
285 476.679
286 496.992333333333
287 516.983
288 542.089666666667
289 562.681333333333
290 586.596666666667
291 644.215333333333
292 683.168
293 692.637
294 724.754333333333
295 752.559666666667
296 772.145333333333
297 802.655
298 937.304333333333
299 970.727666666667
300 1040.31666666667
301 1081.66
302 1088.85666666667
303 1103.57
304 1115.05666666667
305 1121.41333333333
306 1127.51333333333
307 1159.89
308 1163.71
309 1231.26333333333
310 1284.48666666667
311 1320.79333333333
312 1355.84
313 1378.98666666667
314 1397.97333333333
315 1413.18666666667
316 1454.67333333333
317 1454.86
318 1510.02
319 1522.46333333333
320 1525.74333333333
321 1545.48333333333
322 1551.33
323 1634.94666666667
324 1693.23666666667
325 1756.72333333333
326 1796.70666666667
327 1835.74333333333
328 1838.36666666667
329 1884.4
330 1933.97666666667
331 2024.08666666667
332 2257.57666666667
333 2289.66
334 2327.63
335 2331.38333333333
336 2345.87333333333
337 2373.28
338 2447.29666666667
339 2468.12666666667
340 2844.30333333333
341 3052.14
342 3155.59
343 3223.26333333333
344 3244.94666666667
345 3395.93333333333
346 3505.10666666667
347 3513.52
348 3548.52666666667
349 3648.88333333333
350 3838.06666666667
351 3879.54666666667
352 3900.89333333333
353 3931.22333333333
354 3934.61666666667
355 3958.95333333333
356 4446.79
357 4569.64333333333
358 4669.52
359 4673.07
360 4750.74333333333
361 4965.58
362 5128.94333333333
363 5133.36333333333
364 5272.81666666667
365 5334.72
366 5378.59
367 5463.65
368 5529.07666666667
369 5992.95333333333
370 6195.05333333333
371 6672.93
372 7320.90666666667
373 7406.65
374 7582.62666666667
375 7875.56333333333
376 8244.04666666667
377 8951.64666666667
378 9324.22666666667
379 9560.46333333333
380 9678.41333333333
381 9993.78666666667
382 10277.8666666667
383 10760.4666666667
384 10943.1333333333
385 10987.0333333333
386 11173.3333333333
387 11729.8
388 11797.3333333333
389 22781.2
390 28219.2
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/SAT2021_permute_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{SAT2021 (p)}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.0511130278855979, ymax=116729.535439655,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.09944
1 0.109347333333333
2 0.116261666666667
3 0.116795
4 0.125561
5 0.128016666666667
6 0.128080666666667
7 0.142791
8 0.148562666666667
9 0.153793333333333
10 0.170880333333333
11 0.191656333333333
12 0.195935333333333
13 0.230296
14 0.391732
15 0.439956666666667
16 0.570244333333333
17 0.636471
18 0.741131
19 0.769567666666667
20 0.852539333333333
21 0.903117
22 1.17663666666667
23 1.19989666666667
24 1.24404666666667
25 1.24837333333333
26 1.25886666666667
27 1.27968
28 1.29578666666667
29 1.56058666666667
30 1.60058
31 1.60563
32 1.67572666666667
33 1.69387333333333
34 1.73864
35 1.78101
36 1.84197
37 1.85974333333333
38 1.90564333333333
39 1.99717666666667
40 2.40529666666667
41 2.40631666666667
42 2.40979666666667
43 2.42106666666667
44 2.51889666666667
45 2.56972
46 2.66421333333333
47 2.78535333333333
48 2.79507666666667
49 2.79744666666667
50 2.8181
51 2.83824
52 2.96017333333333
53 2.99003
54 3.00643666666667
55 3.00789666666667
56 3.13678333333333
57 3.24117
58 3.24599333333333
59 3.26798333333333
60 3.31516
61 3.48227333333333
62 3.72396333333333
63 3.72876333333333
64 3.80869
65 3.92219666666667
66 3.9474
67 3.95464333333333
68 4.3524
69 4.37479333333333
70 4.46536666666667
71 4.50276
72 4.50652
73 4.53421
74 4.56899
75 4.60519333333333
76 4.80254666666667
77 4.80903
78 5.05203666666667
79 5.17416333333333
80 5.28556666666667
81 5.42810666666667
82 5.4653
83 5.50607333333333
84 5.57385666666667
85 5.66261666666667
86 5.75964
87 6.24219
88 6.59803666666667
89 6.88386666666667
90 6.92656333333333
91 7.65628
92 7.86959666666667
93 8.30049666666667
94 8.40722
95 8.95232
96 9.13167
97 9.63896333333333
98 9.74056666666667
99 9.98664333333333
100 10.1437966666667
101 10.2050266666667
102 10.3890666666667
103 10.6887333333333
104 11.9692666666667
105 12.2881666666667
106 13.3134666666667
107 13.3723333333333
108 14.4793666666667
109 14.7143333333333
110 15.7425666666667
111 16.6316666666667
112 16.7009
113 16.7861333333333
114 16.8082333333333
115 17.3498666666667
116 17.4403
117 17.8070333333333
118 17.9102
119 17.9897666666667
120 18.084
121 18.5559666666667
122 18.6397
123 18.6772666666667
124 19.4084
125 19.4558333333333
126 19.5058
127 20.3791
128 20.6070666666667
129 20.7763666666667
130 20.9328666666667
131 20.9558
132 20.9593666666667
133 21.2573
134 21.2900666666667
135 22.3951333333333
136 22.4879333333333
137 22.8094666666667
138 22.9656666666667
139 23.0140333333333
140 23.1725
141 23.4951
142 23.6571
143 23.6884666666667
144 23.9520666666667
145 24.1569
146 24.2037333333333
147 24.2927333333333
148 24.3643666666667
149 24.4266666666667
150 24.6224333333333
151 25.2053333333333
152 25.7496
153 26.2973
154 27.3369666666667
155 28.0211333333333
156 28.1388
157 28.3731666666667
158 28.3833
159 28.4299
160 28.4372333333333
161 28.9969666666667
162 29.0105
163 30.8292
164 31.2360333333333
165 33.0711333333333
166 33.8845
167 37.1121333333333
168 37.327
169 37.6449666666667
170 38.0225
171 39.3493333333333
172 40.9126
173 41.7750333333333
174 44.5532
175 45.7093666666667
176 46.8335666666667
177 46.8509666666667
178 47.0435333333333
179 47.3279666666667
180 49.9670666666667
181 54.1785
182 55.6574
183 57.3172666666667
184 57.6357666666667
185 57.755
186 57.9223333333333
187 58.3900666666667
188 59.0156
189 60.289
190 61.6226666666667
191 61.7508666666667
192 62.7622
193 66.8533333333333
194 68.5157
195 69.8055333333333
196 70.2730666666667
197 70.8406333333333
198 77.5524666666667
199 87.8437333333333
200 93.5141333333333
201 98.0079
202 98.4362333333333
203 98.6844
204 105.342333333333
205 119.217333333333
206 123.747666666667
207 129.555
208 130.388333333333
209 136.878
210 148.051333333333
211 154.225
212 175.437
213 178.603666666667
214 180.469333333333
215 180.500333333333
216 192.510666666667
217 202.035333333333
218 210.106666666667
219 212.353666666667
220 213.982
221 214.381666666667
222 215.468
223 230.367
224 231.500666666667
225 233.510333333333
226 234.213333333333
227 239.561
228 239.955333333333
229 243.571
230 265.741
231 272.959333333333
232 279.066
233 283.232
234 286.879333333333
235 295.197333333333
236 298.226333333333
237 298.355
238 307.969666666667
239 317.203
240 331.254
241 375.595666666667
242 388.98
243 390.428
244 403.846
245 409.610333333333
246 415.149666666667
247 424.208
248 426.105333333333
249 429.653
250 508.227666666667
251 569.162
252 572.068
253 573.482666666667
254 610.870333333333
255 638.241666666667
256 645.651333333333
257 647.408333333333
258 657.389666666667
259 671.512333333333
260 691.664
261 709.386333333333
262 717.286666666667
263 806.751666666667
264 826.334
265 902.600666666667
266 904.419
267 914.631
268 987.047666666667
269 1038.31666666667
270 1150.6
271 1154.40666666667
272 1188.24
273 1189.29666666667
274 1190.98
275 1203.06666666667
276 1459.80666666667
277 1473.91666666667
278 1564.87666666667
279 1589.68
280 1636.34333333333
281 1670.12333333333
282 1680.85333333333
283 1689.52666666667
284 1798.43
285 1843.50666666667
286 1998.66666666667
287 2091.55333333333
288 2220.71333333333
289 2300.76
290 2336.93333333333
291 2589.56666666667
292 2599.07
293 2726.59
294 2767.45666666667
295 2794.81
296 2870.11333333333
297 2914.56666666667
298 2931.97333333333
299 2943.94666666667
300 3056.79
301 3128.77333333333
302 3285.99666666667
303 3300.19333333333
304 3437.63
305 3611.12
306 3931.01333333333
307 4445.99
308 4916.16666666667
309 4920.30666666667
310 5328.80666666667
311 5379.33333333333
312 5528.09
313 5649.51666666667
314 5713.45
315 5737.96
316 5758.34
317 5971.34333333333
318 6092.15666666667
319 6313.14333333333
320 6387.51666666667
321 6447.02666666667
322 6587.51666666667
323 6888.80333333333
324 6907.69333333333
325 6961.72333333333
326 7042.58
327 7153.53333333333
328 7183.27333333333
329 7270.7
330 7354.73333333333
331 8127.56666666667
332 8161.05333333333
333 8530.48666666667
334 8697.51333333333
335 9341.91
336 9513.36
337 9789.17
338 9795.58666666667
339 9931.23
340 9999.63333333333
341 10081.04
342 10653.5433333333
343 11699.3666666667
344 11937.6
345 11977.9666666667
346 11996.8666666667
347 12050
348 12230.8666666667
349 12908.2333333333
350 13674.5333333333
351 13917.7
352 14290.5333333333
353 14513.7666666667
354 14517.2
355 14588.9666666667
356 14713
357 14777.4
358 15731.5333333333
359 15791.2
360 16635.5666666667
361 16801.0333333333
362 17092.5
363 17650.1333333333
364 18332.1333333333
365 18758.0333333333
366 19041.9333333333
367 19060.7
368 20735.0333333333
369 20859.4333333333
370 21520.5
371 21559.6666666667
372 26064.5
373 26306.4666666667
374 28531.8333333333
375 29214.6
376 29637.6333333333
377 31131.7333333333
378 36165.9666666667
379 36370.4333333333
380 36555.1
381 41281.6666666667
382 42772.3
383 60000
384 60000
385 60000
386 60000
387 60000
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.13301
1 0.135754333333333
2 0.143207666666667
3 0.147124
4 0.156361333333333
5 0.15887
6 0.161304333333333
7 0.161619333333333
8 0.176278666666667
9 0.199453
10 0.202578
11 0.206667333333333
12 0.219482
13 0.331977333333333
14 0.525779666666667
15 0.560959333333333
16 0.811480666666667
17 0.913388
18 0.925616666666667
19 0.958694
20 1.30685333333333
21 1.32962666666667
22 1.34639666666667
23 1.72621666666667
24 1.852
25 1.85723
26 2.05728666666667
27 2.05903666666667
28 2.20444666666667
29 2.27487666666667
30 2.29299333333333
31 2.41546666666667
32 2.61961
33 2.74271666666667
34 2.79503333333333
35 2.80947
36 2.84194666666667
37 2.85117333333333
38 2.87341666666667
39 2.89964666666667
40 2.97953
41 3.22953666666667
42 3.41142666666667
43 3.48373666666667
44 3.57295666666667
45 3.66130666666667
46 3.73797
47 4.10177666666667
48 4.10839666666667
49 4.18321666666667
50 4.20488666666667
51 4.26775666666667
52 4.29783333333333
53 4.49501666666667
54 4.50075
55 4.52315666666667
56 4.55770666666667
57 4.62062
58 4.64133666666667
59 4.86005333333333
60 4.90029
61 5.10128333333333
62 5.26646333333333
63 5.30220666666667
64 5.82518
65 5.88891666666667
66 6.29649333333333
67 6.49254666666667
68 6.55048
69 6.58257333333333
70 6.84939666666667
71 6.9077
72 6.91354333333333
73 7.58319666666667
74 7.74532
75 7.86862
76 7.8886
77 7.90044333333333
78 7.97359666666667
79 8.02848
80 8.03323
81 8.42120666666667
82 8.63958333333333
83 8.67663333333333
84 8.78265
85 8.98069666666667
86 9.41038
87 9.93211333333333
88 10.5675333333333
89 10.6392666666667
90 10.8884
91 11.1401666666667
92 11.4363
93 11.7978
94 12.5086666666667
95 13.2582666666667
96 16.1438666666667
97 16.5922333333333
98 16.9907666666667
99 17.4997
100 18.3648333333333
101 20.5331333333333
102 20.7417
103 21.3245
104 21.5657666666667
105 21.9727
106 22.0261666666667
107 22.7691
108 23.0859666666667
109 23.4477
110 23.5801666666667
111 23.9643333333333
112 24.0599
113 24.1298666666667
114 24.4390666666667
115 24.8801
116 25.9841
117 26.0357
118 26.1285
119 26.2024
120 27.9121666666667
121 29.6666
122 30.6416333333333
123 31.5517666666667
124 32.2061666666667
125 33.0681333333333
126 34.6355
127 34.9678333333333
128 35.6573333333333
129 36.0098666666667
130 36.2171333333333
131 36.4975333333333
132 36.5723333333333
133 36.7517666666667
134 37.7381
135 37.7388
136 38.2164666666667
137 38.2922666666667
138 39.3032
139 40.0509
140 40.3358666666667
141 41.6042
142 42.1398
143 42.6982333333333
144 42.9772666666667
145 43.2447
146 44.3447
147 44.4575666666667
148 46.7293666666667
149 48.1775666666667
150 48.6011666666667
151 48.8868333333333
152 52.6633333333333
153 52.6879333333333
154 53.5079666666667
155 53.8525
156 53.8843
157 54.3296333333333
158 54.7231
159 58.3762
160 60.2228
161 61.3294
162 61.5594666666667
163 62.5355666666667
164 63.3673333333333
165 63.4740666666667
166 65.1452666666667
167 66.9383333333333
168 70.9388333333333
169 74.3408
170 74.6995333333333
171 79.2608666666667
172 80.2109333333333
173 80.4021
174 83.0622666666667
175 83.4125666666666
176 87.9493666666667
177 89.2585666666667
178 90.9390666666667
179 92.2209333333333
180 96.5464333333333
181 100.799
182 101.397
183 102.773333333333
184 112.859333333333
185 113.037666666667
186 115.494
187 116.208
188 124.528
189 128.897
190 130.354333333333
191 130.977
192 136.099333333333
193 139.781666666667
194 145.768
195 171.265666666667
196 183.096
197 185.952
198 196.692
199 203.631333333333
200 205.324
201 205.351
202 212.239333333333
203 213.440666666667
204 224.267
205 238.996333333333
206 240.409333333333
207 241.175333333333
208 245.828333333333
209 260.43
210 261.330666666667
211 287.131666666667
212 296.837
213 322.468666666667
214 350.014
215 377.68
216 382.327333333333
217 386.034
218 407.901666666667
219 423.595666666667
220 493.34
221 505.406666666667
222 511.069666666667
223 515.515
224 555.276
225 610.393
226 645.065333333333
227 657.618666666667
228 694.412666666667
229 696.129
230 705.839666666667
231 717.558333333333
232 720.862666666667
233 727.359666666667
234 739.571
235 740.804666666667
236 741.824333333333
237 753.88
238 786.089333333333
239 831.329333333333
240 874.156666666667
241 887.660666666667
242 913.439333333333
243 927.351
244 940.263666666667
245 954.917
246 964.715666666667
247 971.112333333333
248 978.389333333333
249 1015.16666666667
250 1016.099
251 1026.26
252 1138.09333333333
253 1230.29133333333
254 1284.04666666667
255 1288.31666666667
256 1288.42666666667
257 1326.51666666667
258 1505.15
259 1525.5
260 1563.04
261 1585.20666666667
262 1620.17666666667
263 1624.64333333333
264 1652.88333333333
265 1668.93666666667
266 1735.19666666667
267 1741.07
268 1751.32
269 1814.39666666667
270 1880.26
271 1884.57666666667
272 2078.35333333333
273 2113.51666666667
274 2129.22
275 2147.50333333333
276 2245.70333333333
277 2284.38
278 2292.47333333333
279 2401.43666666667
280 2668.89
281 2818.04666666667
282 2903.53666666667
283 2958.78666666667
284 3741.04333333333
285 3799.81333333333
286 3867.07666666667
287 4004.66333333333
288 4169.11333333333
289 4176.48333333333
290 4393.16
291 4452.12
292 4460.74
293 4673.28666666667
294 4753.86
295 4787.67
296 4965.33666666667
297 5441.61666666667
298 5509.66
299 5536.13333333333
300 5642.81333333333
301 5790.72666666667
302 5932.25
303 6104.67666666667
304 6215.19
305 6386.64666666667
306 6746.66333333333
307 6972.73333333333
308 7064.59
309 7145.76666666667
310 7210.73666666667
311 7609.54666666667
312 8550.55
313 8567.76333333333
314 10044.4733333333
315 10572.0333333333
316 10668.12
317 10679
318 10692.0333333333
319 10785.21
320 10846.6333333333
321 10946.3433333333
322 11613.2666666667
323 11770.5333333333
324 12059.9333333333
325 12114.0666666667
326 12481.9
327 13003.3666666667
328 13046.2333333333
329 13126.3666666667
330 13156.7666666667
331 14246.1333333333
332 14958.0666666667
333 15094.3
334 15099.8666666667
335 15720.6666666667
336 16673.3
337 17414.3
338 18088.1333333333
339 18313.4333333333
340 18894.8
341 19927.9666666667
342 21099.4333333333
343 21516.3333333333
344 22058.7
345 23185.0333333333
346 23447.2
347 23979.1333333333
348 24230.2666666667
349 24936.1
350 37741.1
351 37746.7666666667
352 38851.1
353 39403.4333333333
354 39451.8666666667
355 41755.7
356 43850.2
357 46134.9333333333
358 46423.0333333333
359 47570.5
360 56093.6
361 58169.4333333333
362 59403.9
363 59953.7333333333
364 60000
365 60000
366 60000
367 60000
368 60000
369 60000
370 60000
371 60000
372 60000
373 60000
374 60000
375 60000
376 60000
377 60000
378 60000
379 60000
380 60000
381 60000
382 60000
383 60000
384 60000
385 60000
386 60000
387 60000
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.10174
1 0.111185666666667
2 0.112675666666667
3 0.117480666666667
4 0.132700666666667
5 0.135477666666667
6 0.139328666666667
7 0.139622666666667
8 0.154185666666667
9 0.160035
10 0.173289666666667
11 0.17949
12 0.184422666666667
13 0.300245666666667
14 0.401428
15 0.507190666666667
16 0.65692
17 0.696626
18 0.882521
19 0.932215666666667
20 1.10718
21 1.12056
22 1.40068
23 1.45320333333333
24 1.47665666666667
25 1.50384
26 1.50537666666667
27 1.54599666666667
28 1.62536
29 1.85311666666667
30 1.88418
31 1.95182666666667
32 2.09345666666667
33 2.11641333333333
34 2.22809333333333
35 2.25956
36 2.30193333333333
37 2.81727333333333
38 2.93270333333333
39 2.94343
40 2.97837333333333
41 3.04981
42 3.07568666666667
43 3.10264666666667
44 3.16945
45 3.17371
46 3.21556333333333
47 3.25200666666667
48 3.35939
49 3.46749666666667
50 3.54266666666667
51 3.65517666666667
52 3.68248
53 3.89772
54 4.08297666666667
55 4.14284333333333
56 4.30562333333333
57 4.49266333333333
58 4.70257333333333
59 4.81846333333333
60 4.85163666666667
61 4.87174333333333
62 4.90050666666667
63 5.03891666666667
64 5.05760333333333
65 5.07781333333333
66 5.16619
67 5.16770333333333
68 5.19785
69 5.47258333333333
70 5.64865
71 5.80227666666667
72 5.95316333333333
73 5.96275666666667
74 6.28606666666667
75 6.34512666666667
76 6.39988333333333
77 6.51240333333333
78 6.53517666666667
79 6.83660333333333
80 6.92196333333333
81 6.96208333333333
82 7.20423
83 7.33798333333333
84 8.52401666666667
85 8.72850666666667
86 9.19486333333333
87 9.22254666666667
88 9.53709666666667
89 9.90203
90 10.0777133333333
91 10.1777266666667
92 10.4595333333333
93 10.5226333333333
94 10.7296666666667
95 11.0063333333333
96 11.2243666666667
97 11.5463
98 11.6485666666667
99 12.42
100 12.5233333333333
101 12.6578
102 13.5121666666667
103 15.4506333333333
104 16.4002
105 17.1820333333333
106 17.2933333333333
107 17.6418666666667
108 17.9563666666667
109 18.0173666666667
110 18.1171333333333
111 18.3049
112 18.875
113 19.2631666666667
114 19.5585666666667
115 19.8097
116 19.8793333333333
117 19.9226666666667
118 19.9859666666667
119 20.2834
120 20.8364333333333
121 21.8965666666667
122 22.009
123 22.322
124 22.8500666666667
125 22.9668
126 23.0591
127 24.5248
128 25.2845333333333
129 25.8109333333333
130 26.3192666666667
131 26.6874333333333
132 26.8387333333333
133 26.9068
134 27.3505
135 27.3656666666667
136 27.5688666666667
137 27.6439
138 27.7554333333333
139 28.1567333333333
140 28.2839
141 28.3023
142 29.5156
143 29.6823333333333
144 29.7053666666667
145 29.9931666666667
146 30.7573
147 30.9433333333333
148 30.9573
149 31.6695
150 32.3573333333333
151 32.5737666666667
152 33.1442666666667
153 33.3879333333333
154 33.9139333333333
155 34.4351666666667
156 34.8609
157 35.3703666666667
158 35.6587
159 36.2925333333333
160 36.4679666666667
161 38.1068
162 39.4525666666667
163 40.1570666666667
164 40.2728333333333
165 42.4943333333333
166 43.8905333333333
167 44.1597333333333
168 45.6942666666667
169 45.8587
170 45.8656666666667
171 46.9121333333333
172 47.1077333333333
173 47.9958666666667
174 48.1383666666667
175 48.6785
176 49.7562333333333
177 50.3147333333333
178 50.3760333333333
179 53.5001666666667
180 54.4056666666667
181 56.2223333333333
182 57.4441
183 58.106
184 58.8055666666667
185 63.2122333333333
186 67.0489666666667
187 69.9198666666667
188 71.0092
189 71.4362333333333
190 72.1257666666667
191 72.4003666666667
192 72.5340333333333
193 75.9465
194 76.0198
195 76.0522666666667
196 76.3843333333333
197 76.5758666666667
198 78.0303666666667
199 80.2188
200 80.5673666666667
201 82.4273333333333
202 86.6484
203 89.7503333333333
204 93.2936666666667
205 96.4663
206 96.7460333333333
207 99.6277
208 103.104333333333
209 106.577
210 108.173666666667
211 114.932
212 115.495333333333
213 115.589666666667
214 116.257333333333
215 120.924333333333
216 128.607
217 129.149666666667
218 135.414
219 140.556333333333
220 141.308333333333
221 145.857
222 151.187666666667
223 155.040666666667
224 155.888666666667
225 193.331333333333
226 200.705666666667
227 208.649333333333
228 212.064333333333
229 223.254666666667
230 223.703666666667
231 229.216333333333
232 231.607
233 242.393666666667
234 244.881
235 246.502333333333
236 248.729666666667
237 250.785666666667
238 260.593
239 264.978333333333
240 272.112
241 286.812333333333
242 320.708
243 322.501
244 330.759333333333
245 335.360666666667
246 343.140333333333
247 346.118
248 347.387333333333
249 366.983666666667
250 397.179666666667
251 399.290666666667
252 400.899333333333
253 433.017
254 439.83
255 473.472666666667
256 501.196
257 510.852666666667
258 511.131
259 588.329333333333
260 626.974
261 629.4
262 634.253
263 638.513333333333
264 641.653666666667
265 669.859666666667
266 698.832333333333
267 699.946666666667
268 709.064666666667
269 825.471666666667
270 856.297
271 859.396
272 890.771
273 979.553666666667
274 1113.814
275 1114.19333333333
276 1166.47666666667
277 1180.38
278 1208.93666666667
279 1265.36
280 1287.04333333333
281 1342.37333333333
282 1357.37666666667
283 1409.91333333333
284 1514.96666666667
285 1518.80333333333
286 1610.31333333333
287 1614.31666666667
288 1630.22
289 1638.62666666667
290 1682.54666666667
291 1702.99666666667
292 1744.58666666667
293 1819.64333333333
294 1906.71333333333
295 1963.79333333333
296 1975.34
297 2189.68666666667
298 2252.58666666667
299 2326.01333333333
300 2422.29
301 2440.48333333333
302 2536.33666666667
303 2707.76333333333
304 2725.83
305 2834.29
306 2997.21666666667
307 3232.65333333333
308 3323.45666666667
309 3400.87
310 3440.98
311 3571.76
312 3609.41333333333
313 3738.18333333333
314 3757.22333333333
315 3787.42333333333
316 3857.94
317 4060.85666666667
318 4151.24333333333
319 4157.08333333333
320 4237.62
321 4342.21
322 4603.89333333333
323 4708.87333333333
324 4836.31333333333
325 4850.64
326 5162.53333333333
327 5192.41
328 5223.39333333333
329 5229.37333333333
330 5251.05
331 5374.37
332 5518.39
333 5524.04
334 5646.99333333333
335 5848.91666666667
336 5909.90333333333
337 5985.06
338 6068.3
339 6262.48333333333
340 6438.99666666667
341 6473.42
342 6640.99666666667
343 7116.95333333333
344 7604.83
345 7730.63666666667
346 7766.36666666667
347 8481.01
348 8666.52333333333
349 9698.95666666667
350 10610.7
351 10644.1266666667
352 10756.0333333333
353 10806.1
354 11518.5666666667
355 11673.7
356 11817.4666666667
357 13502.6666666667
358 13511.1
359 13522.6666666667
360 15245.3
361 15826.3
362 15882.5666666667
363 16066.1666666667
364 16104.5
365 16188
366 16556.7666666667
367 16953.6
368 17267.8
369 17294.5333333333
370 18484.6333333333
371 19158.5
372 19449.9333333333
373 19580.6666666667
374 19621.4333333333
375 20590.2666666667
376 21433.0666666667
377 21718.3666666667
378 21779.8333333333
379 22849.7333333333
380 23034.9666666667
381 23476.6333333333
382 23489.0333333333
383 29395.1666666667
384 31641.4333333333
385 31782.4333333333
386 32674.6666666667
387 37203.7
388 37470.4
389 39527.4
390 45933.6333333333
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.101196
1 0.110778666666667
2 0.115773666666667
3 0.119643666666667
4 0.120135333333333
5 0.127385
6 0.132188666666667
7 0.135205
8 0.138661
9 0.149995666666667
10 0.158464333333333
11 0.168872333333333
12 0.184922333333333
13 0.295019333333333
14 0.396111666666667
15 0.510481666666667
16 0.644270333333333
17 0.707266666666667
18 0.825528333333333
19 0.906002333333333
20 1.06536
21 1.10125666666667
22 1.42139333333333
23 1.47151666666667
24 1.47337666666667
25 1.48768
26 1.53278666666667
27 1.54814
28 1.63030666666667
29 1.85097
30 1.88452
31 1.89884666666667
32 2.04483666666667
33 2.21605
34 2.24683666666667
35 2.65968
36 2.77825333333333
37 2.77948666666667
38 2.87192666666667
39 2.91166666666667
40 2.99599
41 3.02261666666667
42 3.05517
43 3.05943
44 3.09267
45 3.1609
46 3.22047
47 3.27246333333333
48 3.32094333333333
49 3.46948333333333
50 3.51777666666667
51 3.70185666666667
52 3.73500333333333
53 3.92810333333333
54 4.10275
55 4.10697
56 4.2816
57 4.47489
58 4.78339
59 4.78394666666667
60 4.78583
61 4.85338666666667
62 4.94424333333333
63 5.06502666666667
64 5.08823
65 5.09070333333333
66 5.17939666666667
67 5.57527333333333
68 5.65156666666667
69 5.82765666666667
70 5.89709
71 6.05206333333333
72 6.165
73 6.21584333333333
74 6.43680666666667
75 6.48625333333333
76 6.54421666666667
77 6.80768333333333
78 6.92518666666667
79 7.11925666666667
80 7.25320333333333
81 7.35512666666667
82 7.37532
83 8.39952666666667
84 8.80197666666667
85 9.01812
86 9.27106666666667
87 9.46393333333333
88 9.71197
89 10.0962566666667
90 10.1964266666667
91 10.4372
92 10.6008333333333
93 10.6528
94 11.0531666666667
95 11.0891
96 11.5223333333333
97 11.7055
98 12.3132
99 12.3818666666667
100 12.5623666666667
101 13.5797
102 15.5274333333333
103 16.3456666666667
104 17.2955333333333
105 17.3974
106 17.5993666666667
107 17.8633
108 18.0078
109 18.0978
110 18.8589333333333
111 19.2122
112 19.3376
113 19.5259666666667
114 19.7587333333333
115 19.8392666666667
116 19.8409
117 20.2683666666667
118 20.8618333333333
119 21.6283666666667
120 21.9772333333333
121 22.5341666666667
122 22.738
123 22.838
124 23.0878
125 24.6272
126 25.2045333333333
127 25.5929666666667
128 26.3216
129 26.8017666666667
130 26.8103
131 27.1046
132 27.2177
133 27.2212333333333
134 27.2286666666667
135 27.4026666666667
136 27.6323333333333
137 27.7488333333333
138 28.2295333333333
139 29.6984666666667
140 29.7320666666667
141 30.0671
142 30.2919
143 30.6076333333333
144 30.7298333333333
145 30.7538
146 30.9712666666667
147 32.2657333333333
148 32.3155666666667
149 32.5161666666667
150 33.3441333333333
151 33.6618
152 34.1533333333333
153 34.1567666666667
154 35.2871666666667
155 35.4807333333333
156 35.9731
157 36.3328333333333
158 39.6503333333333
159 39.9297333333333
160 40.2107333333333
161 42.3906666666667
162 43.761
163 43.7968333333333
164 45.8178666666667
165 46.5273
166 46.5276333333333
167 46.6664333333333
168 47.2173666666667
169 48.4682
170 48.7871
171 49.5568666666667
172 50.5131333333333
173 50.6514666666667
174 52.0902333333333
175 53.7892
176 55.6763666666667
177 57.4870666666667
178 58.3237
179 58.423
180 58.5614
181 63.3586
182 69.8199666666667
183 71.7083
184 72.5720666666667
185 73.0349333333333
186 75.6745666666667
187 76.4101666666667
188 76.5208333333333
189 80.3881666666667
190 80.504
191 82.7249
192 88.2341
193 95.9919666666667
194 96.1109333333333
195 98.6663333333333
196 99.8738666666667
197 106.116333333333
198 107.080333333333
199 108.303
200 114.337
201 116.127666666667
202 122.522666666667
203 130.605333333333
204 132.8565
205 135.125333333333
206 136.057666666667
207 140.260333333333
208 146.063666666667
209 148.589666666667
210 155.564666666667
211 163.416666666667
212 164.992333333333
213 165.682666666667
214 180.429
215 180.639666666667
216 192.912
217 199.639333333333
218 208.524333333333
219 212.563333333333
220 218.983666666667
221 222.875333333333
222 226.114666666667
223 239.918
224 247.229666666667
225 247.349
226 247.658666666667
227 250.232666666667
228 256.116666666667
229 261.585333333333
230 265.774333333333
231 270.734333333333
232 273.411333333333
233 280.977666666667
234 283.778666666667
235 321.868
236 334.569666666667
237 339.07
238 340.929
239 351.081666666667
240 355.905666666667
241 358.953666666667
242 363.123
243 377.416333333333
244 392.804333333333
245 406.161
246 408.511666666667
247 434.495333333333
248 440.277
249 486.745666666667
250 492.238
251 496.694666666667
252 505.083
253 505.813
254 519.49
255 528.777333333333
256 546.576333333333
257 589.614333333333
258 615.417666666667
259 625.947666666667
260 628.574
261 635.456666666667
262 640.472333333333
263 670.558333333333
264 699.609666666667
265 700.079
266 704.921333333333
267 712.374333333333
268 822.964
269 861.313
270 870.049333333333
271 896.989666666667
272 992.929333333333
273 1102.94333333333
274 1163.93666666667
275 1166.42666666667
276 1244.38666666667
277 1263.75333333333
278 1292.08
279 1331.77333333333
280 1414.89
281 1488.96
282 1510.18666666667
283 1605.12333333333
284 1613.06333333333
285 1625.8
286 1657.90666666667
287 1674.89
288 1702.05
289 1756.66333333333
290 1805.03333333333
291 1973.59666666667
292 1980.02
293 1990.24333333333
294 2192.86333333333
295 2316.05666666667
296 2324.01466666667
297 2359.05
298 2369.92
299 2414.52333333333
300 2535.1
301 2647.6
302 2753.21666666667
303 2848.80666666667
304 3221.36
305 3553.59333333333
306 3667.25666666667
307 3748.27666666667
308 3750.57333333333
309 3796.81
310 3869.40333333333
311 4128.73666666667
312 4129.51666666667
313 4165.97333333333
314 4218.66666666667
315 4320.63
316 4572.82333333333
317 4606.70333333333
318 4693.14
319 4779.91
320 4912.47333333333
321 5020.60666666667
322 5148.04
323 5218.81
324 5275.96666666667
325 5354.65333333333
326 5582.31333333333
327 5591.95
328 5854.29333333333
329 5932.30333333333
330 6071.75666666667
331 6091.03333333333
332 6175.02333333333
333 6494.32666666667
334 6641.02333333333
335 6657.11
336 7606.69333333333
337 7734.12666666667
338 8418.62333333333
339 8730.44333333333
340 8979.46
341 9645.24666666667
342 10406.18
343 10559.9333333333
344 10676.2
345 11486.8666666667
346 11591.4
347 11807.8666666667
348 11868.4666666667
349 12199.0666666667
350 12398.6333333333
351 12569.9666666667
352 12831.4666666667
353 13499.2666666667
354 13684.6
355 13767.8
356 14133.2333333333
357 15347.5
358 15822.4333333333
359 15936.0666666667
360 15972.7333333333
361 16124.0666666667
362 16267.2
363 16283.0333333333
364 16786.0666666667
365 16824
366 17036.3333333333
367 17113.1666666667
368 17246.3333333333
369 18687.9333333333
370 19517.4
371 19535.1666666667
372 19602.5333333333
373 21111.4666666667
374 21554.3333333333
375 21771.2333333333
376 21924.4333333333
377 21948.8
378 22912.2
379 23087.4
380 23484.2666666667
381 23822.5666666667
382 29509.3666666667
383 31608.2333333333
384 31878.1
385 32789.5333333333
386 36911.6
387 37156.5333333333
388 39290.0666666667
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.102143
1 0.110421666666667
2 0.11202
3 0.116487
4 0.117369
5 0.131249333333333
6 0.135275666666667
7 0.139147333333333
8 0.142965666666667
9 0.150969333333333
10 0.157750666666667
11 0.166092
12 0.181781666666667
13 0.336937
14 0.390185666666667
15 0.497349333333333
16 0.636478666666667
17 0.708114666666667
18 0.843391333333333
19 0.896009666666667
20 1.07154333333333
21 1.11960333333333
22 1.39496
23 1.42812
24 1.43153333333333
25 1.52171333333333
26 1.55883333333333
27 1.59916
28 1.8909
29 1.89847666666667
30 1.90351666666667
31 2.01378666666667
32 2.21570333333333
33 2.24823666666667
34 2.41935666666667
35 2.75378
36 2.89218333333333
37 2.90023
38 3.00245666666667
39 3.02819333333333
40 3.03087333333333
41 3.09079333333333
42 3.09795333333333
43 3.20913666666667
44 3.21687666666667
45 3.24938666666667
46 3.28996
47 3.43631333333333
48 3.50489333333333
49 3.51193
50 3.69946333333333
51 3.70818666666667
52 3.90634666666667
53 3.91676666666667
54 4.01391666666667
55 4.18328
56 4.33098333333333
57 4.54066666666667
58 4.72173333333333
59 4.8306
60 4.83164
61 4.86652333333333
62 4.87522333333333
63 4.99367
64 5.03828
65 5.13501333333333
66 5.15068
67 5.57964333333333
68 5.67717333333333
69 5.74276333333333
70 5.94654333333333
71 6.01874666666667
72 6.14429666666667
73 6.25150666666667
74 6.43147333333333
75 6.46791333333333
76 6.50172666666667
77 6.63444666666667
78 6.6856
79 6.92097
80 7.14089
81 7.33432666666667
82 7.4009
83 8.50260333333333
84 8.69617666666667
85 9.22817666666667
86 9.31400333333333
87 9.48744666666667
88 9.69265333333333
89 10.0677266666667
90 10.1281566666667
91 10.3689333333333
92 10.5784
93 10.6008666666667
94 10.9990666666667
95 11.1948
96 11.4896
97 12.0801333333333
98 12.4270666666667
99 12.4365
100 12.9497666666667
101 13.7002
102 15.6196333333333
103 16.1591
104 17.3524
105 17.3921333333333
106 17.5931333333333
107 17.6380666666667
108 17.7236
109 18.1069333333333
110 18.9221
111 19.2235666666667
112 19.4248333333333
113 19.6595
114 19.7961333333333
115 19.969
116 20.0274
117 20.0920333333333
118 20.8838666666667
119 21.5638333333333
120 21.7463333333333
121 22.2126333333333
122 22.6755333333333
123 22.7884333333333
124 23.1172
125 24.5566
126 25.2790333333333
127 25.8833
128 26.3282333333333
129 26.7422
130 26.8403
131 26.9580666666667
132 27.2911666666667
133 27.4259
134 27.7262
135 27.7279
136 27.8561
137 28.0986666666667
138 29.3116333333333
139 29.5652
140 29.8109
141 30.1795
142 30.5585333333333
143 30.7067666666667
144 31.0979666666667
145 31.5174666666667
146 32.0115666666667
147 32.2484333333333
148 32.3990666666667
149 33.1697666666667
150 33.2248666666667
151 34.1622666666667
152 34.3157333333333
153 35.5469
154 35.5816
155 36.794
156 37.2888333333333
157 39.3985
158 39.5091
159 39.9689
160 42.6631666666667
161 43.2158666666667
162 44.0481
163 45.5111
164 45.9166
165 46.5892333333333
166 46.6814
167 46.8546666666667
168 47.3008666666667
169 47.6580333333333
170 47.8227333333333
171 49.6603666666667
172 49.7760666666667
173 50.4267333333333
174 51.9404
175 52.1975
176 53.9867666666667
177 54.8614133333333
178 56.5361333333333
179 57.9903666666667
180 58.2895
181 58.8613333333333
182 64.3605
183 68.2675666666667
184 71.5781
185 72.1927666666667
186 72.425
187 72.7839333333333
188 75.5057
189 76.2640333333333
190 77.1129333333333
191 77.3799
192 78.182
193 80.2066
194 82.5526333333333
195 83.1568333333333
196 88.2885666666667
197 96.0228666666667
198 99.8746666666667
199 105.037
200 107.479333333333
201 109.077333333333
202 114.264666666667
203 114.993333333333
204 121.732666666667
205 128.696333333333
206 135.559
207 139.805333333333
208 147.254
209 148.372333333333
210 154.595333333333
211 154.689333333333
212 155.193333333333
213 162.780333333333
214 167.567333333333
215 190.509
216 191.778
217 204.204
218 207.534666666667
219 208.465
220 209.016333333333
221 221.881
222 222.432333333333
223 224.307666666667
224 228.499
225 228.871
226 244.409
227 247.753
228 249.292333333333
229 251.485666666667
230 252.602666666667
231 256.58
232 261.595666666667
233 262.882
234 274.778666666667
235 284.586666666667
236 286.245
237 315.593333333333
238 319.36
239 328.039666666667
240 331.56
241 341.518
242 341.807666666667
243 342.911666666667
244 345.203
245 353.626333333333
246 353.629666666667
247 397.115666666667
248 402.192666666667
249 402.911333333333
250 408.746
251 429.705
252 439.956666666667
253 501.246666666667
254 504.825333333333
255 512.057333333333
256 538.383
257 567.423
258 608.599
259 633.171
260 636.608
261 636.962
262 638.998666666667
263 670.465333333333
264 696.705
265 702.012666666667
266 714.165
267 725.620333333333
268 815.736333333333
269 825.6
270 856.345
271 869.380333333333
272 894.575333333333
273 979.686
274 1067.179
275 1102.01
276 1160.08666666667
277 1164.98666666667
278 1263.24
279 1305.99
280 1327.83
281 1404.06666666667
282 1511.58666666667
283 1614.37666666667
284 1619.47
285 1630.28
286 1630.38
287 1648.67
288 1709.63
289 1777.62
290 1785.18666666667
291 1813.86333333333
292 1959.76333333333
293 1970.88333333333
294 2244.78666666667
295 2325.47333333333
296 2358.67666666667
297 2416.29
298 2547.22666666667
299 2738.62
300 2750.09
301 2869.9
302 3120.33666666667
303 3217.45
304 3494.60666666667
305 3577.34333333333
306 3657.93333333333
307 3757.15
308 3779.00333333333
309 3803.93
310 3849.44666666667
311 4080.57333333333
312 4116.34666666667
313 4217.74666666667
314 4238.19333333333
315 4262.60333333333
316 4622.81
317 4735.05333333333
318 4865.10666666667
319 4936.3
320 5152.04333333333
321 5222.39
322 5243.14333333333
323 5368.28333333333
324 5543.18333333333
325 5644.91666666667
326 5670.51666666667
327 5816.47333333333
328 5853.69666666667
329 5878.18666666667
330 5905.69666666667
331 6060.40333333333
332 6120.8
333 6123.44333333333
334 6440.18333333333
335 6632.28333333333
336 6639.09
337 7726.74666666667
338 7761.30666666667
339 8476.28666666667
340 8612.35
341 9637.49333333333
342 10588.2333333333
343 10595.2066666667
344 10609.7933333333
345 11517.0333333333
346 11809.5666666667
347 11822.8666666667
348 12943.1
349 13556.0666666667
350 13590.2333333333
351 13722.7
352 15169.8
353 15395.7
354 15827.2
355 15833.4666666667
356 16032.6333333333
357 16068.2666666667
358 16169.5333333333
359 16243.7
360 16636.1666666667
361 17076.1666666667
362 17227.1
363 17243.9666666667
364 18072.6333333333
365 18527.8333333333
366 19394.2
367 19483.1333333333
368 19672.6666666667
369 20752.2
370 21323.6333333333
371 21870.5666666667
372 21925.8333333333
373 22842.1333333333
374 22934.7
375 22954.8
376 23506.2333333333
377 23578.3333333333
378 29531.4
379 31586.5333333333
380 31601.9333333333
381 31633.5333333333
382 31708.0666666667
383 32371.0666666667
384 34593.3666666667
385 35422.7666666667
386 37028.1666666667
387 37331.2333333333
388 39613.8666666667
389 57830.4666666667
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.100608666666667
1 0.11121
2 0.115653
3 0.120495333333333
4 0.126624666666667
5 0.136817
6 0.139405
7 0.142609333333333
8 0.149999333333333
9 0.152899
10 0.167093333333333
11 0.171865666666667
12 0.188471
13 0.313651
14 0.39339
15 0.499244
16 0.637507666666667
17 0.755770333333333
18 0.845814333333333
19 0.896211
20 1.09114333333333
21 1.10666
22 1.42561
23 1.43746333333333
24 1.48709333333333
25 1.48798666666667
26 1.54907
27 1.58788666666667
28 1.74216333333333
29 1.82383333333333
30 1.82443333333333
31 1.89973666666667
32 2.00111333333333
33 2.22314
34 2.27773
35 2.42714666666667
36 2.81174666666667
37 2.91881666666667
38 2.91959
39 3.03359
40 3.03535666666667
41 3.05284
42 3.07518
43 3.10102
44 3.10476666666667
45 3.16096333333333
46 3.25248333333333
47 3.25845333333333
48 3.34340333333333
49 3.50822
50 3.54178
51 3.70276666666667
52 3.70659
53 3.8713
54 4.03236666666667
55 4.16816666666667
56 4.27459
57 4.50852666666667
58 4.70912
59 4.84084333333333
60 4.89322
61 4.92609333333333
62 4.99182666666667
63 5.0119
64 5.03273333333333
65 5.07496666666667
66 5.1419
67 5.58133666666667
68 5.60307
69 5.71362666666667
70 5.85530666666667
71 5.91626
72 6.00569
73 6.16043
74 6.22586333333333
75 6.37681333333333
76 6.53373666666667
77 6.57017333333333
78 6.73453
79 6.95424333333333
80 7.00504666666667
81 7.2149
82 7.46569
83 8.50759666666667
84 8.84984333333333
85 9.09764333333333
86 9.28645333333333
87 9.50329
88 9.68795
89 10.0259066666667
90 10.17244
91 10.5009
92 10.5132666666667
93 10.6873666666667
94 10.9801333333333
95 11.1596333333333
96 11.4688
97 11.8612666666667
98 12.4364333333333
99 12.5396666666667
100 12.5407
101 13.5841333333333
102 15.4443333333333
103 16.2399666666667
104 17.1995333333333
105 17.3143666666667
106 17.8562666666667
107 17.8624
108 18.0785
109 18.1907666666667
110 19.1596666666667
111 19.1994
112 19.4349333333333
113 19.4981666666667
114 19.7345
115 19.8775666666667
116 19.9962
117 20.2760333333333
118 20.9378666666667
119 21.8296666666667
120 21.8848
121 22.1884666666667
122 22.5007333333333
123 22.8281333333333
124 23.1671666666667
125 24.5047
126 25.2206
127 25.7854666666667
128 26.3471
129 26.6854
130 26.7205333333333
131 26.9717666666667
132 27.1327666666667
133 27.2692333333333
134 27.4484
135 27.5872333333333
136 27.7783333333333
137 28.2509666666667
138 28.4431
139 29.2556
140 29.5155666666667
141 29.7212333333333
142 30.0694666666667
143 30.2161666666667
144 30.6392
145 30.6954
146 31.0412666666667
147 31.5285333333333
148 32.3219
149 32.3489666666667
150 33.2387
151 33.5105666666667
152 33.8933333333333
153 34.4606
154 35.4102
155 35.6417
156 36.4090333333333
157 38.5028333333333
158 39.9007333333333
159 40.3151
160 40.7425666666667
161 42.6069333333333
162 43.3620666666667
163 44.1403333333333
164 45.4068333333333
165 45.664
166 45.8707333333333
167 46.1092
168 47.1068333333333
169 48.1194666666667
170 48.4872666666667
171 48.5905
172 49.4832666666667
173 50.0797666666667
174 50.0831
175 52.6539333333333
176 53.7712
177 56.1069333333333
178 57.3173333333333
179 58.1445
180 58.8376666666667
181 63.6861333333333
182 71.5404666666667
183 71.6192333333333
184 72.3188
185 72.3897666666667
186 72.7510333333333
187 75.6170666666667
188 76.2047333333334
189 76.2107333333333
190 76.4068666666667
191 76.5292333333333
192 78.2637333333333
193 82.3608666666667
194 82.4803666666667
195 85.5754
196 88.0232333333333
197 96.1264
198 99.8191333333333
199 103.785333333333
200 105.938566666667
201 106.877333333333
202 108.957
203 113.441833333333
204 115.031333333333
205 116.089
206 122.586666666667
207 124.826
208 125.647
209 129.526333333333
210 135.307
211 139.762
212 143.227
213 144.425666666667
214 147.221333333333
215 149.847666666667
216 151.288333333333
217 151.481333333333
218 153.04
219 155.679666666667
220 194.186333333333
221 197.421333333333
222 203.151666666667
223 208.242666666667
224 209.588
225 211.158
226 214.404
227 222.130666666667
228 223.748666666667
229 228.611333333333
230 229.147333333333
231 241.571333333333
232 247.647333333333
233 249.529333333333
234 250.027
235 250.552333333333
236 255.198666666667
237 265.147
238 268.168333333333
239 270.974666666667
240 283.026
241 325.765
242 326.407666666667
243 334.053
244 337.024
245 337.0299
246 341.001
247 344.473666666667
248 346.367666666667
249 369.842666666667
250 394.084
251 403.462333333333
252 411.337666666667
253 426.477333333333
254 442.055333333333
255 470.181666666667
256 505.133
257 507.723666666667
258 519.460333333333
259 593.496333333333
260 600.544
261 628.935333333333
262 636.378
263 640.463666666667
264 644.476666666667
265 661.338
266 688.264333333333
267 699.224
268 720.914333333333
269 829.477
270 848.692666666667
271 868.125666666667
272 871.806333333333
273 911.116333333333
274 983.650333333333
275 1103.5
276 1161.26666666667
277 1179.27
278 1254.99333333333
279 1292.36333333333
280 1349.42333333333
281 1382.35666666667
282 1439.06333333333
283 1501.00666666667
284 1518.95333333333
285 1570.51333333333
286 1605.25333333333
287 1610.53333333333
288 1630.25333333333
289 1652.31666666667
290 1656.01666666667
291 1701.69
292 1745.73
293 1815.64
294 1875.44666666667
295 1971.74666666667
296 1990.17333333333
297 2333.99333333333
298 2386.78333333333
299 2434.04666666667
300 2524.12666666667
301 2654.06
302 2718.69666666667
303 2849.92
304 2972.72333333333
305 3071.4
306 3232.98
307 3363.55666666667
308 3618.91666666667
309 3656.83333333333
310 3680.19333333333
311 3742.10666666667
312 3747.46333333333
313 3812.26333333333
314 3813.95666666667
315 3882.21333333333
316 4053.67333333333
317 4080.82
318 4153.80333333333
319 4173.10666666667
320 4227.95
321 4347.8
322 4584.16666666667
323 4677.03
324 4851.71666666667
325 4915.25666666667
326 5091.35666666667
327 5171.44
328 5219.37
329 5347.83
330 5559.13666666667
331 5862.03
332 5881.59
333 6055.71333333333
334 6161.23666666667
335 6232.13333333333
336 6473.17333333333
337 6532.35
338 6588.04333333333
339 7163.61666666667
340 7702.12
341 7732.19
342 7834.49
343 7876.19666666667
344 8533.08666666667
345 8535.53333333333
346 8733.49666666667
347 9639.23666666667
348 10392.8
349 10502.1333333333
350 10617.7966666667
351 11597
352 11700.4666666667
353 11797.2666666667
354 13605.1
355 13646.8333333333
356 13776.4
357 15311.5
358 15808.9333333333
359 15879.6333333333
360 15884.0666666667
361 15897.5333333333
362 16099.1333333333
363 16169.7333333333
364 16174.6333333333
365 16666.4333333333
366 16875.1666666667
367 17260.5
368 17275.7
369 18755.8333333333
370 19431.3666666667
371 19494.7333333333
372 19572.8
373 21328.3333333333
374 21974.8
375 22068.0333333333
376 22821.9333333333
377 23076.9
378 23233.3666666667
379 23249.7
380 23462.5666666667
381 23658.3
382 29647.8
383 31667.6
384 31883.0333333333
385 32623.2
386 36885.2666666667
387 37274.4666666667
388 39594.2666666667
389 42475.2666666667
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.102502
1 0.111600666666667
2 0.111627666666667
3 0.116834333333333
4 0.124963333333333
5 0.129756333333333
6 0.132618666666667
7 0.135438
8 0.138842333333333
9 0.150894
10 0.169168666666667
11 0.170409333333333
12 0.179236333333333
13 0.307183666666667
14 0.411493666666667
15 0.49619
16 0.641111666666667
17 0.72121
18 0.848453666666667
19 0.93347
20 1.03985733333333
21 1.13953666666667
22 1.41251333333333
23 1.43297333333333
24 1.47959666666667
25 1.49698
26 1.50726
27 1.56691666666667
28 1.61315333333333
29 1.83919666666667
30 1.85295
31 1.88966666666667
32 1.90584
33 2.01568
34 2.21077333333333
35 2.25592333333333
36 2.29583
37 2.79974
38 2.88127
39 2.95094
40 3.01750666666667
41 3.02490333333333
42 3.03217
43 3.10300333333333
44 3.11237666666667
45 3.183
46 3.25635666666667
47 3.27002333333333
48 3.32803
49 3.46646333333333
50 3.47282666666667
51 3.68731
52 3.71245666666667
53 3.86103
54 4.08605666666667
55 4.12661333333333
56 4.35343666666667
57 4.55151666666667
58 4.70184333333333
59 4.87881333333333
60 4.88798333333333
61 4.91502333333333
62 4.98128666666667
63 5.03214
64 5.0654
65 5.10785
66 5.26335
67 5.48594666666667
68 5.61122666666667
69 5.81963333333333
70 5.88907333333333
71 6.06857
72 6.07816
73 6.11976666666667
74 6.20519
75 6.43406666666667
76 6.60462666666667
77 6.62959333333333
78 6.66275
79 6.94433666666667
80 6.99531666666667
81 7.31751
82 7.37659666666667
83 8.41836
84 8.68880666666667
85 9.06572666666667
86 9.20519
87 9.48851333333333
88 9.76666666666667
89 10.12421
90 10.1590033333333
91 10.4604
92 10.6611333333333
93 10.6862333333333
94 11.0082666666667
95 11.1945333333333
96 11.4525666666667
97 11.8066333333333
98 12.3492666666667
99 12.3945666666667
100 12.6156
101 13.6205666666667
102 15.5018
103 16.2858333333333
104 17.1188
105 17.1634
106 17.6151333333333
107 17.6945333333333
108 17.9756666666667
109 18.1009333333333
110 18.8483
111 19.4112333333333
112 19.5641666666667
113 19.7388
114 19.8054666666667
115 19.8464666666667
116 19.9657
117 20.1226333333333
118 21.0788
119 21.7816
120 21.8039333333333
121 22.1574333333333
122 22.4917666666667
123 22.8181
124 23.0140333333333
125 24.4981333333333
126 25.5971333333333
127 25.9229666666667
128 26.1784666666667
129 26.3129333333333
130 26.7464
131 26.8639
132 27.1406333333333
133 27.3412666666667
134 27.5078
135 27.5585666666667
136 27.6293666666667
137 27.8032333333333
138 28.0691
139 29.2072
140 29.2720333333333
141 29.5272333333333
142 29.6809333333333
143 30.1428333333333
144 30.5585333333333
145 30.6223
146 30.9941
147 31.5005
148 32.4201
149 32.5611333333333
150 33.3348333333333
151 33.7653
152 33.9679666666667
153 34.1395333333333
154 35.3727666666667
155 35.9651333333333
156 36.7197666666667
157 39.5112333333333
158 39.5514333333333
159 39.8677
160 43.1033666666667
161 43.1866
162 43.9152
163 45.4337333333333
164 46.3944
165 46.7716333333333
166 47.0938
167 47.1118333333333
168 47.3940666666667
169 48.0572666666667
170 48.1431333333333
171 48.8758933333333
172 48.9906666666667
173 49.6751666666667
174 49.8029333333333
175 50.5195666666667
176 51.5479333333333
177 53.9293
178 55.8686
179 57.4400666666667
180 58.3924
181 58.5875666666667
182 63.4687333333333
183 67.4527666666667
184 68.7599
185 71.3508666666667
186 71.9578
187 72.4435333333333
188 75.3044333333333
189 75.4720333333333
190 75.8164666666667
191 77.4279666666667
192 78.0333
193 80.1329
194 81.4572
195 83.3556666666667
196 83.9693
197 87.7691666666667
198 95.0852
199 96.1132
200 99.9312
201 100.3234
202 105.69
203 106.761
204 108.122
205 109.102333333333
206 111.269333333333
207 114.235333333333
208 115.023666666667
209 121.67
210 129.260333333333
211 129.526333333333
212 135.338666666667
213 136.612
214 137.606666666667
215 139.006333333333
216 139.647333333333
217 145.734
218 148.821333333333
219 153.707333333333
220 154.782333333333
221 168.373
222 179.146333333333
223 191.182
224 201.016
225 205.956
226 207.443333333333
227 207.877666666667
228 209.797333333333
229 223.207666666667
230 226.019666666667
231 244.986666666667
232 246.275333333333
233 248.098333333333
234 249.209
235 250.791
236 251.993
237 252.131666666667
238 266.661
239 275.048
240 284.374666666667
241 306.498333333333
242 316.353666666667
243 330.267666666667
244 335.705666666667
245 342.316
246 342.561333333333
247 349.583
248 355.983333333333
249 357.076666666667
250 400.790666666667
251 401.796666666667
252 432.228
253 442.188666666667
254 443.194666666667
255 465.218666666667
256 503.421
257 508.18
258 520.53
259 584.545
260 627.527333333333
261 634.410333333333
262 635.863666666667
263 639.982666666667
264 664.549
265 668.694666666667
266 691.850333333333
267 697.251666666667
268 713.941
269 821.417666666667
270 854.946666666667
271 855.785666666667
272 902.700333333333
273 988.411333333333
274 1116.77333333333
275 1166.23333333333
276 1166.53333333333
277 1246.35666666667
278 1264.40333333333
279 1290.42
280 1292.84333333333
281 1353.56
282 1423.93
283 1504.85333333333
284 1603.19
285 1609.01333333333
286 1610.91
287 1620.63666666667
288 1644.71
289 1661.89333333333
290 1706.79666666667
291 1770.83666666667
292 1776.92666666667
293 1815.16
294 1882.54333333333
295 1953.16333333333
296 1987.19333333333
297 2078.93
298 2168.32333333333
299 2330.62666666667
300 2409.04
301 2499.84333333333
302 2529.45
303 2534.65333333333
304 2719.83666666667
305 2778.66333333333
306 2856.44333333333
307 3040.88666666667
308 3046.71333333333
309 3070.70333333333
310 3215.02
311 3557.63333333333
312 3636.57333333333
313 3745.98
314 3752.66333333333
315 3835.65
316 3849.03666666667
317 4070.82333333333
318 4135.57333333333
319 4174.96
320 4190.84333333333
321 4268.72333333333
322 4576.71
323 4669.10666666667
324 4901.36666666667
325 4967.75
326 5148.99
327 5177.68
328 5218.08666666667
329 5235.28333333333
330 5353.51666666667
331 5561.12
332 5695.71666666667
333 5815.32
334 5895.22666666667
335 5935.77666666667
336 6035.1
337 6210.92
338 6318.51
339 6373.47666666667
340 6482.56333333333
341 6602.25333333333
342 7210.44
343 7768.10333333333
344 7796.96666666667
345 8415.43666666667
346 8494.10333333333
347 8676.69
348 9663.89333333333
349 10521.7333333333
350 10589.7033333333
351 11601.5333333333
352 11724.6666666667
353 11844.1666666667
354 12099.1666666667
355 12125.6666666667
356 13522.4666666667
357 13633.5333333333
358 13715.9666666667
359 15235.9
360 15799.2333333333
361 15917.8
362 16098.7333333333
363 16180.1
364 16296.0666666667
365 16641.2
366 16999.5333333333
367 17253.0333333333
368 17328.6
369 18785.9333333333
370 19278.8666666667
371 19333.7333333333
372 19451.9666666667
373 19544.7
374 19702.6666666667
375 21427.0666666667
376 21846.9333333333
377 22027.5666666667
378 22625.4333333333
379 23122.1666666667
380 23418.3333333333
381 23754.2666666667
382 29395.9
383 31700.5
384 32174.2
385 32628.0666666667
386 37112.5
387 37583.4333333333
388 39716.6666666667
389 47353.3666666667
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/SAT2021_permute_comp_zoom.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{SAT2021 (p), zoomed}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=345, xmax=401,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=4000, ymax=116729.535439655,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.09944
1 0.109347333333333
2 0.116261666666667
3 0.116795
4 0.125561
5 0.128016666666667
6 0.128080666666667
7 0.142791
8 0.148562666666667
9 0.153793333333333
10 0.170880333333333
11 0.191656333333333
12 0.195935333333333
13 0.230296
14 0.391732
15 0.439956666666667
16 0.570244333333333
17 0.636471
18 0.741131
19 0.769567666666667
20 0.852539333333333
21 0.903117
22 1.17663666666667
23 1.19989666666667
24 1.24404666666667
25 1.24837333333333
26 1.25886666666667
27 1.27968
28 1.29578666666667
29 1.56058666666667
30 1.60058
31 1.60563
32 1.67572666666667
33 1.69387333333333
34 1.73864
35 1.78101
36 1.84197
37 1.85974333333333
38 1.90564333333333
39 1.99717666666667
40 2.40529666666667
41 2.40631666666667
42 2.40979666666667
43 2.42106666666667
44 2.51889666666667
45 2.56972
46 2.66421333333333
47 2.78535333333333
48 2.79507666666667
49 2.79744666666667
50 2.8181
51 2.83824
52 2.96017333333333
53 2.99003
54 3.00643666666667
55 3.00789666666667
56 3.13678333333333
57 3.24117
58 3.24599333333333
59 3.26798333333333
60 3.31516
61 3.48227333333333
62 3.72396333333333
63 3.72876333333333
64 3.80869
65 3.92219666666667
66 3.9474
67 3.95464333333333
68 4.3524
69 4.37479333333333
70 4.46536666666667
71 4.50276
72 4.50652
73 4.53421
74 4.56899
75 4.60519333333333
76 4.80254666666667
77 4.80903
78 5.05203666666667
79 5.17416333333333
80 5.28556666666667
81 5.42810666666667
82 5.4653
83 5.50607333333333
84 5.57385666666667
85 5.66261666666667
86 5.75964
87 6.24219
88 6.59803666666667
89 6.88386666666667
90 6.92656333333333
91 7.65628
92 7.86959666666667
93 8.30049666666667
94 8.40722
95 8.95232
96 9.13167
97 9.63896333333333
98 9.74056666666667
99 9.98664333333333
100 10.1437966666667
101 10.2050266666667
102 10.3890666666667
103 10.6887333333333
104 11.9692666666667
105 12.2881666666667
106 13.3134666666667
107 13.3723333333333
108 14.4793666666667
109 14.7143333333333
110 15.7425666666667
111 16.6316666666667
112 16.7009
113 16.7861333333333
114 16.8082333333333
115 17.3498666666667
116 17.4403
117 17.8070333333333
118 17.9102
119 17.9897666666667
120 18.084
121 18.5559666666667
122 18.6397
123 18.6772666666667
124 19.4084
125 19.4558333333333
126 19.5058
127 20.3791
128 20.6070666666667
129 20.7763666666667
130 20.9328666666667
131 20.9558
132 20.9593666666667
133 21.2573
134 21.2900666666667
135 22.3951333333333
136 22.4879333333333
137 22.8094666666667
138 22.9656666666667
139 23.0140333333333
140 23.1725
141 23.4951
142 23.6571
143 23.6884666666667
144 23.9520666666667
145 24.1569
146 24.2037333333333
147 24.2927333333333
148 24.3643666666667
149 24.4266666666667
150 24.6224333333333
151 25.2053333333333
152 25.7496
153 26.2973
154 27.3369666666667
155 28.0211333333333
156 28.1388
157 28.3731666666667
158 28.3833
159 28.4299
160 28.4372333333333
161 28.9969666666667
162 29.0105
163 30.8292
164 31.2360333333333
165 33.0711333333333
166 33.8845
167 37.1121333333333
168 37.327
169 37.6449666666667
170 38.0225
171 39.3493333333333
172 40.9126
173 41.7750333333333
174 44.5532
175 45.7093666666667
176 46.8335666666667
177 46.8509666666667
178 47.0435333333333
179 47.3279666666667
180 49.9670666666667
181 54.1785
182 55.6574
183 57.3172666666667
184 57.6357666666667
185 57.755
186 57.9223333333333
187 58.3900666666667
188 59.0156
189 60.289
190 61.6226666666667
191 61.7508666666667
192 62.7622
193 66.8533333333333
194 68.5157
195 69.8055333333333
196 70.2730666666667
197 70.8406333333333
198 77.5524666666667
199 87.8437333333333
200 93.5141333333333
201 98.0079
202 98.4362333333333
203 98.6844
204 105.342333333333
205 119.217333333333
206 123.747666666667
207 129.555
208 130.388333333333
209 136.878
210 148.051333333333
211 154.225
212 175.437
213 178.603666666667
214 180.469333333333
215 180.500333333333
216 192.510666666667
217 202.035333333333
218 210.106666666667
219 212.353666666667
220 213.982
221 214.381666666667
222 215.468
223 230.367
224 231.500666666667
225 233.510333333333
226 234.213333333333
227 239.561
228 239.955333333333
229 243.571
230 265.741
231 272.959333333333
232 279.066
233 283.232
234 286.879333333333
235 295.197333333333
236 298.226333333333
237 298.355
238 307.969666666667
239 317.203
240 331.254
241 375.595666666667
242 388.98
243 390.428
244 403.846
245 409.610333333333
246 415.149666666667
247 424.208
248 426.105333333333
249 429.653
250 508.227666666667
251 569.162
252 572.068
253 573.482666666667
254 610.870333333333
255 638.241666666667
256 645.651333333333
257 647.408333333333
258 657.389666666667
259 671.512333333333
260 691.664
261 709.386333333333
262 717.286666666667
263 806.751666666667
264 826.334
265 902.600666666667
266 904.419
267 914.631
268 987.047666666667
269 1038.31666666667
270 1150.6
271 1154.40666666667
272 1188.24
273 1189.29666666667
274 1190.98
275 1203.06666666667
276 1459.80666666667
277 1473.91666666667
278 1564.87666666667
279 1589.68
280 1636.34333333333
281 1670.12333333333
282 1680.85333333333
283 1689.52666666667
284 1798.43
285 1843.50666666667
286 1998.66666666667
287 2091.55333333333
288 2220.71333333333
289 2300.76
290 2336.93333333333
291 2589.56666666667
292 2599.07
293 2726.59
294 2767.45666666667
295 2794.81
296 2870.11333333333
297 2914.56666666667
298 2931.97333333333
299 2943.94666666667
300 3056.79
301 3128.77333333333
302 3285.99666666667
303 3300.19333333333
304 3437.63
305 3611.12
306 3931.01333333333
307 4445.99
308 4916.16666666667
309 4920.30666666667
310 5328.80666666667
311 5379.33333333333
312 5528.09
313 5649.51666666667
314 5713.45
315 5737.96
316 5758.34
317 5971.34333333333
318 6092.15666666667
319 6313.14333333333
320 6387.51666666667
321 6447.02666666667
322 6587.51666666667
323 6888.80333333333
324 6907.69333333333
325 6961.72333333333
326 7042.58
327 7153.53333333333
328 7183.27333333333
329 7270.7
330 7354.73333333333
331 8127.56666666667
332 8161.05333333333
333 8530.48666666667
334 8697.51333333333
335 9341.91
336 9513.36
337 9789.17
338 9795.58666666667
339 9931.23
340 9999.63333333333
341 10081.04
342 10653.5433333333
343 11699.3666666667
344 11937.6
345 11977.9666666667
346 11996.8666666667
347 12050
348 12230.8666666667
349 12908.2333333333
350 13674.5333333333
351 13917.7
352 14290.5333333333
353 14513.7666666667
354 14517.2
355 14588.9666666667
356 14713
357 14777.4
358 15731.5333333333
359 15791.2
360 16635.5666666667
361 16801.0333333333
362 17092.5
363 17650.1333333333
364 18332.1333333333
365 18758.0333333333
366 19041.9333333333
367 19060.7
368 20735.0333333333
369 20859.4333333333
370 21520.5
371 21559.6666666667
372 26064.5
373 26306.4666666667
374 28531.8333333333
375 29214.6
376 29637.6333333333
377 31131.7333333333
378 36165.9666666667
379 36370.4333333333
380 36555.1
381 41281.6666666667
382 42772.3
383 60000
384 60000
385 60000
386 60000
387 60000
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.13301
1 0.135754333333333
2 0.143207666666667
3 0.147124
4 0.156361333333333
5 0.15887
6 0.161304333333333
7 0.161619333333333
8 0.176278666666667
9 0.199453
10 0.202578
11 0.206667333333333
12 0.219482
13 0.331977333333333
14 0.525779666666667
15 0.560959333333333
16 0.811480666666667
17 0.913388
18 0.925616666666667
19 0.958694
20 1.30685333333333
21 1.32962666666667
22 1.34639666666667
23 1.72621666666667
24 1.852
25 1.85723
26 2.05728666666667
27 2.05903666666667
28 2.20444666666667
29 2.27487666666667
30 2.29299333333333
31 2.41546666666667
32 2.61961
33 2.74271666666667
34 2.79503333333333
35 2.80947
36 2.84194666666667
37 2.85117333333333
38 2.87341666666667
39 2.89964666666667
40 2.97953
41 3.22953666666667
42 3.41142666666667
43 3.48373666666667
44 3.57295666666667
45 3.66130666666667
46 3.73797
47 4.10177666666667
48 4.10839666666667
49 4.18321666666667
50 4.20488666666667
51 4.26775666666667
52 4.29783333333333
53 4.49501666666667
54 4.50075
55 4.52315666666667
56 4.55770666666667
57 4.62062
58 4.64133666666667
59 4.86005333333333
60 4.90029
61 5.10128333333333
62 5.26646333333333
63 5.30220666666667
64 5.82518
65 5.88891666666667
66 6.29649333333333
67 6.49254666666667
68 6.55048
69 6.58257333333333
70 6.84939666666667
71 6.9077
72 6.91354333333333
73 7.58319666666667
74 7.74532
75 7.86862
76 7.8886
77 7.90044333333333
78 7.97359666666667
79 8.02848
80 8.03323
81 8.42120666666667
82 8.63958333333333
83 8.67663333333333
84 8.78265
85 8.98069666666667
86 9.41038
87 9.93211333333333
88 10.5675333333333
89 10.6392666666667
90 10.8884
91 11.1401666666667
92 11.4363
93 11.7978
94 12.5086666666667
95 13.2582666666667
96 16.1438666666667
97 16.5922333333333
98 16.9907666666667
99 17.4997
100 18.3648333333333
101 20.5331333333333
102 20.7417
103 21.3245
104 21.5657666666667
105 21.9727
106 22.0261666666667
107 22.7691
108 23.0859666666667
109 23.4477
110 23.5801666666667
111 23.9643333333333
112 24.0599
113 24.1298666666667
114 24.4390666666667
115 24.8801
116 25.9841
117 26.0357
118 26.1285
119 26.2024
120 27.9121666666667
121 29.6666
122 30.6416333333333
123 31.5517666666667
124 32.2061666666667
125 33.0681333333333
126 34.6355
127 34.9678333333333
128 35.6573333333333
129 36.0098666666667
130 36.2171333333333
131 36.4975333333333
132 36.5723333333333
133 36.7517666666667
134 37.7381
135 37.7388
136 38.2164666666667
137 38.2922666666667
138 39.3032
139 40.0509
140 40.3358666666667
141 41.6042
142 42.1398
143 42.6982333333333
144 42.9772666666667
145 43.2447
146 44.3447
147 44.4575666666667
148 46.7293666666667
149 48.1775666666667
150 48.6011666666667
151 48.8868333333333
152 52.6633333333333
153 52.6879333333333
154 53.5079666666667
155 53.8525
156 53.8843
157 54.3296333333333
158 54.7231
159 58.3762
160 60.2228
161 61.3294
162 61.5594666666667
163 62.5355666666667
164 63.3673333333333
165 63.4740666666667
166 65.1452666666667
167 66.9383333333333
168 70.9388333333333
169 74.3408
170 74.6995333333333
171 79.2608666666667
172 80.2109333333333
173 80.4021
174 83.0622666666667
175 83.4125666666666
176 87.9493666666667
177 89.2585666666667
178 90.9390666666667
179 92.2209333333333
180 96.5464333333333
181 100.799
182 101.397
183 102.773333333333
184 112.859333333333
185 113.037666666667
186 115.494
187 116.208
188 124.528
189 128.897
190 130.354333333333
191 130.977
192 136.099333333333
193 139.781666666667
194 145.768
195 171.265666666667
196 183.096
197 185.952
198 196.692
199 203.631333333333
200 205.324
201 205.351
202 212.239333333333
203 213.440666666667
204 224.267
205 238.996333333333
206 240.409333333333
207 241.175333333333
208 245.828333333333
209 260.43
210 261.330666666667
211 287.131666666667
212 296.837
213 322.468666666667
214 350.014
215 377.68
216 382.327333333333
217 386.034
218 407.901666666667
219 423.595666666667
220 493.34
221 505.406666666667
222 511.069666666667
223 515.515
224 555.276
225 610.393
226 645.065333333333
227 657.618666666667
228 694.412666666667
229 696.129
230 705.839666666667
231 717.558333333333
232 720.862666666667
233 727.359666666667
234 739.571
235 740.804666666667
236 741.824333333333
237 753.88
238 786.089333333333
239 831.329333333333
240 874.156666666667
241 887.660666666667
242 913.439333333333
243 927.351
244 940.263666666667
245 954.917
246 964.715666666667
247 971.112333333333
248 978.389333333333
249 1015.16666666667
250 1016.099
251 1026.26
252 1138.09333333333
253 1230.29133333333
254 1284.04666666667
255 1288.31666666667
256 1288.42666666667
257 1326.51666666667
258 1505.15
259 1525.5
260 1563.04
261 1585.20666666667
262 1620.17666666667
263 1624.64333333333
264 1652.88333333333
265 1668.93666666667
266 1735.19666666667
267 1741.07
268 1751.32
269 1814.39666666667
270 1880.26
271 1884.57666666667
272 2078.35333333333
273 2113.51666666667
274 2129.22
275 2147.50333333333
276 2245.70333333333
277 2284.38
278 2292.47333333333
279 2401.43666666667
280 2668.89
281 2818.04666666667
282 2903.53666666667
283 2958.78666666667
284 3741.04333333333
285 3799.81333333333
286 3867.07666666667
287 4004.66333333333
288 4169.11333333333
289 4176.48333333333
290 4393.16
291 4452.12
292 4460.74
293 4673.28666666667
294 4753.86
295 4787.67
296 4965.33666666667
297 5441.61666666667
298 5509.66
299 5536.13333333333
300 5642.81333333333
301 5790.72666666667
302 5932.25
303 6104.67666666667
304 6215.19
305 6386.64666666667
306 6746.66333333333
307 6972.73333333333
308 7064.59
309 7145.76666666667
310 7210.73666666667
311 7609.54666666667
312 8550.55
313 8567.76333333333
314 10044.4733333333
315 10572.0333333333
316 10668.12
317 10679
318 10692.0333333333
319 10785.21
320 10846.6333333333
321 10946.3433333333
322 11613.2666666667
323 11770.5333333333
324 12059.9333333333
325 12114.0666666667
326 12481.9
327 13003.3666666667
328 13046.2333333333
329 13126.3666666667
330 13156.7666666667
331 14246.1333333333
332 14958.0666666667
333 15094.3
334 15099.8666666667
335 15720.6666666667
336 16673.3
337 17414.3
338 18088.1333333333
339 18313.4333333333
340 18894.8
341 19927.9666666667
342 21099.4333333333
343 21516.3333333333
344 22058.7
345 23185.0333333333
346 23447.2
347 23979.1333333333
348 24230.2666666667
349 24936.1
350 37741.1
351 37746.7666666667
352 38851.1
353 39403.4333333333
354 39451.8666666667
355 41755.7
356 43850.2
357 46134.9333333333
358 46423.0333333333
359 47570.5
360 56093.6
361 58169.4333333333
362 59403.9
363 59953.7333333333
364 60000
365 60000
366 60000
367 60000
368 60000
369 60000
370 60000
371 60000
372 60000
373 60000
374 60000
375 60000
376 60000
377 60000
378 60000
379 60000
380 60000
381 60000
382 60000
383 60000
384 60000
385 60000
386 60000
387 60000
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.10174
1 0.111185666666667
2 0.112675666666667
3 0.117480666666667
4 0.132700666666667
5 0.135477666666667
6 0.139328666666667
7 0.139622666666667
8 0.154185666666667
9 0.160035
10 0.173289666666667
11 0.17949
12 0.184422666666667
13 0.300245666666667
14 0.401428
15 0.507190666666667
16 0.65692
17 0.696626
18 0.882521
19 0.932215666666667
20 1.10718
21 1.12056
22 1.40068
23 1.45320333333333
24 1.47665666666667
25 1.50384
26 1.50537666666667
27 1.54599666666667
28 1.62536
29 1.85311666666667
30 1.88418
31 1.95182666666667
32 2.09345666666667
33 2.11641333333333
34 2.22809333333333
35 2.25956
36 2.30193333333333
37 2.81727333333333
38 2.93270333333333
39 2.94343
40 2.97837333333333
41 3.04981
42 3.07568666666667
43 3.10264666666667
44 3.16945
45 3.17371
46 3.21556333333333
47 3.25200666666667
48 3.35939
49 3.46749666666667
50 3.54266666666667
51 3.65517666666667
52 3.68248
53 3.89772
54 4.08297666666667
55 4.14284333333333
56 4.30562333333333
57 4.49266333333333
58 4.70257333333333
59 4.81846333333333
60 4.85163666666667
61 4.87174333333333
62 4.90050666666667
63 5.03891666666667
64 5.05760333333333
65 5.07781333333333
66 5.16619
67 5.16770333333333
68 5.19785
69 5.47258333333333
70 5.64865
71 5.80227666666667
72 5.95316333333333
73 5.96275666666667
74 6.28606666666667
75 6.34512666666667
76 6.39988333333333
77 6.51240333333333
78 6.53517666666667
79 6.83660333333333
80 6.92196333333333
81 6.96208333333333
82 7.20423
83 7.33798333333333
84 8.52401666666667
85 8.72850666666667
86 9.19486333333333
87 9.22254666666667
88 9.53709666666667
89 9.90203
90 10.0777133333333
91 10.1777266666667
92 10.4595333333333
93 10.5226333333333
94 10.7296666666667
95 11.0063333333333
96 11.2243666666667
97 11.5463
98 11.6485666666667
99 12.42
100 12.5233333333333
101 12.6578
102 13.5121666666667
103 15.4506333333333
104 16.4002
105 17.1820333333333
106 17.2933333333333
107 17.6418666666667
108 17.9563666666667
109 18.0173666666667
110 18.1171333333333
111 18.3049
112 18.875
113 19.2631666666667
114 19.5585666666667
115 19.8097
116 19.8793333333333
117 19.9226666666667
118 19.9859666666667
119 20.2834
120 20.8364333333333
121 21.8965666666667
122 22.009
123 22.322
124 22.8500666666667
125 22.9668
126 23.0591
127 24.5248
128 25.2845333333333
129 25.8109333333333
130 26.3192666666667
131 26.6874333333333
132 26.8387333333333
133 26.9068
134 27.3505
135 27.3656666666667
136 27.5688666666667
137 27.6439
138 27.7554333333333
139 28.1567333333333
140 28.2839
141 28.3023
142 29.5156
143 29.6823333333333
144 29.7053666666667
145 29.9931666666667
146 30.7573
147 30.9433333333333
148 30.9573
149 31.6695
150 32.3573333333333
151 32.5737666666667
152 33.1442666666667
153 33.3879333333333
154 33.9139333333333
155 34.4351666666667
156 34.8609
157 35.3703666666667
158 35.6587
159 36.2925333333333
160 36.4679666666667
161 38.1068
162 39.4525666666667
163 40.1570666666667
164 40.2728333333333
165 42.4943333333333
166 43.8905333333333
167 44.1597333333333
168 45.6942666666667
169 45.8587
170 45.8656666666667
171 46.9121333333333
172 47.1077333333333
173 47.9958666666667
174 48.1383666666667
175 48.6785
176 49.7562333333333
177 50.3147333333333
178 50.3760333333333
179 53.5001666666667
180 54.4056666666667
181 56.2223333333333
182 57.4441
183 58.106
184 58.8055666666667
185 63.2122333333333
186 67.0489666666667
187 69.9198666666667
188 71.0092
189 71.4362333333333
190 72.1257666666667
191 72.4003666666667
192 72.5340333333333
193 75.9465
194 76.0198
195 76.0522666666667
196 76.3843333333333
197 76.5758666666667
198 78.0303666666667
199 80.2188
200 80.5673666666667
201 82.4273333333333
202 86.6484
203 89.7503333333333
204 93.2936666666667
205 96.4663
206 96.7460333333333
207 99.6277
208 103.104333333333
209 106.577
210 108.173666666667
211 114.932
212 115.495333333333
213 115.589666666667
214 116.257333333333
215 120.924333333333
216 128.607
217 129.149666666667
218 135.414
219 140.556333333333
220 141.308333333333
221 145.857
222 151.187666666667
223 155.040666666667
224 155.888666666667
225 193.331333333333
226 200.705666666667
227 208.649333333333
228 212.064333333333
229 223.254666666667
230 223.703666666667
231 229.216333333333
232 231.607
233 242.393666666667
234 244.881
235 246.502333333333
236 248.729666666667
237 250.785666666667
238 260.593
239 264.978333333333
240 272.112
241 286.812333333333
242 320.708
243 322.501
244 330.759333333333
245 335.360666666667
246 343.140333333333
247 346.118
248 347.387333333333
249 366.983666666667
250 397.179666666667
251 399.290666666667
252 400.899333333333
253 433.017
254 439.83
255 473.472666666667
256 501.196
257 510.852666666667
258 511.131
259 588.329333333333
260 626.974
261 629.4
262 634.253
263 638.513333333333
264 641.653666666667
265 669.859666666667
266 698.832333333333
267 699.946666666667
268 709.064666666667
269 825.471666666667
270 856.297
271 859.396
272 890.771
273 979.553666666667
274 1113.814
275 1114.19333333333
276 1166.47666666667
277 1180.38
278 1208.93666666667
279 1265.36
280 1287.04333333333
281 1342.37333333333
282 1357.37666666667
283 1409.91333333333
284 1514.96666666667
285 1518.80333333333
286 1610.31333333333
287 1614.31666666667
288 1630.22
289 1638.62666666667
290 1682.54666666667
291 1702.99666666667
292 1744.58666666667
293 1819.64333333333
294 1906.71333333333
295 1963.79333333333
296 1975.34
297 2189.68666666667
298 2252.58666666667
299 2326.01333333333
300 2422.29
301 2440.48333333333
302 2536.33666666667
303 2707.76333333333
304 2725.83
305 2834.29
306 2997.21666666667
307 3232.65333333333
308 3323.45666666667
309 3400.87
310 3440.98
311 3571.76
312 3609.41333333333
313 3738.18333333333
314 3757.22333333333
315 3787.42333333333
316 3857.94
317 4060.85666666667
318 4151.24333333333
319 4157.08333333333
320 4237.62
321 4342.21
322 4603.89333333333
323 4708.87333333333
324 4836.31333333333
325 4850.64
326 5162.53333333333
327 5192.41
328 5223.39333333333
329 5229.37333333333
330 5251.05
331 5374.37
332 5518.39
333 5524.04
334 5646.99333333333
335 5848.91666666667
336 5909.90333333333
337 5985.06
338 6068.3
339 6262.48333333333
340 6438.99666666667
341 6473.42
342 6640.99666666667
343 7116.95333333333
344 7604.83
345 7730.63666666667
346 7766.36666666667
347 8481.01
348 8666.52333333333
349 9698.95666666667
350 10610.7
351 10644.1266666667
352 10756.0333333333
353 10806.1
354 11518.5666666667
355 11673.7
356 11817.4666666667
357 13502.6666666667
358 13511.1
359 13522.6666666667
360 15245.3
361 15826.3
362 15882.5666666667
363 16066.1666666667
364 16104.5
365 16188
366 16556.7666666667
367 16953.6
368 17267.8
369 17294.5333333333
370 18484.6333333333
371 19158.5
372 19449.9333333333
373 19580.6666666667
374 19621.4333333333
375 20590.2666666667
376 21433.0666666667
377 21718.3666666667
378 21779.8333333333
379 22849.7333333333
380 23034.9666666667
381 23476.6333333333
382 23489.0333333333
383 29395.1666666667
384 31641.4333333333
385 31782.4333333333
386 32674.6666666667
387 37203.7
388 37470.4
389 39527.4
390 45933.6333333333
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.101196
1 0.110778666666667
2 0.115773666666667
3 0.119643666666667
4 0.120135333333333
5 0.127385
6 0.132188666666667
7 0.135205
8 0.138661
9 0.149995666666667
10 0.158464333333333
11 0.168872333333333
12 0.184922333333333
13 0.295019333333333
14 0.396111666666667
15 0.510481666666667
16 0.644270333333333
17 0.707266666666667
18 0.825528333333333
19 0.906002333333333
20 1.06536
21 1.10125666666667
22 1.42139333333333
23 1.47151666666667
24 1.47337666666667
25 1.48768
26 1.53278666666667
27 1.54814
28 1.63030666666667
29 1.85097
30 1.88452
31 1.89884666666667
32 2.04483666666667
33 2.21605
34 2.24683666666667
35 2.65968
36 2.77825333333333
37 2.77948666666667
38 2.87192666666667
39 2.91166666666667
40 2.99599
41 3.02261666666667
42 3.05517
43 3.05943
44 3.09267
45 3.1609
46 3.22047
47 3.27246333333333
48 3.32094333333333
49 3.46948333333333
50 3.51777666666667
51 3.70185666666667
52 3.73500333333333
53 3.92810333333333
54 4.10275
55 4.10697
56 4.2816
57 4.47489
58 4.78339
59 4.78394666666667
60 4.78583
61 4.85338666666667
62 4.94424333333333
63 5.06502666666667
64 5.08823
65 5.09070333333333
66 5.17939666666667
67 5.57527333333333
68 5.65156666666667
69 5.82765666666667
70 5.89709
71 6.05206333333333
72 6.165
73 6.21584333333333
74 6.43680666666667
75 6.48625333333333
76 6.54421666666667
77 6.80768333333333
78 6.92518666666667
79 7.11925666666667
80 7.25320333333333
81 7.35512666666667
82 7.37532
83 8.39952666666667
84 8.80197666666667
85 9.01812
86 9.27106666666667
87 9.46393333333333
88 9.71197
89 10.0962566666667
90 10.1964266666667
91 10.4372
92 10.6008333333333
93 10.6528
94 11.0531666666667
95 11.0891
96 11.5223333333333
97 11.7055
98 12.3132
99 12.3818666666667
100 12.5623666666667
101 13.5797
102 15.5274333333333
103 16.3456666666667
104 17.2955333333333
105 17.3974
106 17.5993666666667
107 17.8633
108 18.0078
109 18.0978
110 18.8589333333333
111 19.2122
112 19.3376
113 19.5259666666667
114 19.7587333333333
115 19.8392666666667
116 19.8409
117 20.2683666666667
118 20.8618333333333
119 21.6283666666667
120 21.9772333333333
121 22.5341666666667
122 22.738
123 22.838
124 23.0878
125 24.6272
126 25.2045333333333
127 25.5929666666667
128 26.3216
129 26.8017666666667
130 26.8103
131 27.1046
132 27.2177
133 27.2212333333333
134 27.2286666666667
135 27.4026666666667
136 27.6323333333333
137 27.7488333333333
138 28.2295333333333
139 29.6984666666667
140 29.7320666666667
141 30.0671
142 30.2919
143 30.6076333333333
144 30.7298333333333
145 30.7538
146 30.9712666666667
147 32.2657333333333
148 32.3155666666667
149 32.5161666666667
150 33.3441333333333
151 33.6618
152 34.1533333333333
153 34.1567666666667
154 35.2871666666667
155 35.4807333333333
156 35.9731
157 36.3328333333333
158 39.6503333333333
159 39.9297333333333
160 40.2107333333333
161 42.3906666666667
162 43.761
163 43.7968333333333
164 45.8178666666667
165 46.5273
166 46.5276333333333
167 46.6664333333333
168 47.2173666666667
169 48.4682
170 48.7871
171 49.5568666666667
172 50.5131333333333
173 50.6514666666667
174 52.0902333333333
175 53.7892
176 55.6763666666667
177 57.4870666666667
178 58.3237
179 58.423
180 58.5614
181 63.3586
182 69.8199666666667
183 71.7083
184 72.5720666666667
185 73.0349333333333
186 75.6745666666667
187 76.4101666666667
188 76.5208333333333
189 80.3881666666667
190 80.504
191 82.7249
192 88.2341
193 95.9919666666667
194 96.1109333333333
195 98.6663333333333
196 99.8738666666667
197 106.116333333333
198 107.080333333333
199 108.303
200 114.337
201 116.127666666667
202 122.522666666667
203 130.605333333333
204 132.8565
205 135.125333333333
206 136.057666666667
207 140.260333333333
208 146.063666666667
209 148.589666666667
210 155.564666666667
211 163.416666666667
212 164.992333333333
213 165.682666666667
214 180.429
215 180.639666666667
216 192.912
217 199.639333333333
218 208.524333333333
219 212.563333333333
220 218.983666666667
221 222.875333333333
222 226.114666666667
223 239.918
224 247.229666666667
225 247.349
226 247.658666666667
227 250.232666666667
228 256.116666666667
229 261.585333333333
230 265.774333333333
231 270.734333333333
232 273.411333333333
233 280.977666666667
234 283.778666666667
235 321.868
236 334.569666666667
237 339.07
238 340.929
239 351.081666666667
240 355.905666666667
241 358.953666666667
242 363.123
243 377.416333333333
244 392.804333333333
245 406.161
246 408.511666666667
247 434.495333333333
248 440.277
249 486.745666666667
250 492.238
251 496.694666666667
252 505.083
253 505.813
254 519.49
255 528.777333333333
256 546.576333333333
257 589.614333333333
258 615.417666666667
259 625.947666666667
260 628.574
261 635.456666666667
262 640.472333333333
263 670.558333333333
264 699.609666666667
265 700.079
266 704.921333333333
267 712.374333333333
268 822.964
269 861.313
270 870.049333333333
271 896.989666666667
272 992.929333333333
273 1102.94333333333
274 1163.93666666667
275 1166.42666666667
276 1244.38666666667
277 1263.75333333333
278 1292.08
279 1331.77333333333
280 1414.89
281 1488.96
282 1510.18666666667
283 1605.12333333333
284 1613.06333333333
285 1625.8
286 1657.90666666667
287 1674.89
288 1702.05
289 1756.66333333333
290 1805.03333333333
291 1973.59666666667
292 1980.02
293 1990.24333333333
294 2192.86333333333
295 2316.05666666667
296 2324.01466666667
297 2359.05
298 2369.92
299 2414.52333333333
300 2535.1
301 2647.6
302 2753.21666666667
303 2848.80666666667
304 3221.36
305 3553.59333333333
306 3667.25666666667
307 3748.27666666667
308 3750.57333333333
309 3796.81
310 3869.40333333333
311 4128.73666666667
312 4129.51666666667
313 4165.97333333333
314 4218.66666666667
315 4320.63
316 4572.82333333333
317 4606.70333333333
318 4693.14
319 4779.91
320 4912.47333333333
321 5020.60666666667
322 5148.04
323 5218.81
324 5275.96666666667
325 5354.65333333333
326 5582.31333333333
327 5591.95
328 5854.29333333333
329 5932.30333333333
330 6071.75666666667
331 6091.03333333333
332 6175.02333333333
333 6494.32666666667
334 6641.02333333333
335 6657.11
336 7606.69333333333
337 7734.12666666667
338 8418.62333333333
339 8730.44333333333
340 8979.46
341 9645.24666666667
342 10406.18
343 10559.9333333333
344 10676.2
345 11486.8666666667
346 11591.4
347 11807.8666666667
348 11868.4666666667
349 12199.0666666667
350 12398.6333333333
351 12569.9666666667
352 12831.4666666667
353 13499.2666666667
354 13684.6
355 13767.8
356 14133.2333333333
357 15347.5
358 15822.4333333333
359 15936.0666666667
360 15972.7333333333
361 16124.0666666667
362 16267.2
363 16283.0333333333
364 16786.0666666667
365 16824
366 17036.3333333333
367 17113.1666666667
368 17246.3333333333
369 18687.9333333333
370 19517.4
371 19535.1666666667
372 19602.5333333333
373 21111.4666666667
374 21554.3333333333
375 21771.2333333333
376 21924.4333333333
377 21948.8
378 22912.2
379 23087.4
380 23484.2666666667
381 23822.5666666667
382 29509.3666666667
383 31608.2333333333
384 31878.1
385 32789.5333333333
386 36911.6
387 37156.5333333333
388 39290.0666666667
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.102143
1 0.110421666666667
2 0.11202
3 0.116487
4 0.117369
5 0.131249333333333
6 0.135275666666667
7 0.139147333333333
8 0.142965666666667
9 0.150969333333333
10 0.157750666666667
11 0.166092
12 0.181781666666667
13 0.336937
14 0.390185666666667
15 0.497349333333333
16 0.636478666666667
17 0.708114666666667
18 0.843391333333333
19 0.896009666666667
20 1.07154333333333
21 1.11960333333333
22 1.39496
23 1.42812
24 1.43153333333333
25 1.52171333333333
26 1.55883333333333
27 1.59916
28 1.8909
29 1.89847666666667
30 1.90351666666667
31 2.01378666666667
32 2.21570333333333
33 2.24823666666667
34 2.41935666666667
35 2.75378
36 2.89218333333333
37 2.90023
38 3.00245666666667
39 3.02819333333333
40 3.03087333333333
41 3.09079333333333
42 3.09795333333333
43 3.20913666666667
44 3.21687666666667
45 3.24938666666667
46 3.28996
47 3.43631333333333
48 3.50489333333333
49 3.51193
50 3.69946333333333
51 3.70818666666667
52 3.90634666666667
53 3.91676666666667
54 4.01391666666667
55 4.18328
56 4.33098333333333
57 4.54066666666667
58 4.72173333333333
59 4.8306
60 4.83164
61 4.86652333333333
62 4.87522333333333
63 4.99367
64 5.03828
65 5.13501333333333
66 5.15068
67 5.57964333333333
68 5.67717333333333
69 5.74276333333333
70 5.94654333333333
71 6.01874666666667
72 6.14429666666667
73 6.25150666666667
74 6.43147333333333
75 6.46791333333333
76 6.50172666666667
77 6.63444666666667
78 6.6856
79 6.92097
80 7.14089
81 7.33432666666667
82 7.4009
83 8.50260333333333
84 8.69617666666667
85 9.22817666666667
86 9.31400333333333
87 9.48744666666667
88 9.69265333333333
89 10.0677266666667
90 10.1281566666667
91 10.3689333333333
92 10.5784
93 10.6008666666667
94 10.9990666666667
95 11.1948
96 11.4896
97 12.0801333333333
98 12.4270666666667
99 12.4365
100 12.9497666666667
101 13.7002
102 15.6196333333333
103 16.1591
104 17.3524
105 17.3921333333333
106 17.5931333333333
107 17.6380666666667
108 17.7236
109 18.1069333333333
110 18.9221
111 19.2235666666667
112 19.4248333333333
113 19.6595
114 19.7961333333333
115 19.969
116 20.0274
117 20.0920333333333
118 20.8838666666667
119 21.5638333333333
120 21.7463333333333
121 22.2126333333333
122 22.6755333333333
123 22.7884333333333
124 23.1172
125 24.5566
126 25.2790333333333
127 25.8833
128 26.3282333333333
129 26.7422
130 26.8403
131 26.9580666666667
132 27.2911666666667
133 27.4259
134 27.7262
135 27.7279
136 27.8561
137 28.0986666666667
138 29.3116333333333
139 29.5652
140 29.8109
141 30.1795
142 30.5585333333333
143 30.7067666666667
144 31.0979666666667
145 31.5174666666667
146 32.0115666666667
147 32.2484333333333
148 32.3990666666667
149 33.1697666666667
150 33.2248666666667
151 34.1622666666667
152 34.3157333333333
153 35.5469
154 35.5816
155 36.794
156 37.2888333333333
157 39.3985
158 39.5091
159 39.9689
160 42.6631666666667
161 43.2158666666667
162 44.0481
163 45.5111
164 45.9166
165 46.5892333333333
166 46.6814
167 46.8546666666667
168 47.3008666666667
169 47.6580333333333
170 47.8227333333333
171 49.6603666666667
172 49.7760666666667
173 50.4267333333333
174 51.9404
175 52.1975
176 53.9867666666667
177 54.8614133333333
178 56.5361333333333
179 57.9903666666667
180 58.2895
181 58.8613333333333
182 64.3605
183 68.2675666666667
184 71.5781
185 72.1927666666667
186 72.425
187 72.7839333333333
188 75.5057
189 76.2640333333333
190 77.1129333333333
191 77.3799
192 78.182
193 80.2066
194 82.5526333333333
195 83.1568333333333
196 88.2885666666667
197 96.0228666666667
198 99.8746666666667
199 105.037
200 107.479333333333
201 109.077333333333
202 114.264666666667
203 114.993333333333
204 121.732666666667
205 128.696333333333
206 135.559
207 139.805333333333
208 147.254
209 148.372333333333
210 154.595333333333
211 154.689333333333
212 155.193333333333
213 162.780333333333
214 167.567333333333
215 190.509
216 191.778
217 204.204
218 207.534666666667
219 208.465
220 209.016333333333
221 221.881
222 222.432333333333
223 224.307666666667
224 228.499
225 228.871
226 244.409
227 247.753
228 249.292333333333
229 251.485666666667
230 252.602666666667
231 256.58
232 261.595666666667
233 262.882
234 274.778666666667
235 284.586666666667
236 286.245
237 315.593333333333
238 319.36
239 328.039666666667
240 331.56
241 341.518
242 341.807666666667
243 342.911666666667
244 345.203
245 353.626333333333
246 353.629666666667
247 397.115666666667
248 402.192666666667
249 402.911333333333
250 408.746
251 429.705
252 439.956666666667
253 501.246666666667
254 504.825333333333
255 512.057333333333
256 538.383
257 567.423
258 608.599
259 633.171
260 636.608
261 636.962
262 638.998666666667
263 670.465333333333
264 696.705
265 702.012666666667
266 714.165
267 725.620333333333
268 815.736333333333
269 825.6
270 856.345
271 869.380333333333
272 894.575333333333
273 979.686
274 1067.179
275 1102.01
276 1160.08666666667
277 1164.98666666667
278 1263.24
279 1305.99
280 1327.83
281 1404.06666666667
282 1511.58666666667
283 1614.37666666667
284 1619.47
285 1630.28
286 1630.38
287 1648.67
288 1709.63
289 1777.62
290 1785.18666666667
291 1813.86333333333
292 1959.76333333333
293 1970.88333333333
294 2244.78666666667
295 2325.47333333333
296 2358.67666666667
297 2416.29
298 2547.22666666667
299 2738.62
300 2750.09
301 2869.9
302 3120.33666666667
303 3217.45
304 3494.60666666667
305 3577.34333333333
306 3657.93333333333
307 3757.15
308 3779.00333333333
309 3803.93
310 3849.44666666667
311 4080.57333333333
312 4116.34666666667
313 4217.74666666667
314 4238.19333333333
315 4262.60333333333
316 4622.81
317 4735.05333333333
318 4865.10666666667
319 4936.3
320 5152.04333333333
321 5222.39
322 5243.14333333333
323 5368.28333333333
324 5543.18333333333
325 5644.91666666667
326 5670.51666666667
327 5816.47333333333
328 5853.69666666667
329 5878.18666666667
330 5905.69666666667
331 6060.40333333333
332 6120.8
333 6123.44333333333
334 6440.18333333333
335 6632.28333333333
336 6639.09
337 7726.74666666667
338 7761.30666666667
339 8476.28666666667
340 8612.35
341 9637.49333333333
342 10588.2333333333
343 10595.2066666667
344 10609.7933333333
345 11517.0333333333
346 11809.5666666667
347 11822.8666666667
348 12943.1
349 13556.0666666667
350 13590.2333333333
351 13722.7
352 15169.8
353 15395.7
354 15827.2
355 15833.4666666667
356 16032.6333333333
357 16068.2666666667
358 16169.5333333333
359 16243.7
360 16636.1666666667
361 17076.1666666667
362 17227.1
363 17243.9666666667
364 18072.6333333333
365 18527.8333333333
366 19394.2
367 19483.1333333333
368 19672.6666666667
369 20752.2
370 21323.6333333333
371 21870.5666666667
372 21925.8333333333
373 22842.1333333333
374 22934.7
375 22954.8
376 23506.2333333333
377 23578.3333333333
378 29531.4
379 31586.5333333333
380 31601.9333333333
381 31633.5333333333
382 31708.0666666667
383 32371.0666666667
384 34593.3666666667
385 35422.7666666667
386 37028.1666666667
387 37331.2333333333
388 39613.8666666667
389 57830.4666666667
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.100608666666667
1 0.11121
2 0.115653
3 0.120495333333333
4 0.126624666666667
5 0.136817
6 0.139405
7 0.142609333333333
8 0.149999333333333
9 0.152899
10 0.167093333333333
11 0.171865666666667
12 0.188471
13 0.313651
14 0.39339
15 0.499244
16 0.637507666666667
17 0.755770333333333
18 0.845814333333333
19 0.896211
20 1.09114333333333
21 1.10666
22 1.42561
23 1.43746333333333
24 1.48709333333333
25 1.48798666666667
26 1.54907
27 1.58788666666667
28 1.74216333333333
29 1.82383333333333
30 1.82443333333333
31 1.89973666666667
32 2.00111333333333
33 2.22314
34 2.27773
35 2.42714666666667
36 2.81174666666667
37 2.91881666666667
38 2.91959
39 3.03359
40 3.03535666666667
41 3.05284
42 3.07518
43 3.10102
44 3.10476666666667
45 3.16096333333333
46 3.25248333333333
47 3.25845333333333
48 3.34340333333333
49 3.50822
50 3.54178
51 3.70276666666667
52 3.70659
53 3.8713
54 4.03236666666667
55 4.16816666666667
56 4.27459
57 4.50852666666667
58 4.70912
59 4.84084333333333
60 4.89322
61 4.92609333333333
62 4.99182666666667
63 5.0119
64 5.03273333333333
65 5.07496666666667
66 5.1419
67 5.58133666666667
68 5.60307
69 5.71362666666667
70 5.85530666666667
71 5.91626
72 6.00569
73 6.16043
74 6.22586333333333
75 6.37681333333333
76 6.53373666666667
77 6.57017333333333
78 6.73453
79 6.95424333333333
80 7.00504666666667
81 7.2149
82 7.46569
83 8.50759666666667
84 8.84984333333333
85 9.09764333333333
86 9.28645333333333
87 9.50329
88 9.68795
89 10.0259066666667
90 10.17244
91 10.5009
92 10.5132666666667
93 10.6873666666667
94 10.9801333333333
95 11.1596333333333
96 11.4688
97 11.8612666666667
98 12.4364333333333
99 12.5396666666667
100 12.5407
101 13.5841333333333
102 15.4443333333333
103 16.2399666666667
104 17.1995333333333
105 17.3143666666667
106 17.8562666666667
107 17.8624
108 18.0785
109 18.1907666666667
110 19.1596666666667
111 19.1994
112 19.4349333333333
113 19.4981666666667
114 19.7345
115 19.8775666666667
116 19.9962
117 20.2760333333333
118 20.9378666666667
119 21.8296666666667
120 21.8848
121 22.1884666666667
122 22.5007333333333
123 22.8281333333333
124 23.1671666666667
125 24.5047
126 25.2206
127 25.7854666666667
128 26.3471
129 26.6854
130 26.7205333333333
131 26.9717666666667
132 27.1327666666667
133 27.2692333333333
134 27.4484
135 27.5872333333333
136 27.7783333333333
137 28.2509666666667
138 28.4431
139 29.2556
140 29.5155666666667
141 29.7212333333333
142 30.0694666666667
143 30.2161666666667
144 30.6392
145 30.6954
146 31.0412666666667
147 31.5285333333333
148 32.3219
149 32.3489666666667
150 33.2387
151 33.5105666666667
152 33.8933333333333
153 34.4606
154 35.4102
155 35.6417
156 36.4090333333333
157 38.5028333333333
158 39.9007333333333
159 40.3151
160 40.7425666666667
161 42.6069333333333
162 43.3620666666667
163 44.1403333333333
164 45.4068333333333
165 45.664
166 45.8707333333333
167 46.1092
168 47.1068333333333
169 48.1194666666667
170 48.4872666666667
171 48.5905
172 49.4832666666667
173 50.0797666666667
174 50.0831
175 52.6539333333333
176 53.7712
177 56.1069333333333
178 57.3173333333333
179 58.1445
180 58.8376666666667
181 63.6861333333333
182 71.5404666666667
183 71.6192333333333
184 72.3188
185 72.3897666666667
186 72.7510333333333
187 75.6170666666667
188 76.2047333333334
189 76.2107333333333
190 76.4068666666667
191 76.5292333333333
192 78.2637333333333
193 82.3608666666667
194 82.4803666666667
195 85.5754
196 88.0232333333333
197 96.1264
198 99.8191333333333
199 103.785333333333
200 105.938566666667
201 106.877333333333
202 108.957
203 113.441833333333
204 115.031333333333
205 116.089
206 122.586666666667
207 124.826
208 125.647
209 129.526333333333
210 135.307
211 139.762
212 143.227
213 144.425666666667
214 147.221333333333
215 149.847666666667
216 151.288333333333
217 151.481333333333
218 153.04
219 155.679666666667
220 194.186333333333
221 197.421333333333
222 203.151666666667
223 208.242666666667
224 209.588
225 211.158
226 214.404
227 222.130666666667
228 223.748666666667
229 228.611333333333
230 229.147333333333
231 241.571333333333
232 247.647333333333
233 249.529333333333
234 250.027
235 250.552333333333
236 255.198666666667
237 265.147
238 268.168333333333
239 270.974666666667
240 283.026
241 325.765
242 326.407666666667
243 334.053
244 337.024
245 337.0299
246 341.001
247 344.473666666667
248 346.367666666667
249 369.842666666667
250 394.084
251 403.462333333333
252 411.337666666667
253 426.477333333333
254 442.055333333333
255 470.181666666667
256 505.133
257 507.723666666667
258 519.460333333333
259 593.496333333333
260 600.544
261 628.935333333333
262 636.378
263 640.463666666667
264 644.476666666667
265 661.338
266 688.264333333333
267 699.224
268 720.914333333333
269 829.477
270 848.692666666667
271 868.125666666667
272 871.806333333333
273 911.116333333333
274 983.650333333333
275 1103.5
276 1161.26666666667
277 1179.27
278 1254.99333333333
279 1292.36333333333
280 1349.42333333333
281 1382.35666666667
282 1439.06333333333
283 1501.00666666667
284 1518.95333333333
285 1570.51333333333
286 1605.25333333333
287 1610.53333333333
288 1630.25333333333
289 1652.31666666667
290 1656.01666666667
291 1701.69
292 1745.73
293 1815.64
294 1875.44666666667
295 1971.74666666667
296 1990.17333333333
297 2333.99333333333
298 2386.78333333333
299 2434.04666666667
300 2524.12666666667
301 2654.06
302 2718.69666666667
303 2849.92
304 2972.72333333333
305 3071.4
306 3232.98
307 3363.55666666667
308 3618.91666666667
309 3656.83333333333
310 3680.19333333333
311 3742.10666666667
312 3747.46333333333
313 3812.26333333333
314 3813.95666666667
315 3882.21333333333
316 4053.67333333333
317 4080.82
318 4153.80333333333
319 4173.10666666667
320 4227.95
321 4347.8
322 4584.16666666667
323 4677.03
324 4851.71666666667
325 4915.25666666667
326 5091.35666666667
327 5171.44
328 5219.37
329 5347.83
330 5559.13666666667
331 5862.03
332 5881.59
333 6055.71333333333
334 6161.23666666667
335 6232.13333333333
336 6473.17333333333
337 6532.35
338 6588.04333333333
339 7163.61666666667
340 7702.12
341 7732.19
342 7834.49
343 7876.19666666667
344 8533.08666666667
345 8535.53333333333
346 8733.49666666667
347 9639.23666666667
348 10392.8
349 10502.1333333333
350 10617.7966666667
351 11597
352 11700.4666666667
353 11797.2666666667
354 13605.1
355 13646.8333333333
356 13776.4
357 15311.5
358 15808.9333333333
359 15879.6333333333
360 15884.0666666667
361 15897.5333333333
362 16099.1333333333
363 16169.7333333333
364 16174.6333333333
365 16666.4333333333
366 16875.1666666667
367 17260.5
368 17275.7
369 18755.8333333333
370 19431.3666666667
371 19494.7333333333
372 19572.8
373 21328.3333333333
374 21974.8
375 22068.0333333333
376 22821.9333333333
377 23076.9
378 23233.3666666667
379 23249.7
380 23462.5666666667
381 23658.3
382 29647.8
383 31667.6
384 31883.0333333333
385 32623.2
386 36885.2666666667
387 37274.4666666667
388 39594.2666666667
389 42475.2666666667
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.102502
1 0.111600666666667
2 0.111627666666667
3 0.116834333333333
4 0.124963333333333
5 0.129756333333333
6 0.132618666666667
7 0.135438
8 0.138842333333333
9 0.150894
10 0.169168666666667
11 0.170409333333333
12 0.179236333333333
13 0.307183666666667
14 0.411493666666667
15 0.49619
16 0.641111666666667
17 0.72121
18 0.848453666666667
19 0.93347
20 1.03985733333333
21 1.13953666666667
22 1.41251333333333
23 1.43297333333333
24 1.47959666666667
25 1.49698
26 1.50726
27 1.56691666666667
28 1.61315333333333
29 1.83919666666667
30 1.85295
31 1.88966666666667
32 1.90584
33 2.01568
34 2.21077333333333
35 2.25592333333333
36 2.29583
37 2.79974
38 2.88127
39 2.95094
40 3.01750666666667
41 3.02490333333333
42 3.03217
43 3.10300333333333
44 3.11237666666667
45 3.183
46 3.25635666666667
47 3.27002333333333
48 3.32803
49 3.46646333333333
50 3.47282666666667
51 3.68731
52 3.71245666666667
53 3.86103
54 4.08605666666667
55 4.12661333333333
56 4.35343666666667
57 4.55151666666667
58 4.70184333333333
59 4.87881333333333
60 4.88798333333333
61 4.91502333333333
62 4.98128666666667
63 5.03214
64 5.0654
65 5.10785
66 5.26335
67 5.48594666666667
68 5.61122666666667
69 5.81963333333333
70 5.88907333333333
71 6.06857
72 6.07816
73 6.11976666666667
74 6.20519
75 6.43406666666667
76 6.60462666666667
77 6.62959333333333
78 6.66275
79 6.94433666666667
80 6.99531666666667
81 7.31751
82 7.37659666666667
83 8.41836
84 8.68880666666667
85 9.06572666666667
86 9.20519
87 9.48851333333333
88 9.76666666666667
89 10.12421
90 10.1590033333333
91 10.4604
92 10.6611333333333
93 10.6862333333333
94 11.0082666666667
95 11.1945333333333
96 11.4525666666667
97 11.8066333333333
98 12.3492666666667
99 12.3945666666667
100 12.6156
101 13.6205666666667
102 15.5018
103 16.2858333333333
104 17.1188
105 17.1634
106 17.6151333333333
107 17.6945333333333
108 17.9756666666667
109 18.1009333333333
110 18.8483
111 19.4112333333333
112 19.5641666666667
113 19.7388
114 19.8054666666667
115 19.8464666666667
116 19.9657
117 20.1226333333333
118 21.0788
119 21.7816
120 21.8039333333333
121 22.1574333333333
122 22.4917666666667
123 22.8181
124 23.0140333333333
125 24.4981333333333
126 25.5971333333333
127 25.9229666666667
128 26.1784666666667
129 26.3129333333333
130 26.7464
131 26.8639
132 27.1406333333333
133 27.3412666666667
134 27.5078
135 27.5585666666667
136 27.6293666666667
137 27.8032333333333
138 28.0691
139 29.2072
140 29.2720333333333
141 29.5272333333333
142 29.6809333333333
143 30.1428333333333
144 30.5585333333333
145 30.6223
146 30.9941
147 31.5005
148 32.4201
149 32.5611333333333
150 33.3348333333333
151 33.7653
152 33.9679666666667
153 34.1395333333333
154 35.3727666666667
155 35.9651333333333
156 36.7197666666667
157 39.5112333333333
158 39.5514333333333
159 39.8677
160 43.1033666666667
161 43.1866
162 43.9152
163 45.4337333333333
164 46.3944
165 46.7716333333333
166 47.0938
167 47.1118333333333
168 47.3940666666667
169 48.0572666666667
170 48.1431333333333
171 48.8758933333333
172 48.9906666666667
173 49.6751666666667
174 49.8029333333333
175 50.5195666666667
176 51.5479333333333
177 53.9293
178 55.8686
179 57.4400666666667
180 58.3924
181 58.5875666666667
182 63.4687333333333
183 67.4527666666667
184 68.7599
185 71.3508666666667
186 71.9578
187 72.4435333333333
188 75.3044333333333
189 75.4720333333333
190 75.8164666666667
191 77.4279666666667
192 78.0333
193 80.1329
194 81.4572
195 83.3556666666667
196 83.9693
197 87.7691666666667
198 95.0852
199 96.1132
200 99.9312
201 100.3234
202 105.69
203 106.761
204 108.122
205 109.102333333333
206 111.269333333333
207 114.235333333333
208 115.023666666667
209 121.67
210 129.260333333333
211 129.526333333333
212 135.338666666667
213 136.612
214 137.606666666667
215 139.006333333333
216 139.647333333333
217 145.734
218 148.821333333333
219 153.707333333333
220 154.782333333333
221 168.373
222 179.146333333333
223 191.182
224 201.016
225 205.956
226 207.443333333333
227 207.877666666667
228 209.797333333333
229 223.207666666667
230 226.019666666667
231 244.986666666667
232 246.275333333333
233 248.098333333333
234 249.209
235 250.791
236 251.993
237 252.131666666667
238 266.661
239 275.048
240 284.374666666667
241 306.498333333333
242 316.353666666667
243 330.267666666667
244 335.705666666667
245 342.316
246 342.561333333333
247 349.583
248 355.983333333333
249 357.076666666667
250 400.790666666667
251 401.796666666667
252 432.228
253 442.188666666667
254 443.194666666667
255 465.218666666667
256 503.421
257 508.18
258 520.53
259 584.545
260 627.527333333333
261 634.410333333333
262 635.863666666667
263 639.982666666667
264 664.549
265 668.694666666667
266 691.850333333333
267 697.251666666667
268 713.941
269 821.417666666667
270 854.946666666667
271 855.785666666667
272 902.700333333333
273 988.411333333333
274 1116.77333333333
275 1166.23333333333
276 1166.53333333333
277 1246.35666666667
278 1264.40333333333
279 1290.42
280 1292.84333333333
281 1353.56
282 1423.93
283 1504.85333333333
284 1603.19
285 1609.01333333333
286 1610.91
287 1620.63666666667
288 1644.71
289 1661.89333333333
290 1706.79666666667
291 1770.83666666667
292 1776.92666666667
293 1815.16
294 1882.54333333333
295 1953.16333333333
296 1987.19333333333
297 2078.93
298 2168.32333333333
299 2330.62666666667
300 2409.04
301 2499.84333333333
302 2529.45
303 2534.65333333333
304 2719.83666666667
305 2778.66333333333
306 2856.44333333333
307 3040.88666666667
308 3046.71333333333
309 3070.70333333333
310 3215.02
311 3557.63333333333
312 3636.57333333333
313 3745.98
314 3752.66333333333
315 3835.65
316 3849.03666666667
317 4070.82333333333
318 4135.57333333333
319 4174.96
320 4190.84333333333
321 4268.72333333333
322 4576.71
323 4669.10666666667
324 4901.36666666667
325 4967.75
326 5148.99
327 5177.68
328 5218.08666666667
329 5235.28333333333
330 5353.51666666667
331 5561.12
332 5695.71666666667
333 5815.32
334 5895.22666666667
335 5935.77666666667
336 6035.1
337 6210.92
338 6318.51
339 6373.47666666667
340 6482.56333333333
341 6602.25333333333
342 7210.44
343 7768.10333333333
344 7796.96666666667
345 8415.43666666667
346 8494.10333333333
347 8676.69
348 9663.89333333333
349 10521.7333333333
350 10589.7033333333
351 11601.5333333333
352 11724.6666666667
353 11844.1666666667
354 12099.1666666667
355 12125.6666666667
356 13522.4666666667
357 13633.5333333333
358 13715.9666666667
359 15235.9
360 15799.2333333333
361 15917.8
362 16098.7333333333
363 16180.1
364 16296.0666666667
365 16641.2
366 16999.5333333333
367 17253.0333333333
368 17328.6
369 18785.9333333333
370 19278.8666666667
371 19333.7333333333
372 19451.9666666667
373 19544.7
374 19702.6666666667
375 21427.0666666667
376 21846.9333333333
377 22027.5666666667
378 22625.4333333333
379 23122.1666666667
380 23418.3333333333
381 23754.2666666667
382 29395.9
383 31700.5
384 32174.2
385 32628.0666666667
386 37112.5
387 37583.4333333333
388 39716.6666666667
389 47353.3666666667
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/bli_portfolio_noprep.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\Large \textsc{bliss}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.149025560050535, xmax=5227.39844692302,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0182994113290746, ymax=5490.9914870835,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
3.95509 4.23839
7.15692 7.36693
12.965 13.4661
31.9448 10.6486
0.852906 1.55933
0.867948 1.08096
30.321 31.4607
175.766 176.678
5.32115 5.6212
28.3649 27.7371
3248.58 3253.4
50.2169 51.7909
10.7551 10.6745
15.6113 16.5042
3.21292 3.4231
0.475497 0.098333
0.239802 0.092485
216.745 214.883
970.422 977.877
2.97945 3.24536
12.7235 13.0348
};
\addplot [semithick, color0, dashed]
table {%
0.149025560050535 0.149025560050535
5227.39844692302 5227.39844692302
};
\end{axis}

\end{tikzpicture}


==> results/bli_portfolio_noprep_nopermute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{bliss}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.13912708659536, xmax=5451.75900667369,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0584664572403816, ymax=5683.74062285528,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
3.97799666666667 4.31731
7.01894 7.42769
13.3871 13.6155
31.0705333333333 9.11755333333333
0.829833666666667 1.45711
0.850395666666667 1.18999333333333
29.5259666666667 30.7029333333333
173.235333333333 171.204333333333
5.65273333333333 5.53567
27.0141333333333 27.8269
3362.98333333333 3363.31333333333
48.5764 49.7409666666667
10.4352666666667 10.6905
15.4289 16.3799666666667
3.10139333333333 3.38825666666667
0.453723333333333 0.109101
0.230973666666667 0.0999606666666667
219.407 220.604666666667
985.766333333333 988.685666666667
3.20712333333333 3.39186666666667
12.1395 12.6061
};
\path [draw=black]
(axis cs:3.78448149407748,4.31731)
--(axis cs:4.17151183925585,4.31731);

\path [draw=black]
(axis cs:7.00962119821722,7.42769)
--(axis cs:7.02825880178278,7.42769);

\path [draw=black]
(axis cs:13.2969586665286,13.6155)
--(axis cs:13.4772413334714,13.6155);

\path [draw=black]
(axis cs:30.8545905271194,9.11755333333333)
--(axis cs:31.2864761395473,9.11755333333333);

\path [draw=black]
(axis cs:0.80200303126449,1.45711)
--(axis cs:0.857664302068843,1.45711);

\path [draw=black]
(axis cs:0.821300347451676,1.18999333333333)
--(axis cs:0.879490985881658,1.18999333333333);

\path [draw=black]
(axis cs:29.45305314102,30.7029333333333)
--(axis cs:29.5988801923133,30.7029333333333);

\path [draw=black]
(axis cs:170.026405128742,171.204333333333)
--(axis cs:176.444261537925,171.204333333333);

\path [draw=black]
(axis cs:4.88886770499576,5.53567)
--(axis cs:6.41659896167091,5.53567);

\path [draw=black]
(axis cs:26.6380269269948,27.8269)
--(axis cs:27.3902397396719,27.8269);

\path [draw=black]
(axis cs:3354.97062537105,3363.31333333333)
--(axis cs:3370.99604129562,3363.31333333333);

\path [draw=black]
(axis cs:48.2627536280033,49.7409666666667)
--(axis cs:48.8900463719967,49.7409666666667);

\path [draw=black]
(axis cs:10.3533546271229,10.6905)
--(axis cs:10.5171787062104,10.6905);

\path [draw=black]
(axis cs:15.3620326188141,16.3799666666667)
--(axis cs:15.4957673811859,16.3799666666667);

\path [draw=black]
(axis cs:3.08644718927467,3.38825666666667)
--(axis cs:3.11633947739199,3.38825666666667);

\path [draw=black]
(axis cs:0.434822251806371,0.109101)
--(axis cs:0.472624414860296,0.109101);

\path [draw=black]
(axis cs:0.225003927066911,0.0999606666666667)
--(axis cs:0.236943406266422,0.0999606666666667);

\path [draw=black]
(axis cs:218.811365324493,220.604666666667)
--(axis cs:220.002634675507,220.604666666667);

\path [draw=black]
(axis cs:982.395457944226,988.685666666667)
--(axis cs:989.137208722441,988.685666666667);

\path [draw=black]
(axis cs:2.85931153649168,3.39186666666667)
--(axis cs:3.55493513017499,3.39186666666667);

\path [draw=black]
(axis cs:12.0011723936928,12.6061)
--(axis cs:12.2778276063072,12.6061);

\path [draw=black]
(axis cs:3.97799666666667,4.27534044833851)
--(axis cs:3.97799666666667,4.35927955166149);

\path [draw=black]
(axis cs:7.01894,7.39612267195343)
--(axis cs:7.01894,7.45925732804657);

\path [draw=black]
(axis cs:13.3871,13.4687066531935)
--(axis cs:13.3871,13.7622933468065);

\path [draw=black]
(axis cs:31.0705333333333,9.10443671198652)
--(axis cs:31.0705333333333,9.13066995468014);

\path [draw=black]
(axis cs:0.829833666666667,1.45388670975555)
--(axis cs:0.829833666666667,1.46033329024446);

\path [draw=black]
(axis cs:0.850395666666667,1.12086907597345)
--(axis cs:0.850395666666667,1.25911759069322);

\path [draw=black]
(axis cs:29.5259666666667,30.6146600707399)
--(axis cs:29.5259666666667,30.7912065959268);

\path [draw=black]
(axis cs:173.235333333333,170.709156372821)
--(axis cs:173.235333333333,171.699510293846);

\path [draw=black]
(axis cs:5.65273333333333,5.47651375096408)
--(axis cs:5.65273333333333,5.59482624903592);

\path [draw=black]
(axis cs:27.0141333333333,27.6551296688404)
--(axis cs:27.0141333333333,27.9986703311596);

\path [draw=black]
(axis cs:3362.98333333333,3354.37975497848)
--(axis cs:3362.98333333333,3372.24691168818);

\path [draw=black]
(axis cs:48.5764,49.2858481741593)
--(axis cs:48.5764,50.1960851591741);

\path [draw=black]
(axis cs:10.4352666666667,10.5941404303317)
--(axis cs:10.4352666666667,10.7868595696683);

\path [draw=black]
(axis cs:15.4289,16.3070889456388)
--(axis cs:15.4289,16.4528443876946);

\path [draw=black]
(axis cs:3.10139333333333,3.37160098828894)
--(axis cs:3.10139333333333,3.40491234504439);

\path [draw=black]
(axis cs:0.453723333333333,0.102211988605032)
--(axis cs:0.453723333333333,0.115990011394968);

\path [draw=black]
(axis cs:0.230973666666667,0.098542066104297)
--(axis cs:0.230973666666667,0.101379267229036);

\path [draw=black]
(axis cs:219.407,219.188739094759)
--(axis cs:219.407,222.020594238575);

\path [draw=black]
(axis cs:985.766333333333,987.425704145178)
--(axis cs:985.766333333333,989.945629188155);

\path [draw=black]
(axis cs:3.20712333333333,3.34965598765978)
--(axis cs:3.20712333333333,3.43407734567355);

\path [draw=black]
(axis cs:12.1395,12.4757809300217)
--(axis cs:12.1395,12.7364190699783);

\addplot [semithick, color0, dashed]
table {%
0.13912708659536 0.13912708659536
5451.75900667369 5451.75900667369
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
3.78448149407748 4.31731
7.00962119821722 7.42769
13.2969586665286 13.6155
30.8545905271194 9.11755333333333
0.80200303126449 1.45711
0.821300347451676 1.18999333333333
29.45305314102 30.7029333333333
170.026405128742 171.204333333333
4.88886770499576 5.53567
26.6380269269948 27.8269
3354.97062537105 3363.31333333333
48.2627536280033 49.7409666666667
10.3533546271229 10.6905
15.3620326188141 16.3799666666667
3.08644718927467 3.38825666666667
0.434822251806371 0.109101
0.225003927066911 0.0999606666666667
218.811365324493 220.604666666667
982.395457944226 988.685666666667
2.85931153649168 3.39186666666667
12.0011723936928 12.6061
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
4.17151183925585 4.31731
7.02825880178278 7.42769
13.4772413334714 13.6155
31.2864761395473 9.11755333333333
0.857664302068843 1.45711
0.879490985881658 1.18999333333333
29.5988801923133 30.7029333333333
176.444261537925 171.204333333333
6.41659896167091 5.53567
27.3902397396719 27.8269
3370.99604129562 3363.31333333333
48.8900463719967 49.7409666666667
10.5171787062104 10.6905
15.4957673811859 16.3799666666667
3.11633947739199 3.38825666666667
0.472624414860296 0.109101
0.236943406266422 0.0999606666666667
220.002634675507 220.604666666667
989.137208722441 988.685666666667
3.55493513017499 3.39186666666667
12.2778276063072 12.6061
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
3.97799666666667 4.27534044833851
7.01894 7.39612267195343
13.3871 13.4687066531935
31.0705333333333 9.10443671198652
0.829833666666667 1.45388670975555
0.850395666666667 1.12086907597345
29.5259666666667 30.6146600707399
173.235333333333 170.709156372821
5.65273333333333 5.47651375096408
27.0141333333333 27.6551296688404
3362.98333333333 3354.37975497848
48.5764 49.2858481741593
10.4352666666667 10.5941404303317
15.4289 16.3070889456388
3.10139333333333 3.37160098828894
0.453723333333333 0.102211988605032
0.230973666666667 0.098542066104297
219.407 219.188739094759
985.766333333333 987.425704145178
3.20712333333333 3.34965598765978
12.1395 12.4757809300217
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
3.97799666666667 4.35927955166149
7.01894 7.45925732804657
13.3871 13.7622933468065
31.0705333333333 9.13066995468014
0.829833666666667 1.46033329024446
0.850395666666667 1.25911759069322
29.5259666666667 30.7912065959268
173.235333333333 171.699510293846
5.65273333333333 5.59482624903592
27.0141333333333 27.9986703311596
3362.98333333333 3372.24691168818
48.5764 50.1960851591741
10.4352666666667 10.7868595696683
15.4289 16.4528443876946
3.10139333333333 3.40491234504439
0.453723333333333 0.115990011394968
0.230973666666667 0.101379267229036
219.407 222.020594238575
985.766333333333 989.945629188155
3.20712333333333 3.43407734567355
12.1395 12.7364190699783
};
\end{axis}

\end{tikzpicture}


==> results/bli_portfolio_noprep_permute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{bliss}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.150507143291502, xmax=1978.7310243054,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0628045438171943, ymax=2055.32700796037,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
4.12329333333333 4.50414
6.92227 7.22009333333333
15.5788666666667 16.1007
33.2673666666667 34.5472666666667
0.811611 1.73631666666667
0.965889333333333 1.29618333333333
23.5590333333333 24.5406
94.2520333333333 93.9969333333333
5.28763333333333 5.83772333333333
25.7940333333333 26.5104666666667
701.2 700.105666666667
49.0621666666667 49.9085333333333
22.2417333333333 22.4894666666667
16.9769 17.8759
4.12532666666667 3.61647333333333
0.440568 0.103946
0.232507333333333 0.101429666666667
249.376666666667 252.427333333333
697.992 704.995
3.08457666666667 3.45211
19.9876333333333 20.0791333333333
};
\path [draw=black]
(axis cs:3.71897407982745,4.50414)
--(axis cs:4.52761258683922,4.50414);

\path [draw=black]
(axis cs:6.9152265018161,7.22009333333333)
--(axis cs:6.9293134981839,7.22009333333333);

\path [draw=black]
(axis cs:15.0707360644699,16.1007)
--(axis cs:16.0869972688635,16.1007);

\path [draw=black]
(axis cs:31.8407551467045,34.5472666666667)
--(axis cs:34.6939781866289,34.5472666666667);

\path [draw=black]
(axis cs:0.730512875923874,1.73631666666667)
--(axis cs:0.892709124076126,1.73631666666667);

\path [draw=black]
(axis cs:0.937884508625993,1.29618333333333)
--(axis cs:0.993894158040674,1.29618333333333);

\path [draw=black]
(axis cs:19.928376969962,24.5406)
--(axis cs:27.1896896967047,24.5406);

\path [draw=black]
(axis cs:79.5602855248223,93.9969333333333)
--(axis cs:108.943781141844,93.9969333333333);

\path [draw=black]
(axis cs:4.85930352922336,5.83772333333333)
--(axis cs:5.71596313744331,5.83772333333333);

\path [draw=black]
(axis cs:19.7143315444113,26.5104666666667)
--(axis cs:31.8737351222554,26.5104666666667);

\path [draw=black]
(axis cs:116.618320188986,700.105666666667)
--(axis cs:1285.78167981101,700.105666666667);

\path [draw=black]
(axis cs:46.2635353460228,49.9085333333333)
--(axis cs:51.8607979873105,49.9085333333333);

\path [draw=black]
(axis cs:13.9323899792797,22.4894666666667)
--(axis cs:30.551076687387,22.4894666666667);

\path [draw=black]
(axis cs:14.8471677773955,17.8759)
--(axis cs:19.1066322226045,17.8759);

\path [draw=black]
(axis cs:3.58258896412929,3.61647333333333)
--(axis cs:4.66806436920405,3.61647333333333);

\path [draw=black]
(axis cs:0.435804847822432,0.103946)
--(axis cs:0.445331152177568,0.103946);

\path [draw=black]
(axis cs:0.231620311975705,0.101429666666667)
--(axis cs:0.233394354690962,0.101429666666667);

\path [draw=black]
(axis cs:174.757518121836,252.427333333333)
--(axis cs:323.995815211498,252.427333333333);

\path [draw=black]
(axis cs:545.142808651141,704.995)
--(axis cs:850.841191348859,704.995);

\path [draw=black]
(axis cs:2.86104803012192,3.45211)
--(axis cs:3.30810530321142,3.45211);

\path [draw=black]
(axis cs:19.1747527667336,20.0791333333333)
--(axis cs:20.8005138999331,20.0791333333333);

\path [draw=black]
(axis cs:4.12329333333333,4.08952575969141)
--(axis cs:4.12329333333333,4.91875424030859);

\path [draw=black]
(axis cs:6.92227,7.15951662420442)
--(axis cs:6.92227,7.28067004246225);

\path [draw=black]
(axis cs:15.5788666666667,15.243164177619)
--(axis cs:15.5788666666667,16.958235822381);

\path [draw=black]
(axis cs:33.2673666666667,31.1289621499671)
--(axis cs:33.2673666666667,37.9655711833663);

\path [draw=black]
(axis cs:0.811611,1.71112512002454)
--(axis cs:0.811611,1.76150821330879);

\path [draw=black]
(axis cs:0.965889333333333,1.24206723447583)
--(axis cs:0.965889333333333,1.35029943219084);

\path [draw=black]
(axis cs:23.5590333333333,20.8186854738455)
--(axis cs:23.5590333333333,28.2625145261545);

\path [draw=black]
(axis cs:94.2520333333333,79.6162268969691)
--(axis cs:94.2520333333333,108.377639769698);

\path [draw=black]
(axis cs:5.28763333333333,5.69656597614325)
--(axis cs:5.28763333333333,5.97888069052342);

\path [draw=black]
(axis cs:25.7940333333333,20.5036412952894)
--(axis cs:25.7940333333333,32.517292038044);

\path [draw=black]
(axis cs:701.2,118.888213278618)
--(axis cs:701.2,1281.32312005472);

\path [draw=black]
(axis cs:49.0621666666667,46.9883080402742)
--(axis cs:49.0621666666667,52.8287586263924);

\path [draw=black]
(axis cs:22.2417333333333,14.0948610764346)
--(axis cs:22.2417333333333,30.8840722568987);

\path [draw=black]
(axis cs:16.9769,15.8376683285096)
--(axis cs:16.9769,19.9141316714904);

\path [draw=black]
(axis cs:4.12532666666667,3.39491945586281)
--(axis cs:4.12532666666667,3.83802721080385);

\path [draw=black]
(axis cs:0.440568,0.102009017639041)
--(axis cs:0.440568,0.105882982360959);

\path [draw=black]
(axis cs:0.232507333333333,0.10074264103234)
--(axis cs:0.232507333333333,0.102116692300994);

\path [draw=black]
(axis cs:249.376666666667,176.144552308459)
--(axis cs:249.376666666667,328.710114358207);

\path [draw=black]
(axis cs:697.992,548.562633700695)
--(axis cs:697.992,861.427366299305);

\path [draw=black]
(axis cs:3.08457666666667,3.23569097542037)
--(axis cs:3.08457666666667,3.66852902457963);

\path [draw=black]
(axis cs:19.9876333333333,19.2507039988562)
--(axis cs:19.9876333333333,20.9075626678105);

\addplot [semithick, color0, dashed]
table {%
0.150507143291502 0.150507143291502
1978.7310243054 1978.7310243054
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
3.71897407982745 4.50414
6.9152265018161 7.22009333333333
15.0707360644699 16.1007
31.8407551467045 34.5472666666667
0.730512875923874 1.73631666666667
0.937884508625993 1.29618333333333
19.928376969962 24.5406
79.5602855248223 93.9969333333333
4.85930352922336 5.83772333333333
19.7143315444113 26.5104666666667
116.618320188986 700.105666666667
46.2635353460228 49.9085333333333
13.9323899792797 22.4894666666667
14.8471677773955 17.8759
3.58258896412929 3.61647333333333
0.435804847822432 0.103946
0.231620311975705 0.101429666666667
174.757518121836 252.427333333333
545.142808651141 704.995
2.86104803012192 3.45211
19.1747527667336 20.0791333333333
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
4.52761258683922 4.50414
6.9293134981839 7.22009333333333
16.0869972688635 16.1007
34.6939781866289 34.5472666666667
0.892709124076126 1.73631666666667
0.993894158040674 1.29618333333333
27.1896896967047 24.5406
108.943781141844 93.9969333333333
5.71596313744331 5.83772333333333
31.8737351222554 26.5104666666667
1285.78167981101 700.105666666667
51.8607979873105 49.9085333333333
30.551076687387 22.4894666666667
19.1066322226045 17.8759
4.66806436920405 3.61647333333333
0.445331152177568 0.103946
0.233394354690962 0.101429666666667
323.995815211498 252.427333333333
850.841191348859 704.995
3.30810530321142 3.45211
20.8005138999331 20.0791333333333
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
4.12329333333333 4.08952575969141
6.92227 7.15951662420442
15.5788666666667 15.243164177619
33.2673666666667 31.1289621499671
0.811611 1.71112512002454
0.965889333333333 1.24206723447583
23.5590333333333 20.8186854738455
94.2520333333333 79.6162268969691
5.28763333333333 5.69656597614325
25.7940333333333 20.5036412952894
701.2 118.888213278618
49.0621666666667 46.9883080402742
22.2417333333333 14.0948610764346
16.9769 15.8376683285096
4.12532666666667 3.39491945586281
0.440568 0.102009017639041
0.232507333333333 0.10074264103234
249.376666666667 176.144552308459
697.992 548.562633700695
3.08457666666667 3.23569097542037
19.9876333333333 19.2507039988562
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
4.12329333333333 4.91875424030859
6.92227 7.28067004246225
15.5788666666667 16.958235822381
33.2673666666667 37.9655711833663
0.811611 1.76150821330879
0.965889333333333 1.35029943219084
23.5590333333333 28.2625145261545
94.2520333333333 108.377639769698
5.28763333333333 5.97888069052342
25.7940333333333 32.517292038044
701.2 1281.32312005472
49.0621666666667 52.8287586263924
22.2417333333333 30.8840722568987
16.9769 19.9141316714904
4.12532666666667 3.83802721080385
0.440568 0.105882982360959
0.232507333333333 0.102116692300994
249.376666666667 328.710114358207
697.992 861.427366299305
3.08457666666667 3.66852902457963
19.9876333333333 20.9075626678105
};
\end{axis}

\end{tikzpicture}


==> results/bli_portfolio_prep.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\Large\textsc{bliss}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0284212827774952, xmax=121791.458686055,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0182994113290746, ymax=10015.0378979031,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\draw[line width=4pt, green!30] (axis cs:60000,0.001) -- (axis cs:60000,100000);
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
52.9648 13.375
140.912 28.4268
325.329 53.6966
73.7876 32.641
659.1 93.2376
60000 266.346
60000 171.589
28568.4 119.708
60000 151.384
60836.4 141.8
8.25473 4.55588
60000 252.686
60000 284.653
60000 318.058
60000 725.117
60000 1651.56
45.5097 27.9953
0.058048 0.116666
8917.22 23.3132
5.0445 2.12179
0.056898 0.033363
60000 63.7085
47.5667 16.5436
55.6976 17.6136
0.128034 0.081452
15.2906 4.0307
471.307 290.193
60000 47.7069
431.802 251.274
84.2834 36.2206
60000 3617.15
60000 5493.19
};
\addplot [semithick, color0, dashed]
table {%
0.0284212827774952 0.0284212827774952
10015.0378979031 10015.0378979031
};
\end{axis}

\end{tikzpicture}


==> results/bli_portfolio_prep_nopermute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{bliss}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0282922277872127, xmax=145235.68676501,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0269806464480853, ymax=9044.00830855008,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\draw[line width=4pt, green!30] (axis cs:60000,0.001) -- (axis cs:60000,100000);
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
53.1627333333333 13.7211
140.466333333333 28.1665666666667
326.033666666667 53.0624333333333
71.8320666666667 32.9515666666667
660.269666666667 91.2880333333333
60000 277.447666666667
60000 166.581333333333
33466.1 123.552
60000 162.891666666667
71445.6 144.914333333333
8.18820333333333 4.63365
60000 251.888666666667
60000 278.929333333333
60000 319.160666666667
60000 820.030666666667
60000 1630.21
45.9694 28.8245333333333
0.05848 0.112124
10005.8933333333 21.866
4.90033 3.03523666666667
0.0572873333333333 0.048445
60000 59.7776333333333
47.4815 15.8936333333333
55.6292666666667 16.8708
0.162005 0.0913313333333333
14.9933 6.07659666666667
478.238333333333 250.003
60000 44.2800666666667
427.642 283.118666666667
82.8029 43.1123333333333
60000 3561.31333333333
60000 5034.32666666667
};
\path [draw=black]
(axis cs:52.8923172917316,13.7211)
--(axis cs:53.4331493749351,13.7211);

\path [draw=black]
(axis cs:139.010189949063,28.1665666666667)
--(axis cs:141.922476717604,28.1665666666667);

\path [draw=black]
(axis cs:324.201009882408,53.0624333333333)
--(axis cs:327.866323450925,53.0624333333333);

\path [draw=black]
(axis cs:71.3703344041787,32.9515666666667)
--(axis cs:72.2937989291546,32.9515666666667);

\path [draw=black]
(axis cs:656.555563604613,91.2880333333333)
--(axis cs:663.98376972872,91.2880333333333);

\path [draw=black]
(axis cs:60000,277.447666666667)
--(axis cs:60000,277.447666666667);

\path [draw=black]
(axis cs:60000,166.581333333333)
--(axis cs:60000,166.581333333333);

\path [draw=black]
(axis cs:33328.2281512902,123.552)
--(axis cs:33603.9718487098,123.552);

\path [draw=black]
(axis cs:60000,162.891666666667)
--(axis cs:60000,162.891666666667);

\path [draw=black]
(axis cs:70937.2103790726,144.914333333333)
--(axis cs:71953.9896209274,144.914333333333);

\path [draw=black]
(axis cs:8.12281299136892,4.63365)
--(axis cs:8.25359367529774,4.63365);

\path [draw=black]
(axis cs:60000,251.888666666667)
--(axis cs:60000,251.888666666667);

\path [draw=black]
(axis cs:60000,278.929333333333)
--(axis cs:60000,278.929333333333);

\path [draw=black]
(axis cs:60000,319.160666666667)
--(axis cs:60000,319.160666666667);

\path [draw=black]
(axis cs:60000,820.030666666667)
--(axis cs:60000,820.030666666667);

\path [draw=black]
(axis cs:60000,1630.21)
--(axis cs:60000,1630.21);

\path [draw=black]
(axis cs:45.6852591546433,28.8245333333333)
--(axis cs:46.2535408453567,28.8245333333333);

\path [draw=black]
(axis cs:0.0580995292389683,0.112124)
--(axis cs:0.0588604707610316,0.112124);

\path [draw=black]
(axis cs:9851.27698634649,21.866)
--(axis cs:10160.5096803202,21.866);

\path [draw=black]
(axis cs:4.81123754652235,3.03523666666667)
--(axis cs:4.98942245347765,3.03523666666667);

\path [draw=black]
(axis cs:0.0571065086791637,0.048445)
--(axis cs:0.0574681579875029,0.048445);

\path [draw=black]
(axis cs:60000,59.7776333333333)
--(axis cs:60000,59.7776333333333);

\path [draw=black]
(axis cs:47.1040945858011,15.8936333333333)
--(axis cs:47.8589054141989,15.8936333333333);

\path [draw=black]
(axis cs:55.0002745398832,16.8708)
--(axis cs:56.2582587934501,16.8708);

\path [draw=black]
(axis cs:0.118565301006261,0.0913313333333333)
--(axis cs:0.205444698993739,0.0913313333333333);

\path [draw=black]
(axis cs:14.7851457623139,6.07659666666667)
--(axis cs:15.2014542376861,6.07659666666667);

\path [draw=black]
(axis cs:462.479704028868,250.003)
--(axis cs:493.996962637799,250.003);

\path [draw=black]
(axis cs:60000,44.2800666666667)
--(axis cs:60000,44.2800666666667);

\path [draw=black]
(axis cs:426.857473391146,283.118666666667)
--(axis cs:428.426526608854,283.118666666667);

\path [draw=black]
(axis cs:81.9686060190397,43.1123333333333)
--(axis cs:83.6371939809604,43.1123333333333);

\path [draw=black]
(axis cs:60000,3561.31333333333)
--(axis cs:60000,3561.31333333333);

\path [draw=black]
(axis cs:60000,5034.32666666667)
--(axis cs:60000,5034.32666666667);

\path [draw=black]
(axis cs:53.1627333333333,13.6881147507715)
--(axis cs:53.1627333333333,13.7540852492285);

\path [draw=black]
(axis cs:140.466333333333,27.9175972664942)
--(axis cs:140.466333333333,28.4155360668391);

\path [draw=black]
(axis cs:326.033666666667,52.7875297583192)
--(axis cs:326.033666666667,53.3373369083475);

\path [draw=black]
(axis cs:71.8320666666667,32.6996815826391)
--(axis cs:71.8320666666667,33.2034517506942);

\path [draw=black]
(axis cs:660.269666666667,91.2583478336931)
--(axis cs:660.269666666667,91.3177188329735);

\path [draw=black]
(axis cs:60000,276.646587255982)
--(axis cs:60000,278.248746077351);

\path [draw=black]
(axis cs:60000,166.075441162126)
--(axis cs:60000,167.087225504541);

\path [draw=black]
(axis cs:33466.1,122.850338638183)
--(axis cs:33466.1,124.253661361817);

\path [draw=black]
(axis cs:60000,162.431144257995)
--(axis cs:60000,163.352189075338);

\path [draw=black]
(axis cs:71445.6,143.637681897393)
--(axis cs:71445.6,146.190984769274);

\path [draw=black]
(axis cs:8.18820333333333,4.60491908865583)
--(axis cs:8.18820333333333,4.66238091134417);

\path [draw=black]
(axis cs:60000,250.173653288034)
--(axis cs:60000,253.603680045299);

\path [draw=black]
(axis cs:60000,277.850454182445)
--(axis cs:60000,280.008212484222);

\path [draw=black]
(axis cs:60000,316.443242600468)
--(axis cs:60000,321.878090732865);

\path [draw=black]
(axis cs:60000,815.840760356391)
--(axis cs:60000,824.220572976942);

\path [draw=black]
(axis cs:60000,1612.86995770863)
--(axis cs:60000,1647.55004229137);

\path [draw=black]
(axis cs:45.9694,28.7178939305676)
--(axis cs:45.9694,28.931172736099);

\path [draw=black]
(axis cs:0.05848,0.11130937206857)
--(axis cs:0.05848,0.11293862793143);

\path [draw=black]
(axis cs:10005.8933333333,21.7206177223089)
--(axis cs:10005.8933333333,22.0113822776911);

\path [draw=black]
(axis cs:4.90033,3.0127721133536)
--(axis cs:4.90033,3.05770121997973);

\path [draw=black]
(axis cs:0.0572873333333333,0.0481063871433825)
--(axis cs:0.0572873333333333,0.0487836128566175);

\path [draw=black]
(axis cs:60000,59.1775716402087)
--(axis cs:60000,60.3776950264579);

\path [draw=black]
(axis cs:47.4815,15.8195683018482)
--(axis cs:47.4815,15.9676983648184);

\path [draw=black]
(axis cs:55.6292666666667,16.7176075502296)
--(axis cs:55.6292666666667,17.0239924497704);

\path [draw=black]
(axis cs:0.162005,0.0834788226803284)
--(axis cs:0.162005,0.0991838439863382);

\path [draw=black]
(axis cs:14.9933,6.03163846064275)
--(axis cs:14.9933,6.12155487269058);

\path [draw=black]
(axis cs:478.238333333333,248.693656398547)
--(axis cs:478.238333333333,251.312343601453);

\path [draw=black]
(axis cs:60000,44.2489910241865)
--(axis cs:60000,44.3111423091468);

\path [draw=black]
(axis cs:427.642,282.885356667833)
--(axis cs:427.642,283.3519766655);

\path [draw=black]
(axis cs:82.8029,42.8168607250898)
--(axis cs:82.8029,43.4078059415768);

\path [draw=black]
(axis cs:60000,3543.72195413151)
--(axis cs:60000,3578.90471253515);

\path [draw=black]
(axis cs:60000,4996.28758033578)
--(axis cs:60000,5072.36575299756);

\addplot [semithick, color0, dashed]
table {%
0.0282922277872127 0.0282922277872127
9044.00830855008 9044.00830855008
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
52.8923172917316 13.7211
139.010189949063 28.1665666666667
324.201009882408 53.0624333333333
71.3703344041787 32.9515666666667
656.555563604613 91.2880333333333
60000 277.447666666667
60000 166.581333333333
33328.2281512902 123.552
60000 162.891666666667
70937.2103790726 144.914333333333
8.12281299136892 4.63365
60000 251.888666666667
60000 278.929333333333
60000 319.160666666667
60000 820.030666666667
60000 1630.21
45.6852591546433 28.8245333333333
0.0580995292389683 0.112124
9851.27698634649 21.866
4.81123754652235 3.03523666666667
0.0571065086791637 0.048445
60000 59.7776333333333
47.1040945858011 15.8936333333333
55.0002745398832 16.8708
0.118565301006261 0.0913313333333333
14.7851457623139 6.07659666666667
462.479704028868 250.003
60000 44.2800666666667
426.857473391146 283.118666666667
81.9686060190397 43.1123333333333
60000 3561.31333333333
60000 5034.32666666667
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
53.4331493749351 13.7211
141.922476717604 28.1665666666667
327.866323450925 53.0624333333333
72.2937989291546 32.9515666666667
663.98376972872 91.2880333333333
60000 277.447666666667
60000 166.581333333333
33603.9718487098 123.552
60000 162.891666666667
71953.9896209274 144.914333333333
8.25359367529774 4.63365
60000 251.888666666667
60000 278.929333333333
60000 319.160666666667
60000 820.030666666667
60000 1630.21
46.2535408453567 28.8245333333333
0.0588604707610316 0.112124
10160.5096803202 21.866
4.98942245347765 3.03523666666667
0.0574681579875029 0.048445
60000 59.7776333333333
47.8589054141989 15.8936333333333
56.2582587934501 16.8708
0.205444698993739 0.0913313333333333
15.2014542376861 6.07659666666667
493.996962637799 250.003
60000 44.2800666666667
428.426526608854 283.118666666667
83.6371939809604 43.1123333333333
60000 3561.31333333333
60000 5034.32666666667
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
53.1627333333333 13.6881147507715
140.466333333333 27.9175972664942
326.033666666667 52.7875297583192
71.8320666666667 32.6996815826391
660.269666666667 91.2583478336931
60000 276.646587255982
60000 166.075441162126
33466.1 122.850338638183
60000 162.431144257995
71445.6 143.637681897393
8.18820333333333 4.60491908865583
60000 250.173653288034
60000 277.850454182445
60000 316.443242600468
60000 815.840760356391
60000 1612.86995770863
45.9694 28.7178939305676
0.05848 0.11130937206857
10005.8933333333 21.7206177223089
4.90033 3.0127721133536
0.0572873333333333 0.0481063871433825
60000 59.1775716402087
47.4815 15.8195683018482
55.6292666666667 16.7176075502296
0.162005 0.0834788226803284
14.9933 6.03163846064275
478.238333333333 248.693656398547
60000 44.2489910241865
427.642 282.885356667833
82.8029 42.8168607250898
60000 3543.72195413151
60000 4996.28758033578
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
53.1627333333333 13.7540852492285
140.466333333333 28.4155360668391
326.033666666667 53.3373369083475
71.8320666666667 33.2034517506942
660.269666666667 91.3177188329735
60000 278.248746077351
60000 167.087225504541
33466.1 124.253661361817
60000 163.352189075338
71445.6 146.190984769274
8.18820333333333 4.66238091134417
60000 253.603680045299
60000 280.008212484222
60000 321.878090732865
60000 824.220572976942
60000 1647.55004229137
45.9694 28.931172736099
0.05848 0.11293862793143
10005.8933333333 22.0113822776911
4.90033 3.05770121997973
0.0572873333333333 0.0487836128566175
60000 60.3776950264579
47.4815 15.9676983648184
55.6292666666667 17.0239924497704
0.162005 0.0991838439863382
14.9933 6.12155487269058
478.238333333333 251.312343601453
60000 44.3111423091468
427.642 283.3519766655
82.8029 43.4078059415768
60000 3578.90471253515
60000 5072.36575299756
};
\end{axis}

\end{tikzpicture}


==> results/bli_portfolio_prep_permute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{bliss}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0266691827662503, xmax=120402.133055064,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0235787721893811, ymax=40036.2745078853,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\draw[line width=4pt, green!30] (axis cs:60000,0.001) -- (axis cs:60000,100000);
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
63.6701333333333 16.3735
171.389 36.1777333333333
405.721 71.7452666666667
143.472333333333 75.4786
838.938333333333 130.640333333333
60000 688.838333333333
60000 380.127666666667
34609 258.834666666667
60000 315.601
60000 323.628333333333
9.00708666666667 5.39902
60000 338.083666666667
60000 378.885
60000 450.654
60000 1017.017
60000 2858.02666666667
76.0096 46.4799666666667
0.070432 0.131400333333333
10467.9666666667 24.5242
5.68698 3.34201
0.0612426666666667 0.0524743333333333
60000 70.3650333333333
74.8237666666667 29.9679666666667
90.292 32.467
0.176163333333333 0.126588333333333
25.7800666666667 9.22715
583.099 232.345333333333
60000 49.9518666666667
1350.5 854.435
139.467333333333 57.3797666666667
60000 14618.7
60000 20738.9333333333
};
\path [draw=black]
(axis cs:62.9936139602018,16.3735)
--(axis cs:64.3466527064648,16.3735);

\path [draw=black]
(axis cs:170.321962980961,36.1777333333333)
--(axis cs:172.456037019039,36.1777333333333);

\path [draw=black]
(axis cs:398.656871698032,71.7452666666667)
--(axis cs:412.785128301968,71.7452666666667);

\path [draw=black]
(axis cs:139.794639823053,75.4786)
--(axis cs:147.150026843613,75.4786);

\path [draw=black]
(axis cs:828.613377277468,130.640333333333)
--(axis cs:849.263289389199,130.640333333333);

\path [draw=black]
(axis cs:60000,688.838333333333)
--(axis cs:60000,688.838333333333);

\path [draw=black]
(axis cs:60000,380.127666666667)
--(axis cs:60000,380.127666666667);

\path [draw=black]
(axis cs:34541.4920251624,258.834666666667)
--(axis cs:34676.5079748376,258.834666666667);

\path [draw=black]
(axis cs:60000,315.601)
--(axis cs:60000,315.601);

\path [draw=black]
(axis cs:60000,323.628333333333)
--(axis cs:60000,323.628333333333);

\path [draw=black]
(axis cs:8.84888338513026,5.39902)
--(axis cs:9.16528994820308,5.39902);

\path [draw=black]
(axis cs:60000,338.083666666667)
--(axis cs:60000,338.083666666667);

\path [draw=black]
(axis cs:60000,378.885)
--(axis cs:60000,378.885);

\path [draw=black]
(axis cs:60000,450.654)
--(axis cs:60000,450.654);

\path [draw=black]
(axis cs:60000,1017.017)
--(axis cs:60000,1017.017);

\path [draw=black]
(axis cs:60000,2858.02666666667)
--(axis cs:60000,2858.02666666667);

\path [draw=black]
(axis cs:75.5562368269624,46.4799666666667)
--(axis cs:76.4629631730375,46.4799666666667);

\path [draw=black]
(axis cs:0.053517108198198,0.131400333333333)
--(axis cs:0.0873468918018019,0.131400333333333);

\path [draw=black]
(axis cs:10458.1400587971,24.5242)
--(axis cs:10477.7932745362,24.5242);

\path [draw=black]
(axis cs:5.62672781940322,3.34201)
--(axis cs:5.74723218059678,3.34201);

\path [draw=black]
(axis cs:0.0603518238697104,0.0524743333333333)
--(axis cs:0.0621335094636229,0.0524743333333333);

\path [draw=black]
(axis cs:60000,70.3650333333333)
--(axis cs:60000,70.3650333333333);

\path [draw=black]
(axis cs:74.5243859243186,29.9679666666667)
--(axis cs:75.1231474090148,29.9679666666667);

\path [draw=black]
(axis cs:89.8329093553556,32.467)
--(axis cs:90.7510906446444,32.467);

\path [draw=black]
(axis cs:0.129265496806593,0.126588333333333)
--(axis cs:0.223061169860074,0.126588333333333);

\path [draw=black]
(axis cs:25.2014088095909,9.22715)
--(axis cs:26.3587245237425,9.22715);

\path [draw=black]
(axis cs:554.35684137079,232.345333333333)
--(axis cs:611.84115862921,232.345333333333);

\path [draw=black]
(axis cs:60000,49.9518666666667)
--(axis cs:60000,49.9518666666667);

\path [draw=black]
(axis cs:1334.83354539151,854.435)
--(axis cs:1366.16645460849,854.435);

\path [draw=black]
(axis cs:137.871948043749,57.3797666666667)
--(axis cs:141.062718622918,57.3797666666667);

\path [draw=black]
(axis cs:60000,14618.7)
--(axis cs:60000,14618.7);

\path [draw=black]
(axis cs:60000,20738.9333333333)
--(axis cs:60000,20738.9333333333);

\path [draw=black]
(axis cs:63.6701333333333,16.2694486344796)
--(axis cs:63.6701333333333,16.4775513655204);

\path [draw=black]
(axis cs:171.389,35.6112515576139)
--(axis cs:171.389,36.7442151090527);

\path [draw=black]
(axis cs:405.721,71.1770152766796)
--(axis cs:405.721,72.3135180566537);

\path [draw=black]
(axis cs:143.472333333333,74.9841984964964)
--(axis cs:143.472333333333,75.9730015035037);

\path [draw=black]
(axis cs:838.938333333333,129.826322549894)
--(axis cs:838.938333333333,131.454344116773);

\path [draw=black]
(axis cs:60000,668.355925689482)
--(axis cs:60000,709.320740977185);

\path [draw=black]
(axis cs:60000,370.667865670404)
--(axis cs:60000,389.587467662929);

\path [draw=black]
(axis cs:34609,249.276196624052)
--(axis cs:34609,268.393136709281);

\path [draw=black]
(axis cs:60000,313.987566187702)
--(axis cs:60000,317.214433812298);

\path [draw=black]
(axis cs:60000,317.770095979923)
--(axis cs:60000,329.486570686743);

\path [draw=black]
(axis cs:9.00708666666667,5.31514700394843)
--(axis cs:9.00708666666667,5.48289299605157);

\path [draw=black]
(axis cs:60000,331.599724433049)
--(axis cs:60000,344.567608900284);

\path [draw=black]
(axis cs:60000,376.842924421901)
--(axis cs:60000,380.927075578099);

\path [draw=black]
(axis cs:60000,443.189732587856)
--(axis cs:60000,458.118267412144);

\path [draw=black]
(axis cs:60000,995.433912686087)
--(axis cs:60000,1038.60008731391);

\path [draw=black]
(axis cs:60000,2815.11128843358)
--(axis cs:60000,2900.94204489975);

\path [draw=black]
(axis cs:76.0096,46.3134169276829)
--(axis cs:76.0096,46.6465164056504);

\path [draw=black]
(axis cs:0.070432,0.111961177550338)
--(axis cs:0.070432,0.150839489116329);

\path [draw=black]
(axis cs:10467.9666666667,24.2160070301472)
--(axis cs:10467.9666666667,24.8323929698528);

\path [draw=black]
(axis cs:5.68698,3.27052463926089)
--(axis cs:5.68698,3.41349536073911);

\path [draw=black]
(axis cs:0.0612426666666667,0.0452584769815973)
--(axis cs:0.0612426666666667,0.0596901896850694);

\path [draw=black]
(axis cs:60000,68.3279709756994)
--(axis cs:60000,72.4020956909672);

\path [draw=black]
(axis cs:74.8237666666667,28.9761541429394)
--(axis cs:74.8237666666667,30.9597791903939);

\path [draw=black]
(axis cs:90.292,32.0050739453116)
--(axis cs:90.292,32.9289260546884);

\path [draw=black]
(axis cs:0.176163333333333,0.0988765214554435)
--(axis cs:0.176163333333333,0.154300145211223);

\path [draw=black]
(axis cs:25.7800666666667,9.13041108022104)
--(axis cs:25.7800666666667,9.32388891977896);

\path [draw=black]
(axis cs:583.099,224.192082802274)
--(axis cs:583.099,240.498583864393);

\path [draw=black]
(axis cs:60000,49.407303769575)
--(axis cs:60000,50.4964295637583);

\path [draw=black]
(axis cs:1350.5,840.898949443554)
--(axis cs:1350.5,867.971050556446);

\path [draw=black]
(axis cs:139.467333333333,56.2891829687222)
--(axis cs:139.467333333333,58.4703503646111);

\path [draw=black]
(axis cs:60000,14116.4776123402)
--(axis cs:60000,15120.9223876598);

\path [draw=black]
(axis cs:60000,20619.7587741541)
--(axis cs:60000,20858.1078925125);

\addplot [semithick, color0, dashed]
table {%
0.0266691827662503 0.0266691827662503
40036.2745078853 40036.2745078853
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
62.9936139602018 16.3735
170.321962980961 36.1777333333333
398.656871698032 71.7452666666667
139.794639823053 75.4786
828.613377277468 130.640333333333
60000 688.838333333333
60000 380.127666666667
34541.4920251624 258.834666666667
60000 315.601
60000 323.628333333333
8.84888338513026 5.39902
60000 338.083666666667
60000 378.885
60000 450.654
60000 1017.017
60000 2858.02666666667
75.5562368269624 46.4799666666667
0.053517108198198 0.131400333333333
10458.1400587971 24.5242
5.62672781940322 3.34201
0.0603518238697104 0.0524743333333333
60000 70.3650333333333
74.5243859243186 29.9679666666667
89.8329093553556 32.467
0.129265496806593 0.126588333333333
25.2014088095909 9.22715
554.35684137079 232.345333333333
60000 49.9518666666667
1334.83354539151 854.435
137.871948043749 57.3797666666667
60000 14618.7
60000 20738.9333333333
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
64.3466527064648 16.3735
172.456037019039 36.1777333333333
412.785128301968 71.7452666666667
147.150026843613 75.4786
849.263289389199 130.640333333333
60000 688.838333333333
60000 380.127666666667
34676.5079748376 258.834666666667
60000 315.601
60000 323.628333333333
9.16528994820308 5.39902
60000 338.083666666667
60000 378.885
60000 450.654
60000 1017.017
60000 2858.02666666667
76.4629631730375 46.4799666666667
0.0873468918018019 0.131400333333333
10477.7932745362 24.5242
5.74723218059678 3.34201
0.0621335094636229 0.0524743333333333
60000 70.3650333333333
75.1231474090148 29.9679666666667
90.7510906446444 32.467
0.223061169860074 0.126588333333333
26.3587245237425 9.22715
611.84115862921 232.345333333333
60000 49.9518666666667
1366.16645460849 854.435
141.062718622918 57.3797666666667
60000 14618.7
60000 20738.9333333333
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
63.6701333333333 16.2694486344796
171.389 35.6112515576139
405.721 71.1770152766796
143.472333333333 74.9841984964964
838.938333333333 129.826322549894
60000 668.355925689482
60000 370.667865670404
34609 249.276196624052
60000 313.987566187702
60000 317.770095979923
9.00708666666667 5.31514700394843
60000 331.599724433049
60000 376.842924421901
60000 443.189732587856
60000 995.433912686087
60000 2815.11128843358
76.0096 46.3134169276829
0.070432 0.111961177550338
10467.9666666667 24.2160070301472
5.68698 3.27052463926089
0.0612426666666667 0.0452584769815973
60000 68.3279709756994
74.8237666666667 28.9761541429394
90.292 32.0050739453116
0.176163333333333 0.0988765214554435
25.7800666666667 9.13041108022104
583.099 224.192082802274
60000 49.407303769575
1350.5 840.898949443554
139.467333333333 56.2891829687222
60000 14116.4776123402
60000 20619.7587741541
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
63.6701333333333 16.4775513655204
171.389 36.7442151090527
405.721 72.3135180566537
143.472333333333 75.9730015035037
838.938333333333 131.454344116773
60000 709.320740977185
60000 389.587467662929
34609 268.393136709281
60000 317.214433812298
60000 329.486570686743
9.00708666666667 5.48289299605157
60000 344.567608900284
60000 380.927075578099
60000 458.118267412144
60000 1038.60008731391
60000 2900.94204489975
76.0096 46.6465164056504
0.070432 0.150839489116329
10467.9666666667 24.8323929698528
5.68698 3.41349536073911
0.0612426666666667 0.0596901896850694
60000 72.4020956909672
74.8237666666667 30.9597791903939
90.292 32.9289260546884
0.176163333333333 0.154300145211223
25.7800666666667 9.32388891977896
583.099 240.498583864393
60000 50.4964295637583
1350.5 867.971050556446
139.467333333333 58.4703503646111
60000 15120.9223876598
60000 20858.1078925125
};
\end{axis}

\end{tikzpicture}


==> results/compressed_dimacs_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{SAT 2021}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.0415449235966101, ymax=117887.32716311,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.081627
1 0.105581
2 0.107216
3 0.111382
4 0.111639
5 0.113845
6 0.114033
7 0.121484
8 0.124629
9 0.134108
10 0.157833
11 0.161205
12 0.170354
13 0.198888
14 0.350198
15 0.383379
16 0.527977
17 0.636114
18 0.709575
19 0.722219
20 0.79611
21 0.814813
22 0.940621
23 1.08518
24 1.13006
25 1.13898
26 1.13911
27 1.14382
28 1.15885
29 1.35769
30 1.40462
31 1.43601
32 1.47106
33 1.5841
34 1.60232
35 1.62591
36 1.62616
37 1.63941
38 1.77404
39 1.83852
40 1.84861
41 1.97962
42 2.01651
43 2.05592
44 2.0964
45 2.10797
46 2.1923
47 2.22161
48 2.25585
49 2.30039
50 2.35144
51 2.36806
52 2.37009
53 2.52517
54 2.5289
55 2.53172
56 2.53583
57 2.61157
58 2.64716
59 2.76336
60 2.80219
61 2.89053
62 2.92721
63 2.95723
64 2.9773
65 3.1218
66 3.21519
67 3.27844
68 3.28839
69 3.30053
70 3.3582
71 3.53912
72 3.57594
73 3.63537
74 3.65735
75 3.67794
76 3.78025
77 3.80799
78 3.85275
79 3.89193
80 3.97646
81 4.01217
82 4.04544
83 4.2676
84 4.57317
85 4.57439
86 4.69285
87 4.77001
88 4.96166
89 5.15163
90 5.40282
91 6.13401
92 6.28413
93 6.5276
94 6.70366
95 6.76204
96 6.93035
97 7.00543
98 7.03501
99 7.39836
100 7.58692
101 7.79065
102 7.96331
103 8.24151
104 8.39301
105 8.6533
106 9.05412
107 10.1909
108 10.4242
109 10.6024
110 11.0702
111 11.268
112 11.2701
113 11.5938
114 12.3661
115 12.4425
116 12.5375
117 13.0693
118 13.1544
119 13.257
120 13.4786
121 13.6065
122 13.7169
123 13.7541
124 13.7854
125 13.8157
126 13.8165
127 13.9407
128 14.1677
129 14.4075
130 14.8291
131 14.9259
132 14.9311
133 14.9513
134 14.9611
135 15.0966
136 15.2526
137 15.2562
138 15.5685
139 15.6737
140 16.0113
141 16.5402
142 16.5912
143 16.6635
144 16.6969
145 16.9549
146 17.1556
147 17.1754
148 17.4585
149 17.5576
150 17.6554
151 17.7354
152 17.9109
153 18.0197
154 18.1944
155 18.5638
156 18.813
157 18.9615
158 19.3728
159 19.4203
160 19.5001
161 19.6502
162 19.8803
163 19.9932
164 20.1937
165 20.2295
166 20.5943
167 21.0442
168 21.4161
169 21.4654
170 21.8886
171 22.094
172 24.6718
173 24.8587
174 27.0365
175 27.358
176 27.7988
177 28.7397
178 28.8824
179 30.0238
180 30.3246
181 30.691
182 30.778
183 30.9862
184 31.3764
185 32.7951
186 33.4234
187 34.1367
188 34.3424
189 35.8485
190 37.3559
191 37.7028
192 37.7754
193 38.1192
194 39.938
195 40.4294
196 41.4824
197 42.2633
198 44.3647
199 45.7281
200 46.2512
201 48.672
202 48.9296
203 52.4406
204 52.4637
205 52.4868
206 54.4543
207 55.4216
208 60.3005
209 62.3665
210 68.1425
211 68.2151
212 71.5978
213 71.6698
214 72.9931
215 73.8347
216 75.674
217 80.6682
218 86.5159
219 87.6527
220 87.7184
221 93.9617
222 100.01
223 104.619
224 105.735
225 109.499
226 111.076
227 112.188
228 112.906
229 113.893
230 120.07
231 123.961
232 125.386
233 127.297
234 127.349
235 127.631
236 128.765
237 129.136
238 129.173
239 130.844
240 134.973
241 142.825
242 161.584
243 166.427
244 168.273
245 169.125
246 173.311
247 177.835
248 179.26
249 182.282
250 192.365
251 204.519
252 220.02
253 220.837
254 222.334
255 222.464
256 230.871
257 234.886
258 240.777
259 243.89
260 243.965
261 244.332
262 259.208
263 263.596
264 284.895
265 285.317
266 290.318
267 295.194
268 336.305
269 349.898
270 350.953
271 351.175
272 355.514
273 373.679
274 382.963
275 395.873
276 399.046
277 434.805
278 453.856
279 459.054
280 461.8
281 467.227
282 488.324
283 501.562
284 512.492
285 699.096
286 706.466
287 721.362
288 776.486
289 782.752
290 789.287
291 856.413
292 988.464
293 1004.69
294 1083.8
295 1085.01
296 1093.68
297 1165.31
298 1175.83
299 1192.52
300 1205.36
301 1219.93
302 1228.7
303 1323.34
304 1368.47
305 1462.38
306 1473.86
307 1566.09
308 1579.09
309 1604.93
310 1647.05
311 1685.33
312 1695.56
313 1706.84
314 1707.49
315 1750.27
316 1803.88
317 1880.46
318 1951.18
319 2063.51
320 2085.12
321 2121.31
322 2166.26
323 2202.95
324 2388.21
325 2441.69
326 2469.6
327 2471.81
328 2691.91
329 2792.07
330 2818.37
331 2826.04
332 2861.6
333 2875.45
334 2918.2
335 3073.07
336 3092.84
337 3118.13
338 3204.32
339 3236.62
340 3272.43
341 3281.71
342 3359.81
343 3415.69
344 3447.25
345 3524.85
346 3552.64
347 3668.85
348 3751.13
349 3835.35
350 4039.93
351 4047.85
352 4071.89
353 4534.07
354 4585.65
355 4589.23
356 4655.61
357 5231.43
358 5466.59
359 5575.32
360 5772.39
361 6252.55
362 6457.37
363 6546.91
364 6658.65
365 6942.39
366 7112.73
367 7248.7
368 7665.44
369 7723.22
370 7867.08
371 8489.98
372 10306.3
373 10664
374 10703.1
375 10777.5
376 11464.4
377 11527.1
378 12448.6
379 13150.1
380 13454.2
381 15821.9
382 16791.2
383 22596.1
384 28511.5
385 37164.1
386 39442.4
387 43502.8
388 47158.8
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.125748
1 0.134284
2 0.145915
3 0.148444
4 0.149278
5 0.150572
6 0.152851
7 0.165415
8 0.182297
9 0.208177
10 0.211918
11 0.225145
12 0.254964
13 0.323333
14 0.475157
15 0.502222
16 0.787261
17 0.862863
18 0.885928
19 0.932462
20 1.28077
21 1.37288
22 1.42853
23 1.62694
24 1.6275
25 1.6395
26 1.8941
27 1.90615
28 1.93804
29 2.02314
30 2.11914
31 2.20148
32 2.36632
33 2.39343
34 2.45629
35 2.45788
36 2.51404
37 2.59479
38 2.62954
39 2.65665
40 2.74103
41 2.75858
42 3.09193
43 3.12081
44 3.13357
45 3.33352
46 3.34946
47 3.3842
48 3.48612
49 3.55203
50 3.60271
51 3.68277
52 3.69761
53 3.80011
54 3.82122
55 3.92651
56 3.9451
57 4.13509
58 4.18808
59 4.34648
60 4.38194
61 4.44525
62 4.44947
63 4.47008
64 4.80631
65 5.13229
66 5.23071
67 5.45377
68 5.61227
69 5.61544
70 5.78414
71 5.93859
72 6.23005
73 6.28895
74 6.54641
75 6.62867
76 6.63312
77 6.88412
78 6.88867
79 6.89391
80 6.92504
81 7.0112
82 7.07761
83 7.09379
84 7.32497
85 7.58033
86 7.74776
87 8.26966
88 8.62543
89 9.06329
90 9.20726
91 9.23518
92 9.7782
93 9.85266
94 11.4697
95 11.8953
96 13.5102
97 14.0569
98 14.3028
99 14.3614
100 14.6028
101 15.7496
102 15.78
103 16.6946
104 16.9833
105 17.2646
106 17.9949
107 18.0447
108 18.058
109 18.3963
110 18.4289
111 18.4559
112 18.4833
113 18.5298
114 18.5587
115 18.8768
116 19.5125
117 20.7173
118 20.7708
119 20.8327
120 21.2307
121 22.0569
122 22.0665
123 22.3971
124 23.2781
125 23.3152
126 23.484
127 24.845
128 24.9574
129 25.207
130 26.0406
131 26.2688
132 26.4839
133 27.0707
134 27.1724
135 28.0842
136 28.9252
137 28.9264
138 29.1737
139 29.5598
140 29.5788
141 30.2484
142 30.3986
143 30.6062
144 30.6433
145 31.2332
146 31.6048
147 32.6602
148 32.8982
149 32.9457
150 32.9761
151 33.0162
152 33.1485
153 33.1902
154 33.5358
155 33.5657
156 35.5784
157 36.0016
158 36.9522
159 37.2195
160 37.644
161 38.7339
162 38.7833
163 39.6861
164 41.4158
165 41.8
166 42.2097
167 43.3185
168 44.6745
169 45.9388
170 48.1117
171 48.5245
172 49.6847
173 50.1826
174 50.8547
175 52.2498
176 53.3417
177 54.1408
178 54.5848
179 57.1938
180 57.8863
181 59.0922
182 62.1849
183 62.3025
184 62.4647
185 63.747
186 67.8609
187 70.3768
188 71.4096
189 77.0269
190 77.504
191 80.3121
192 80.7818
193 80.9134
194 82.3334
195 83.4021
196 83.9669
197 87.1561
198 87.749
199 90.379
200 94.4793
201 96.7605
202 107.265
203 107.446
204 110.585
205 112.371
206 116.501
207 120.331
208 127.604
209 128.333
210 131.681
211 139.569
212 140.65
213 142.086
214 142.466
215 143.034
216 145.519
217 151.116
218 172.188
219 185.869
220 224.583
221 252.678
222 256.442
223 267.03
224 288.636
225 291.762
226 297.435
227 297.926
228 301.075
229 303.59
230 326.825
231 332.259
232 334.495
233 340.5
234 343.778
235 344.511
236 348.781
237 355.512
238 357.33
239 358.744
240 358.99
241 367.698
242 368.262
243 371.852
244 375.434
245 412.243
246 419.859
247 431.025
248 452.349
249 454.355
250 463.534
251 465.793
252 479.615
253 500.243
254 508.872
255 513.431
256 556.137
257 562.728
258 597.511
259 601.224
260 603.186
261 626.569
262 628.356
263 785.066
264 818.769
265 820.055
266 864.568
267 877.211
268 882.697
269 890.078
270 914.846
271 975.056
272 988.412
273 997.012
274 1003.23
275 1019.9
276 1045.34
277 1061.56
278 1072.14
279 1085.72
280 1205.51
281 1352.38
282 1358.99
283 1521.66
284 1744.08
285 1886.05
286 1952.85
287 2184.63
288 2193.63
289 2213.1
290 2314.49
291 2329.07
292 2336.66
293 2389.07
294 2468.04
295 2504.5
296 2632.34
297 2664.76
298 2685.14
299 2687.66
300 2721.41
301 2861.96
302 2909.72
303 2980.19
304 3046.83
305 3066.73
306 3235.43
307 3372.57
308 3508.79
309 3600.8
310 3771.29
311 4185.63
312 4425.04
313 4536.97
314 4643.91
315 4764.26
316 4830.96
317 4959.83
318 5049.43
319 5063.37
320 5113.38
321 5166.01
322 5328.63
323 5338.52
324 5498.21
325 6021.07
326 6060.14
327 6189.06
328 6637.2
329 7297.14
330 7337.45
331 7495.87
332 7637.64
333 7797.09
334 7926.79
335 7992.84
336 8150.84
337 8303.37
338 8412.34
339 8522.48
340 8583.05
341 8964.07
342 10058.9
343 10096.6
344 10319.7
345 11154.3
346 11155
347 11718.8
348 11916.3
349 12713.7
350 12938.8
351 13035.3
352 13116.5
353 18084.8
354 21334.5
355 21518.6
356 22116.4
357 24683.7
358 25680.5
359 26109.1
360 31306.5
361 32705.4
362 37230.5
363 38257.9
364 39390.4
365 60000
366 60000
367 60000
368 60000
369 60000
370 60000
371 60000
372 60000
373 60000
374 60000
375 60000
376 60000
377 60000
378 60000
379 60000
380 60000
381 60000
382 60000
383 60000
384 60000
385 60000
386 60000
387 60000
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.09258
1 0.094155
2 0.097812
3 0.100092
4 0.106663
5 0.108339
6 0.110319
7 0.117426
8 0.130398
9 0.135111
10 0.136458
11 0.142276
12 0.143969
13 0.247841
14 0.267048
15 0.457486
16 0.488698
17 0.53637
18 0.56189
19 0.565484
20 0.735112
21 0.845826
22 0.900413
23 0.941187
24 0.949635
25 0.973407
26 1.05198
27 1.07977
28 1.0927
29 1.12883
30 1.13895
31 1.34258
32 1.52048
33 1.60643
34 1.99628
35 2.02186
36 2.12038
37 2.13648
38 2.13658
39 2.17077
40 2.19124
41 2.19143
42 2.26083
43 2.28075
44 2.3085
45 2.3123
46 2.38685
47 2.39218
48 2.5171
49 2.59591
50 2.5996
51 2.73069
52 2.77926
53 2.86312
54 2.89616
55 2.99547
56 3.27928
57 3.31968
58 3.34541
59 3.56913
60 3.57484
61 3.8143
62 3.8592
63 3.87577
64 3.88612
65 3.93334
66 3.98544
67 3.99265
68 3.99685
69 4.0337
70 4.04181
71 4.04442
72 4.09365
73 4.13848
74 4.32686
75 4.33757
76 4.33887
77 4.53709
78 4.61048
79 4.77302
80 5.18365
81 5.24982
82 5.69969
83 5.88557
84 5.967
85 6.04424
86 6.41881
87 6.52028
88 6.54685
89 6.68476
90 6.84623
91 6.84719
92 6.9128
93 6.98378
94 7.04753
95 7.40778
96 7.60229
97 7.81145
98 7.89368
99 8.11013
100 8.13861
101 8.49362
102 8.51597
103 9.51873
104 9.55827
105 10.473
106 10.6362
107 10.6974
108 10.9919
109 11.1798
110 11.1945
111 11.6433
112 11.8764
113 12.0623
114 12.2378
115 12.2996
116 12.4785
117 12.5404
118 12.5845
119 12.6457
120 12.9013
121 12.9476
122 13.1124
123 13.2136
124 13.3217
125 13.5281
126 13.7545
127 14.5482
128 14.5589
129 14.687
130 15.4216
131 15.6453
132 15.9327
133 16.3581
134 16.4391
135 16.5709
136 16.7359
137 16.9569
138 17.1382
139 17.2093
140 17.4487
141 17.7864
142 18.0327
143 18.0388
144 18.36
145 18.4559
146 18.7461
147 18.8927
148 19.2274
149 19.56
150 19.6992
151 19.8722
152 19.9805
153 20.1016
154 20.1081
155 21.0342
156 22.1098
157 22.4387
158 23.7339
159 23.8226
160 23.8912
161 23.9232
162 24.7224
163 25.8954
164 27.1528
165 27.671
166 27.678
167 27.6808
168 27.8857
169 28.1368
170 28.2697
171 28.4487
172 29.7114
173 29.8292
174 29.8486
175 29.8748
176 30.0081
177 30.1942
178 30.4451
179 30.5493
180 30.6333
181 30.8741
182 32.4062
183 32.4219
184 32.667
185 33.0981
186 33.6164
187 33.8113
188 36.9439
189 38.9804
190 41.159
191 41.2684
192 41.4092
193 41.5862
194 41.8275
195 42.2936
196 42.7766
197 45.9269
198 46.5487
199 47.3487
200 47.9743
201 48.2503
202 49.913
203 53.396
204 54.318
205 57.3881
206 57.5792
207 64.1322
208 66.8256
209 70.4852
210 71.7459
211 73.1953
212 74.1488
213 74.2983
214 75.4326
215 75.548
216 77.0407
217 82.3279
218 85.3055
219 86.7371
220 89.7905
221 90.2139
222 90.8091
223 93.0667
224 95.8803
225 98.2012
226 101.168
227 107.03
228 107.467
229 112.083
230 115.598
231 115.851
232 120.639
233 121.351
234 121.512
235 122.621
236 127.694
237 127.814
238 131.258
239 132.203
240 135.157
241 139.081
242 140.035
243 149.367
244 152.152
245 154.066
246 157.211
247 164.07
248 164.451
249 166.081
250 166.583
251 172.237
252 172.504
253 202.909
254 215.094
255 215.712
256 216.708
257 221.345
258 222.647
259 235.708
260 238.828
261 245.867
262 258.456
263 258.575
264 266.959
265 269.421
266 280.112
267 290.826
268 319.406
269 327.981
270 343.357
271 364.836
272 383.893
273 394.316
274 398.386
275 421.363
276 441.38
277 449.794
278 464.92
279 481.725
280 502.15
281 504.103
282 512.583
283 566.424
284 580.96
285 647.653
286 654.203
287 680.238
288 680.802
289 707.723
290 711.624
291 726.64
292 730.752
293 742.124
294 832.206
295 857.014
296 998.244
297 1026.36
298 1043.41
299 1088.74
300 1119.24
301 1131.84
302 1203.64
303 1219.69
304 1280.72
305 1361.83
306 1414.63
307 1430.39
308 1464.57
309 1465.48
310 1472.84
311 1491
312 1534.63
313 1548.72
314 1594.77
315 1598.76
316 1603.13
317 1617.28
318 1655.4
319 1715.47
320 1830.03
321 1920.5
322 1950.38
323 2050.39
324 2059.7
325 2107.48
326 2116.73
327 2166.38
328 2166.62
329 2198.53
330 2471.41
331 2534.42
332 2538.63
333 2691.1
334 2708.53
335 2779.24
336 2784.34
337 2877.99
338 2913.14
339 3113.63
340 3219.24
341 3331.03
342 3353.36
343 3567.76
344 3655.92
345 3660.09
346 3696.13
347 3697.14
348 3697.85
349 3820.07
350 3907.09
351 4194.66
352 4319.83
353 4409.07
354 4440.72
355 4443.48
356 4515.54
357 4632.5
358 4671.3
359 4786.72
360 4932.76
361 5009.03
362 5143.26
363 5565.32
364 5609.3
365 5745.48
366 5912.9
367 6912.66
368 6981.24
369 7640.4
370 7860.23
371 8172.32
372 8527.74
373 9258.03
374 9695.08
375 10594
376 10915.9
377 11265.3
378 11386.1
379 11423.7
380 11505.7
381 12031.6
382 12300.2
383 13483
384 13527.3
385 13973
386 16536.2
387 18611
388 21367.8
389 25045.2
390 43784.5
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.090959
1 0.092701
2 0.095689
3 0.101069
4 0.104146
5 0.106918
6 0.10823
7 0.109131
8 0.116339
9 0.125175
10 0.133561
11 0.13669
12 0.142831
13 0.243025
14 0.259466
15 0.443659
16 0.44446
17 0.517442
18 0.554742
19 0.679909
20 0.715544
21 0.811952
22 0.886768
23 0.924128
24 0.924851
25 0.929015
26 1.04085
27 1.07172
28 1.0821
29 1.10914
30 1.15674
31 1.33143
32 1.61225
33 1.64058
34 1.83385
35 1.98771
36 2.02811
37 2.03708
38 2.09005
39 2.12054
40 2.14898
41 2.16423
42 2.17492
43 2.21259
44 2.25323
45 2.27644
46 2.27968
47 2.34046
48 2.34824
49 2.37879
50 2.3791
51 2.45485
52 2.57059
53 2.68281
54 2.78826
55 2.79973
56 2.90616
57 3.07155
58 3.405
59 3.41037
60 3.4488
61 3.46572
62 3.4991
63 3.51221
64 3.52711
65 3.5464
66 3.57997
67 3.59561
68 3.73629
69 3.73827
70 3.94132
71 3.96675
72 3.99357
73 4.00996
74 4.03141
75 4.05436
76 4.10138
77 4.28413
78 4.56776
79 4.69605
80 4.73852
81 4.80651
82 5.45758
83 5.58022
84 5.70161
85 6.02683
86 6.0942
87 6.37598
88 6.58563
89 6.61603
90 6.75525
91 6.94412
92 6.97901
93 7.11531
94 7.21727
95 7.352
96 7.62789
97 7.68806
98 7.76958
99 7.80562
100 8.2132
101 8.46647
102 9.48995
103 9.52253
104 10.4433
105 10.4569
106 10.7063
107 10.8091
108 10.9543
109 11.3714
110 11.714
111 11.7625
112 11.8716
113 11.8869
114 11.8942
115 12.1822
116 12.2401
117 12.3478
118 12.3858
119 12.3979
120 12.5134
121 12.6194
122 12.7743
123 12.9943
124 13.152
125 13.5513
126 14.3686
127 14.4061
128 14.4776
129 15.1862
130 15.5486
131 15.5828
132 15.7485
133 16.157
134 16.2007
135 16.3063
136 16.594
137 16.9773
138 17.0377
139 17.1936
140 17.4881
141 17.7756
142 17.815
143 18.0544
144 18.201
145 18.5615
146 18.6568
147 18.7384
148 18.9
149 19.3884
150 19.7886
151 19.8244
152 19.8511
153 20.0276
154 20.8274
155 21.2371
156 21.4565
157 22.4304
158 23.0086
159 23.4475
160 24.3301
161 25.5495
162 25.5596
163 26.0348
164 26.3038
165 27.0239
166 27.3942
167 27.4146
168 27.6969
169 27.8335
170 27.9381
171 27.9506
172 27.9964
173 28.3663
174 29.5842
175 29.6062
176 29.8032
177 30.2308
178 30.3495
179 30.6147
180 31.2059
181 32.1273
182 32.2584
183 32.4588
184 32.4592
185 34.2906
186 36.3204
187 38.9907
188 40.6593
189 40.7129
190 40.8681
191 41.1712
192 41.8759
193 42.5349
194 42.6051
195 44.9807
196 45.5395
197 48.4285
198 52.3642
199 52.7372
200 56.6491
201 56.8415
202 57.0631
203 57.8863
204 62.0661
205 65.2213
206 67.1435
207 69.7647
208 72.0527
209 73.4814
210 75.7146
211 75.8993
212 81.478
213 82.1876
214 87.6973
215 88.3638
216 91.8896
217 93.8325
218 99.112
219 101.228
220 114.671
221 115.279
222 116.7
223 118.573
224 123.486
225 126.954
226 129.275
227 130.042
228 144.381
229 148.919
230 153.294
231 159.334
232 161.898
233 163.872
234 164.61
235 167.238
236 177.983
237 198.27
238 202.11
239 203.567
240 208.562
241 213.742
242 217.288
243 231.315
244 232.975
245 234.928
246 236.336
247 240.983
248 243.866
249 243.938
250 246.771
251 246.929
252 247.816
253 251.831
254 255.979
255 257.608
256 261.928
257 269.688
258 278.213
259 290.279
260 318.518
261 323.035
262 337.425
263 347.525
264 354.403
265 359.939
266 367.094
267 368.02
268 381.855
269 396.938
270 416.263
271 439.604
272 443.499
273 460.228
274 462.72
275 486.591
276 496.484
277 507.446
278 558.311
279 567.208
280 628.535
281 638.869
282 676.869
283 679.151
284 704.696
285 722.535
286 728.303
287 732.754
288 753.574
289 856.05
290 885.374
291 972.762
292 1030.24
293 1068.59
294 1186.07
295 1190.05
296 1253.07
297 1321.66
298 1356.36
299 1400.46
300 1412.9
301 1423.61
302 1454.46
303 1464.96
304 1469.72
305 1507.06
306 1539
307 1557.46
308 1574.6
309 1582.02
310 1593.15
311 1665.57
312 1683.79
313 1737.37
314 1744
315 1759.71
316 1923.43
317 1959.87
318 1982.56
319 2005.81
320 2014.39
321 2082.77
322 2098.5
323 2106.46
324 2184.02
325 2412.34
326 2546.06
327 2637.72
328 2780.82
329 2854.6
330 3036.69
331 3177.33
332 3324.88
333 3421.73
334 3599.64
335 3608.83
336 3637.08
337 3639.77
338 3657.01
339 3714.9
340 3729.18
341 3863.57
342 4272.97
343 4319.93
344 4324.99
345 4394.54
346 4522.38
347 4821.06
348 4905.87
349 5109.89
350 5385.94
351 5504.38
352 5653.03
353 6214.39
354 6228.3
355 6402.9
356 6700.13
357 7482.96
358 7696.67
359 7946.48
360 8058.85
361 8465.25
362 8917.17
363 9452.38
364 9570.18
365 9611.17
366 10869.8
367 11120.4
368 11223
369 11249.1
370 11440.2
371 11826.4
372 12055.6
373 12145.5
374 12609.3
375 12756.6
376 13163.4
377 13481.4
378 13816.5
379 14806.3
380 17186
381 18277.8
382 24769.1
383 43588.5
384 60000
385 60000
386 60000
387 60000
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.084385
1 0.086407
2 0.09044
3 0.097886
4 0.099802
5 0.103058
6 0.104331
7 0.108646
8 0.109375
9 0.118501
10 0.128328
11 0.132299
12 0.140093
13 0.252803
14 0.285674
15 0.435625
16 0.51793
17 0.51959
18 0.547334
19 0.568055
20 0.755349
21 0.819595
22 0.881584
23 0.916407
24 0.924898
25 1.04436
26 1.05626
27 1.06475
28 1.07641
29 1.09198
30 1.10711
31 1.32476
32 1.50418
33 1.5873
34 1.80817
35 2.04053
36 2.06701
37 2.06948
38 2.11086
39 2.12297
40 2.14471
41 2.1598
42 2.17544
43 2.20345
44 2.24208
45 2.27886
46 2.28425
47 2.31444
48 2.34696
49 2.43467
50 2.45602
51 2.5939
52 2.66105
53 2.76926
54 2.82095
55 2.85903
56 3.07133
57 3.31495
58 3.33374
59 3.33666
60 3.35587
61 3.44973
62 3.56251
63 3.57617
64 3.59668
65 3.63719
66 3.66654
67 3.69742
68 3.71235
69 3.81079
70 3.91154
71 3.9888
72 4.02725
73 4.04109
74 4.07744
75 4.0926
76 4.14805
77 4.31742
78 4.49023
79 4.67169
80 4.87376
81 5.38424
82 5.49263
83 5.65718
84 6.06319
85 6.08143
86 6.08378
87 6.48397
88 6.59948
89 6.60715
90 6.63501
91 6.77327
92 6.87045
93 7.03242
94 7.23714
95 7.49247
96 7.54448
97 7.57903
98 7.74118
99 7.76169
100 8.26838
101 8.48645
102 9.43181
103 9.48776
104 10.4191
105 10.5425
106 10.5517
107 10.8474
108 10.9848
109 11.3826
110 11.5533
111 11.6471
112 11.6711
113 11.7021
114 11.8653
115 11.9041
116 12.0816
117 12.3119
118 12.3741
119 12.4293
120 12.4944
121 12.6341
122 12.6361
123 13.0429
124 13.1316
125 13.5643
126 14.3978
127 14.4203
128 14.4398
129 15.4593
130 15.4784
131 15.5146
132 15.7975
133 16.1754
134 16.2767
135 16.7432
136 16.8776
137 16.9532
138 16.9852
139 17.4304
140 17.4337
141 17.56
142 17.639
143 17.9372
144 18.1178
145 18.5275
146 18.7461
147 18.7542
148 18.862
149 19.4275
150 19.6132
151 19.6984
152 19.832
153 19.8328
154 20.6957
155 21.2694
156 21.4281
157 22.5472
158 23.1628
159 23.5761
160 24.3275
161 25.5569
162 25.6643
163 25.9533
164 26.3144
165 26.9893
166 27.0937
167 27.2683
168 27.6448
169 27.7669
170 27.9507
171 28.0037
172 28.0093
173 28.3323
174 29.6074
175 29.7925
176 29.8804
177 30.1116
178 30.1381
179 30.3453
180 30.5774
181 30.5815
182 31.8137
183 32.1101
184 32.3231
185 32.3418
186 32.6001
187 36.2755
188 38.8227
189 40.5463
190 40.5482
191 41.0447
192 41.2562
193 41.6526
194 42.4563
195 44.0374
196 44.9428
197 45.4037
198 45.4525
199 46.5211
200 47.7397
201 52.8611
202 57.0275
203 57.0769
204 61.66
205 65.2379
206 66.4346
207 69.447
208 72.0295
209 73.3925
210 74.6087
211 75.6396
212 82.4443
213 82.7392
214 87.3765
215 88.1454
216 92.0637
217 93.5824
218 100.494
219 101.508
220 102.909
221 114.794
222 115.413
223 118.608
224 121.83
225 125.462
226 127.386
227 129.913
228 135.32
229 145.109
230 150.19
231 153.395
232 159.49
233 159.644
234 160.947
235 164.844
236 165.063
237 167.45
238 172.084
239 193.922
240 201.022
241 202.676
242 205.823
243 210.229
244 211.331
245 214.692
246 216.676
247 217.605
248 219.029
249 232.748
250 236.669
251 244.324
252 248.959
253 252.855
254 256.935
255 258.862
256 265.597
257 267.714
258 268.956
259 285.36
260 289.077
261 289.36
262 317.691
263 327.662
264 359.712
265 361.319
266 366.674
267 370.364
268 383.074
269 396.228
270 411.161
271 414.06
272 438.407
273 444.358
274 449.525
275 453.167
276 462.955
277 465.243
278 491.342
279 498.052
280 510.158
281 558.639
282 566.961
283 629.138
284 640.674
285 677.606
286 678.243
287 678.438
288 683.198
289 730.649
290 788.882
291 854.415
292 978.94
293 1076.25
294 1181.71
295 1185.8
296 1271.93
297 1286.56
298 1321.47
299 1355.99
300 1416.83
301 1418.6
302 1420.18
303 1434.82
304 1472.54
305 1476.2
306 1506.88
307 1526.83
308 1534.77
309 1574.93
310 1575.66
311 1582.57
312 1592.09
313 1705.81
314 1763.38
315 1902.71
316 1944.16
317 2006.14
318 2080.78
319 2098.26
320 2098.3
321 2219.39
322 2378
323 2391.39
324 2413.27
325 2644.31
326 2767.58
327 2792.85
328 2853.49
329 3017.79
330 3084.21
331 3131.38
332 3330.67
333 3358.03
334 3590.71
335 3593.38
336 3604.02
337 3636
338 3700.14
339 3710.71
340 3852.43
341 4218.14
342 4306.19
343 4318.81
344 4764.07
345 4899.9
346 4908.48
347 4987.13
348 5226.16
349 5381
350 5450.27
351 5492.93
352 5525.72
353 5850.12
354 5910.75
355 5943.22
356 6142.97
357 6712.87
358 7664.69
359 7721.61
360 7905.54
361 8455.24
362 8682.33
363 9469.79
364 9614.19
365 11087.8
366 11136.3
367 11173.1
368 11249.2
369 11497.1
370 11858.8
371 12145.2
372 12609.5
373 13450.1
374 13777.6
375 13828.9
376 14391.7
377 17143.4
378 17381.7
379 21512.1
380 21681.2
381 21797.7
382 24824.1
383 27463.2
384 28299.3
385 28321.3
386 34130.9
387 43604.2
388 56523
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.084666
1 0.087979
2 0.090522
3 0.094823
4 0.098402
5 0.09935
6 0.100372
7 0.103293
8 0.11032
9 0.118323
10 0.127003
11 0.130011
12 0.137487
13 0.236499
14 0.254496
15 0.443369
16 0.477443
17 0.511304
18 0.548337
19 0.583735
20 0.705714
21 0.793022
22 0.879627
23 0.928555
24 0.962238
25 1.0278
26 1.06934
27 1.09872
28 1.10855
29 1.1361
30 1.13801
31 1.35275
32 1.49458
33 1.66445
34 1.78624
35 2.00197
36 2.00685
37 2.02204
38 2.09835
39 2.1033
40 2.12066
41 2.17484
42 2.2062
43 2.27134
44 2.27391
45 2.27818
46 2.28277
47 2.33886
48 2.34497
49 2.40531
50 2.42749
51 2.44552
52 2.59456
53 2.74227
54 2.82549
55 2.88136
56 3.05366
57 3.27408
58 3.30889
59 3.31683
60 3.35168
61 3.38376
62 3.38509
63 3.47496
64 3.51524
65 3.5958
66 3.59745
67 3.68109
68 3.71863
69 3.78963
70 3.97697
71 3.98417
72 3.99011
73 3.99899
74 4.00003
75 4.10044
76 4.1331
77 4.3658
78 4.51211
79 4.81855
80 4.83148
81 5.14659
82 5.40362
83 5.53745
84 5.70219
85 5.99441
86 6.04635
87 6.26625
88 6.39057
89 6.61475
90 6.70088
91 6.87055
92 6.9092
93 7.07978
94 7.36641
95 7.55398
96 7.58745
97 7.6539
98 7.67245
99 7.74108
100 8.27321
101 8.34597
102 9.34581
103 9.61012
104 9.82606
105 10.4008
106 10.4894
107 10.4928
108 10.816
109 10.9691
110 11.5587
111 11.5856
112 11.7376
113 11.8234
114 11.8325
115 12.024
116 12.2129
117 12.2555
118 12.3442
119 12.3716
120 12.5707
121 12.6622
122 12.7589
123 13.0283
124 13.1859
125 13.561
126 14.2573
127 14.391
128 14.393
129 15.1525
130 15.2044
131 15.5436
132 15.9183
133 16.0837
134 16.3881
135 16.6336
136 16.6358
137 16.9062
138 16.9937
139 17.0686
140 17.4579
141 17.6487
142 17.8558
143 18.0877
144 18.1436
145 18.4678
146 18.6891
147 18.8209
148 18.8554
149 19.3993
150 19.6237
151 19.6776
152 19.7691
153 19.8584
154 20.7451
155 21.18
156 21.2969
157 22.3834
158 22.9488
159 23.6386
160 24.2823
161 25.6092
162 25.7128
163 25.8528
164 26.2583
165 27.3837
166 27.4449
167 27.662
168 27.7474
169 27.8431
170 27.8566
171 27.9005
172 27.9521
173 28.0118
174 29.5582
175 29.5677
176 29.6422
177 29.8316
178 30.2918
179 30.3217
180 30.4732
181 31.7622
182 31.7758
183 32.4025
184 32.458
185 32.6564
186 36.0438
187 39.0983
188 40.624
189 40.8103
190 41.0799
191 41.2663
192 42.1669
193 42.2018
194 42.7052
195 44.7403
196 44.866
197 45.6058
198 45.6886
199 48.1314
200 52.6351
201 56.9511
202 57.274
203 61.9696
204 65.6412
205 66.3422
206 69.5708
207 71.6567
208 73.6621
209 74.3504
210 75.9454
211 81.319
212 82.6455
213 87.4569
214 89.0342
215 92.0999
216 93.3794
217 95.5812
218 99.1695
219 99.6806
220 100.346
221 101.933
222 104.368
223 107.59
224 114.565
225 115.215
226 116.075
227 118.781
228 125.853
229 126.071
230 129.711
231 130.639
232 132.939
233 133.694
234 137.187
235 144.474
236 149.082
237 149.2
238 153.412
239 156.772
240 158.505
241 158.506
242 160.608
243 163.082
244 164.697
245 166.309
246 184.446
247 187.641
248 202.018
249 204.768
250 206.048
251 206.253
252 209.154
253 213.397
254 220.047
255 233.151
256 233.444
257 238.74
258 244.13
259 249.574
260 256.611
261 257.04
262 265.966
263 267.295
264 277.671
265 288.522
266 315.642
267 324.436
268 362.265
269 370.535
270 370.55
271 371.708
272 381.142
273 393.068
274 397.391
275 439.935
276 448.089
277 453.64
278 461.922
279 463.834
280 483.8
281 496.478
282 502.727
283 559.095
284 561.951
285 574.08
286 630.19
287 639.706
288 679.532
289 680.113
290 695.882
291 720.292
292 726.981
293 853.699
294 854.288
295 1014.93
296 1080.53
297 1174.82
298 1180.84
299 1182.03
300 1186.15
301 1259.21
302 1289.18
303 1321.84
304 1355.03
305 1375.37
306 1419
307 1420.25
308 1421.97
309 1431.1
310 1472.31
311 1505.79
312 1536.04
313 1554.63
314 1586.81
315 1595.31
316 1595.9
317 1645.76
318 1723.19
319 1808.62
320 1902.4
321 1950.64
322 2009.08
323 2083.58
324 2083.61
325 2136.24
326 2167.36
327 2439.73
328 2692.58
329 2772.47
330 2850.5
331 2860.24
332 2935.48
333 2940.76
334 2949.95
335 3014.02
336 3072.31
337 3138.3
338 3313.08
339 3365.42
340 3393.58
341 3573.77
342 3601.56
343 3602.27
344 3644.28
345 3655.55
346 3687.42
347 3711.75
348 3863.29
349 3965.21
350 4194.86
351 4279.89
352 4309.1
353 4309.6
354 4759.64
355 4921.76
356 4988.72
357 5350.31
358 5447.86
359 5676.9
360 6029.83
361 6174.69
362 6232.51
363 6388.33
364 6473.96
365 6698.67
366 7662.07
367 7774.98
368 7913.39
369 8596.79
370 9446.2
371 9619.19
372 9821.5
373 10652.3
374 11099.8
375 11180.4
376 11236.2
377 11429.3
378 12170.1
379 12246
380 12460.9
381 13183
382 13348.6
383 13494.5
384 14028.8
385 20327.7
386 20795.5
387 25130.6
388 43311.8
389 43408.5
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.088223
1 0.091423
2 0.095692
3 0.096233
4 0.101603
5 0.10339
6 0.104793
7 0.110273
8 0.116251
9 0.130939
10 0.135172
11 0.139422
12 0.139785
13 0.242617
14 0.255159
15 0.439918
16 0.502807
17 0.524681
18 0.552612
19 0.568163
20 0.714876
21 0.791214
22 0.886719
23 0.919874
24 0.939552
25 0.973734
26 1.03006
27 1.06043
28 1.0668
29 1.0693
30 1.19061
31 1.38774
32 1.50335
33 1.53039
34 1.57986
35 1.814
36 1.96797
37 2.01893
38 2.07308
39 2.11179
40 2.12088
41 2.14735
42 2.15281
43 2.16847
44 2.20606
45 2.27621
46 2.29623
47 2.29756
48 2.3136
49 2.32578
50 2.44269
51 2.51324
52 2.54074
53 2.70739
54 2.83613
55 2.86516
56 2.89075
57 3.05865
58 3.24952
59 3.30573
60 3.31216
61 3.3961
62 3.39986
63 3.42055
64 3.57503
65 3.60859
66 3.64978
67 3.68013
68 3.76355
69 3.93576
70 3.99598
71 4.00286
72 4.00796
73 4.01493
74 4.06888
75 4.09828
76 4.14995
77 4.24587
78 4.26932
79 4.53977
80 4.71311
81 4.82448
82 5.42683
83 5.64152
84 5.65364
85 6.0691
86 6.09911
87 6.32973
88 6.45525
89 6.63965
90 6.6693
91 6.83279
92 6.96345
93 7.11128
94 7.29699
95 7.34793
96 7.70508
97 7.76791
98 7.76961
99 7.8796
100 8.37701
101 8.42472
102 9.36679
103 9.42714
104 10.3978
105 10.4343
106 10.5096
107 10.8178
108 11.0179
109 11.0738
110 11.4997
111 11.5914
112 11.7387
113 11.8135
114 11.8409
115 12.0406
116 12.1999
117 12.2696
118 12.2904
119 12.324
120 12.3329
121 12.4262
122 12.7576
123 13.0126
124 13.1528
125 13.5724
126 14.2734
127 14.3545
128 14.4292
129 15.1497
130 15.1881
131 15.5323
132 15.8298
133 16.1222
134 16.1669
135 16.2919
136 16.632
137 16.9574
138 17.0312
139 17.1873
140 17.4978
141 17.4996
142 17.8202
143 18.0431
144 18.1204
145 18.4913
146 18.6831
147 18.7097
148 18.8522
149 19.3592
150 19.6685
151 19.8309
152 19.8519
153 20.2394
154 20.8131
155 21.2198
156 21.348
157 22.4411
158 23.3112
159 23.6211
160 24.2803
161 25.6192
162 25.7089
163 25.8213
164 26.3345
165 27.0449
166 27.2762
167 27.4721
168 27.649
169 27.745
170 27.8387
171 27.9232
172 27.9294
173 27.9772
174 29.6097
175 29.8627
176 30.0342
177 30.2147
178 30.305
179 30.5586
180 31.3273
181 31.689
182 31.8543
183 32.3588
184 32.4779
185 32.6429
186 36.4082
187 39.7093
188 40.6016
189 40.6211
190 41.2109
191 41.4404
192 41.9216
193 42.0949
194 45.1107
195 45.2705
196 46.9691
197 48.2751
198 48.4213
199 50.0855
200 52.3875
201 56.7934
202 57.4274
203 62.0493
204 65.5288
205 67.0444
206 67.5409
207 69.3605
208 73.0426
209 73.8475
210 74.3913
211 75.1986
212 75.8715
213 81.7981
214 82.1581
215 87.566
216 88.4128
217 91.9486
218 93.893
219 99.0764
220 100.106
221 100.736
222 101.873
223 107.61
224 113.36
225 115.062
226 115.127
227 115.25
228 115.987
229 118.917
230 125.493
231 125.681
232 126.406
233 126.99
234 129.729
235 134.761
236 137.839
237 143.86
238 146.516
239 149.212
240 153.471
241 160.084
242 160.213
243 160.744
244 164.355
245 164.413
246 167.253
247 178.411
248 181.87
249 195.029
250 195.827
251 201.552
252 202.142
253 204.741
254 208.446
255 213.463
256 215.68
257 238.893
258 239.819
259 243.636
260 249.04
261 255.261
262 263.395
263 266.955
264 269.87
265 286.908
266 289.057
267 289.971
268 316.034
269 325.051
270 330.834
271 363.125
272 367.996
273 382.506
274 396.014
275 439.336
276 442.844
277 463.396
278 465.218
279 485.003
280 498.256
281 506.243
282 565.312
283 567.258
284 591.084
285 629.965
286 640.595
287 676.267
288 677.863
289 678.806
290 680.679
291 711.626
292 733.52
293 853.105
294 946.124
295 966.249
296 993.79
297 1032.65
298 1081.04
299 1167.12
300 1187.09
301 1188.95
302 1254.43
303 1319.69
304 1372.86
305 1399.52
306 1415.25
307 1417.76
308 1441.9
309 1463.35
310 1497.21
311 1505.58
312 1535.77
313 1554.38
314 1578.67
315 1592.2
316 1610.35
317 1669.59
318 1710.3
319 1761.79
320 1902.02
321 1949.45
322 2007.38
323 2071.74
324 2083.35
325 2102.49
326 2188.68
327 2308.84
328 2388.22
329 2412.52
330 2564.12
331 2616.1
332 2648.66
333 2658.04
334 2759.84
335 2829.61
336 3095.91
337 3136.56
338 3326.03
339 3348.51
340 3489.82
341 3511.37
342 3606.05
343 3660.4
344 3669.26
345 3692.32
346 3695.45
347 3738.55
348 3824.39
349 4241.74
350 4355.64
351 4360.15
352 4547.28
353 4647.38
354 4703.42
355 4758.9
356 4891.93
357 4946.91
358 4981.32
359 5043.33
360 5417.82
361 5456.73
362 5657.24
363 5823.89
364 6894.82
365 7162.61
366 7262.99
367 7463.07
368 7672.57
369 7935.28
370 8048.6
371 8598.44
372 9200.23
373 9763.43
374 10875.9
375 10979.5
376 11085.3
377 11119.5
378 11210
379 11432.7
380 11895.7
381 12313.2
382 13162.5
383 13992.5
384 15010.7
385 16836.1
386 16935.6
387 25068.8
388 43837.6
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+nauty}}
\end{axis}

\end{tikzpicture}


==> results/compressed_dimacs_comp_zoom.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={SAT2021 (zoomed)},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=345, xmax=401,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=4000, ymax=117622.593493054,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.105082
1 0.107397
2 0.109428
3 0.111096
4 0.112887
5 0.116132
6 0.120133
7 0.125314
8 0.128987
9 0.134126
10 0.15384
11 0.155056
12 0.168403
13 0.196523
14 0.341059
15 0.37877
16 0.481195
17 0.601699
18 0.686216
19 0.725903
20 0.744849
21 0.814564
22 0.941463
23 1.05448
24 1.06659
25 1.12285
26 1.13294
27 1.17303
28 1.32008
29 1.33523
30 1.39839
31 1.43062
32 1.45596
33 1.58344
34 1.61931
35 1.64559
36 1.65514
37 1.68174
38 1.7084
39 1.78852
40 1.79455
41 1.88073
42 2.01756
43 2.03975
44 2.05106
45 2.09652
46 2.20787
47 2.22009
48 2.2875
49 2.28971
50 2.29406
51 2.2957
52 2.31141
53 2.43578
54 2.46206
55 2.46787
56 2.47609
57 2.63819
58 2.75009
59 2.7825
60 2.88712
61 2.88923
62 2.90812
63 2.91625
64 2.92939
65 3.06
66 3.17726
67 3.18607
68 3.18653
69 3.18769
70 3.5055
71 3.56709
72 3.63106
73 3.63231
74 3.71401
75 3.7231
76 3.72338
77 3.73105
78 3.73712
79 3.8869
80 3.89411
81 3.99076
82 3.99087
83 4.26084
84 4.4305
85 4.49544
86 4.73979
87 4.76623
88 4.92249
89 5.10255
90 5.44591
91 6.19015
92 6.25981
93 6.42532
94 6.53381
95 6.70829
96 6.76502
97 6.76774
98 6.9239
99 7.49359
100 7.56804
101 7.6866
102 7.94131
103 8.14734
104 8.51956
105 8.52937
106 8.99985
107 9.99113
108 10.2197
109 10.2906
110 10.6226
111 10.8247
112 11.0607
113 11.2038
114 11.8431
115 12.2866
116 12.5279
117 12.9471
118 13.1154
119 13.1251
120 13.1294
121 13.3844
122 13.4175
123 13.4857
124 13.7209
125 13.8059
126 13.8138
127 13.9215
128 14.0532
129 14.063
130 14.2646
131 14.5428
132 14.7446
133 14.851
134 14.8902
135 15.1177
136 15.2885
137 15.4806
138 15.5108
139 15.5338
140 15.9649
141 15.9792
142 16.4109
143 16.5657
144 16.5939
145 16.804
146 16.8405
147 16.8442
148 17.0405
149 17.1284
150 17.1373
151 17.2368
152 17.8576
153 17.9964
154 18.3997
155 18.4919
156 18.5403
157 18.5795
158 18.9608
159 19.0288
160 19.0462
161 19.1151
162 19.3572
163 19.6417
164 19.786
165 20.2208
166 20.4559
167 20.4698
168 20.759
169 20.9388
170 21.062
171 21.7787
172 24.4743
173 24.6239
174 26.0557
175 27.1911
176 28.4238
177 28.6559
178 29.4748
179 29.6575
180 30.5616
181 31.2014
182 31.5104
183 31.6092
184 32.9259
185 33.2346
186 33.3557
187 33.7689
188 34.6857
189 35.3162
190 38.1955
191 38.5147
192 39.098
193 39.5329
194 39.6996
195 40.8586
196 41.2007
197 41.2266
198 44.1616
199 44.9657
200 48.4644
201 48.9495
202 49.2438
203 51.4831
204 51.7916
205 55.4626
206 56.3522
207 56.8645
208 60.1377
209 61.1969
210 66.1874
211 67.6816
212 70.3211
213 71.7334
214 72.4801
215 73.7708
216 74.5328
217 82.2486
218 84.1477
219 86.8866
220 88.6261
221 96.1902
222 96.9461
223 102.407
224 104.116
225 110.156
226 110.478
227 111.495
228 113.092
229 115.846
230 119.705
231 121.849
232 126.083
233 126.537
234 127.901
235 127.999
236 128.6
237 129.324
238 129.89
239 131.867
240 135.003
241 145.804
242 164.424
243 165.248
244 169.836
245 170.513
246 175.381
247 176.409
248 179.579
249 180.32
250 190.594
251 204.521
252 218.459
253 222.547
254 223.784
255 235.463
256 236.781
257 238.068
258 239.105
259 243.725
260 244.791
261 244.922
262 259.407
263 261.181
264 281.408
265 283.676
266 286.799
267 306.549
268 329.87
269 345.999
270 346.174
271 348.362
272 351.171
273 368.019
274 378.616
275 394.234
276 413.534
277 418.462
278 457.971
279 463.199
280 477.828
281 483.617
282 489.158
283 490.462
284 511.517
285 706.397
286 709.889
287 713.936
288 769.343
289 770.222
290 785.153
291 854.348
292 986.507
293 1005.05
294 1101.36
295 1110.76
296 1111.81
297 1167.08
298 1173.37
299 1177.32
300 1187.21
301 1223.32
302 1229.91
303 1340.39
304 1465.11
305 1481.08
306 1517.75
307 1617.23
308 1647.65
309 1648.72
310 1649.17
311 1655.02
312 1685.01
313 1713.9
314 1756.68
315 1766.43
316 1789.16
317 1896.27
318 1956.79
319 2051.42
320 2149.16
321 2169.9
322 2182.87
323 2207.05
324 2325.26
325 2471.44
326 2584.13
327 2644.72
328 2697.1
329 2775.48
330 2778.7
331 2831.26
332 2948.21
333 2972.82
334 2988.63
335 3050.36
336 3114.02
337 3130.3
338 3134.68
339 3241.21
340 3304.46
341 3308.05
342 3406.53
343 3422.24
344 3471
345 3489.35
346 3530.9
347 3631.67
348 3689.37
349 3920.15
350 4040.01
351 4057
352 4071.09
353 4449.88
354 4450.61
355 4609.62
356 4635.39
357 5314.22
358 5379.08
359 5477.21
360 5794.47
361 6120.45
362 6276.69
363 6500.88
364 6608.87
365 7031.12
366 7178.91
367 7277.73
368 7644.94
369 7716.01
370 7794.28
371 8368.33
372 10444.7
373 10587.7
374 10789.3
375 10837
376 11400
377 11722.2
378 12727
379 13242.6
380 13350.6
381 15964.4
382 17004.9
383 22337.1
384 28402.5
385 35681.6
386 38927.6
387 43940.9
388 46603.3
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.123891
1 0.144127
2 0.14779
3 0.150432
4 0.150907
5 0.154672
6 0.159479
7 0.15963
8 0.18773
9 0.19837
10 0.202658
11 0.20672
12 0.254171
13 0.325514
14 0.479362
15 0.493888
16 0.791472
17 0.865715
18 0.896107
19 1.27501
20 1.29626
21 1.30061
22 1.36659
23 1.6499
24 1.66032
25 1.76042
26 1.87155
27 1.91005
28 1.98897
29 2.121
30 2.1318
31 2.33478
32 2.35676
33 2.39909
34 2.44614
35 2.46831
36 2.51728
37 2.60535
38 2.69387
39 2.69588
40 2.74446
41 2.75604
42 3.03924
43 3.11111
44 3.26753
45 3.45174
46 3.45999
47 3.54217
48 3.54416
49 3.59397
50 3.59692
51 3.70745
52 3.80906
53 3.82534
54 3.84117
55 3.92095
56 4.21905
57 4.32028
58 4.35981
59 4.38281
60 4.47546
61 4.49414
62 4.56634
63 4.63212
64 4.88354
65 5.15702
66 5.56884
67 5.60707
68 5.66277
69 5.72026
70 5.90052
71 5.90373
72 5.93328
73 6.403
74 6.42833
75 6.60463
76 6.61503
77 6.66453
78 6.83938
79 6.84948
80 6.874
81 6.88904
82 7.1284
83 7.14472
84 7.3505
85 7.48006
86 7.64363
87 8.33208
88 8.72179
89 9.16254
90 9.35974
91 9.46634
92 9.80708
93 10.3167
94 11.2629
95 12.0207
96 14.0077
97 14.0141
98 14.1914
99 14.6581
100 15.0133
101 15.676
102 15.6982
103 16.5796
104 16.84
105 16.9935
106 17.8856
107 17.9168
108 18.0346
109 18.1579
110 18.4259
111 18.5015
112 18.5286
113 18.635
114 18.6885
115 18.7845
116 19.5761
117 20.2034
118 20.2934
119 20.5206
120 21.2982
121 21.3027
122 21.8588
123 22.3247
124 22.6457
125 23.3685
126 23.9203
127 24.9447
128 25.0125
129 25.1669
130 25.8643
131 26.4884
132 26.8245
133 26.8823
134 26.9343
135 28.0309
136 28.785
137 29.3946
138 29.4429
139 29.8783
140 30.2172
141 30.3705
142 30.381
143 30.3979
144 30.5507
145 30.7396
146 32.5136
147 32.8019
148 32.8426
149 32.9795
150 33.1875
151 33.2637
152 33.3775
153 33.4479
154 34.3571
155 34.6261
156 34.7807
157 35.6348
158 37.6138
159 37.906
160 38.5307
161 38.8931
162 39.9777
163 40.6213
164 41.7755
165 42.0672
166 43.3041
167 44.3513
168 44.9958
169 46.1391
170 47.3692
171 48.0142
172 48.2036
173 50.937
174 51.5219
175 52.8122
176 53.2726
177 56.5637
178 56.7194
179 59.7523
180 61.0766
181 63.3377
182 63.7389
183 63.9159
184 65.1488
185 65.7495
186 72.2409
187 73.6918
188 75.4042
189 77.4291
190 79.719
191 81.3298
192 81.3978
193 82.8157
194 83.6839
195 85.1743
196 85.2477
197 85.8499
198 89.0185
199 90.6538
200 94.8135
201 96.405
202 107.68
203 108.447
204 112.471
205 112.537
206 120.341
207 122.556
208 129.082
209 131.407
210 134.624
211 138.826
212 141.643
213 142.511
214 143.677
215 144.531
216 151.003
217 153.342
218 169.915
219 187.652
220 233.448
221 254.865
222 265.635
223 268.241
224 289.898
225 294.847
226 298.399
227 302.024
228 303.182
229 321.813
230 322.494
231 340.134
232 340.955
233 342.119
234 345.043
235 346.508
236 351.785
237 365.812
238 367.101
239 370.818
240 371.161
241 371.341
242 373.614
243 380.05
244 391.968
245 410.345
246 420.707
247 433.936
248 457.513
249 469.624
250 480.524
251 481.561
252 485.862
253 507.564
254 516.344
255 516.799
256 566.446
257 591.648
258 594.581
259 597.523
260 637.866
261 655.093
262 660.364
263 812.545
264 814.595
265 818.36
266 871.474
267 881.39
268 893.923
269 902.914
270 918.311
271 985.143
272 1006.95
273 1013.56
274 1025.57
275 1050.02
276 1085.13
277 1086.27
278 1095.47
279 1098.02
280 1211.05
281 1376.38
282 1434.65
283 1517.59
284 1730.16
285 1911.51
286 1975.04
287 2149.31
288 2191.32
289 2311.99
290 2340.17
291 2340.91
292 2377.18
293 2396.95
294 2475.15
295 2572.89
296 2683.7
297 2708.62
298 2714.55
299 2775.47
300 2841.71
301 2926.05
302 2980.89
303 3045.64
304 3085.4
305 3120.04
306 3405.68
307 3442.61
308 3545.94
309 3671.87
310 3695.51
311 4358.27
312 4374.34
313 4483.47
314 4563.15
315 5002.62
316 5015.46
317 5267.02
318 5268.21
319 5282.23
320 5295.69
321 5309.95
322 5567.22
323 5572.86
324 5582.63
325 5999.87
326 6155.18
327 6161.53
328 6654.73
329 7202.78
330 7536.23
331 7591.17
332 7877.03
333 7880.18
334 8057.83
335 8068.31
336 8294.6
337 8430.07
338 8450.08
339 8549.64
340 8591.59
341 8882.09
342 9986.71
343 10064.2
344 10666
345 11059.1
346 11139.3
347 11714.9
348 11798.6
349 12685.6
350 13389.3
351 13468.4
352 13616.2
353 18191.6
354 21777
355 21837.1
356 23246.6
357 24426.3
358 25967.2
359 26134.6
360 31034.7
361 34437.4
362 39075.8
363 40572.7
364 41659.4
365 60000
366 60000
367 60000
368 60000
369 60000
370 60000
371 60000
372 60000
373 60000
374 60000
375 60000
376 60000
377 60000
378 60000
379 60000
380 60000
381 60000
382 60000
383 60000
384 60000
385 60000
386 60000
387 60000
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.092945
1 0.095826
2 0.099147
3 0.101808
4 0.10637
5 0.108405
6 0.117783
7 0.123891
8 0.130378
9 0.135602
10 0.135819
11 0.143356
12 0.144343
13 0.252283
14 0.266899
15 0.454829
16 0.465905
17 0.541718
18 0.567419
19 0.582164
20 0.730174
21 0.808956
22 0.943519
23 0.972936
24 1.00976
25 1.07001
26 1.12218
27 1.12237
28 1.14239
29 1.16692
30 1.19085
31 1.34742
32 1.52353
33 1.64148
34 1.95159
35 2.00183
36 2.06238
37 2.10247
38 2.16256
39 2.18404
40 2.19219
41 2.21143
42 2.24386
43 2.25816
44 2.30728
45 2.30798
46 2.332
47 2.38207
48 2.39718
49 2.50377
50 2.52353
51 2.67657
52 2.70145
53 2.80325
54 2.95025
55 3.00538
56 3.14844
57 3.33687
58 3.34163
59 3.53619
60 3.54545
61 3.56709
62 3.58452
63 3.63555
64 3.64466
65 3.66884
66 3.76972
67 3.83818
68 3.84583
69 3.86672
70 3.98007
71 4.00451
72 4.0129
73 4.0158
74 4.15945
75 4.21192
76 4.24432
77 4.39179
78 4.5662
79 4.72242
80 4.84564
81 5.07945
82 5.29427
83 5.74421
84 5.81959
85 5.92453
86 6.36188
87 6.39795
88 6.45465
89 6.68668
90 6.74205
91 6.81078
92 6.88265
93 7.10181
94 7.13815
95 7.30686
96 7.657
97 7.90272
98 7.91442
99 8.02575
100 8.15605
101 8.36612
102 8.58883
103 9.55228
104 9.70654
105 10.4051
106 10.54
107 10.7083
108 11.0187
109 11.2332
110 11.5526
111 11.8831
112 12.0798
113 12.1244
114 12.4968
115 12.5379
116 12.6301
117 12.6368
118 12.7227
119 13.0131
120 13.0678
121 13.2737
122 13.4473
123 13.456
124 13.482
125 13.8337
126 14.4905
127 14.7021
128 14.8425
129 15.48
130 15.7166
131 16.1451
132 16.2055
133 16.3189
134 16.5164
135 16.5911
136 16.8897
137 16.9608
138 17.078
139 17.3121
140 17.3685
141 17.892
142 17.9003
143 17.9702
144 18.0936
145 18.7585
146 18.7894
147 19.029
148 19.1763
149 19.3577
150 19.3819
151 19.544
152 19.9767
153 20.0925
154 20.2152
155 21.5716
156 21.7319
157 22.6095
158 23.7236
159 23.7915
160 24.1649
161 24.8445
162 25.255
163 26.5532
164 27.2002
165 27.3778
166 27.4975
167 27.7444
168 28.1093
169 28.2152
170 28.2821
171 28.6692
172 29.422
173 29.7322
174 30.0227
175 30.023
176 30.3612
177 30.4759
178 30.946
179 30.9774
180 31.008
181 32.1714
182 32.4421
183 32.4859
184 32.6842
185 32.8796
186 33.4122
187 33.7492
188 37.1251
189 38.8197
190 41.2293
191 41.4236
192 41.4244
193 41.5676
194 41.9655
195 43.2829
196 44.1765
197 44.8459
198 46.6843
199 47.232
200 47.574
201 47.7267
202 49.0375
203 52.8359
204 55.3777
205 57.4332
206 57.4392
207 66.1034
208 67.3322
209 71.3448
210 72.8102
211 76.0689
212 76.4148
213 77.0111
214 77.5072
215 87.3043
216 87.4322
217 90.6059
218 90.9935
219 91.3862
220 100.17
221 104.349
222 105.821
223 111.109
224 111.97
225 114.541
226 119.969
227 122.944
228 123.736
229 125.013
230 127.683
231 128.482
232 128.95
233 133.135
234 136.035
235 145.637
236 149.42
237 152.17
238 152.831
239 155.619
240 160.619
241 166.722
242 167.674
243 175.864
244 176.513
245 176.93
246 177.708
247 178.701
248 181.893
249 186.864
250 194.558
251 202.17
252 211.974
253 216.512
254 219.844
255 219.935
256 221.719
257 222.171
258 234.827
259 237.915
260 244.815
261 245.884
262 258.079
263 269.612
264 270.232
265 278.524
266 282.081
267 303.64
268 329.753
269 331.5
270 367.706
271 374.305
272 384.791
273 385.544
274 402.39
275 432.239
276 458.409
277 462.638
278 481.862
279 498.485
280 499.356
281 504.347
282 517.417
283 546.087
284 567.154
285 662.514
286 664.392
287 702.032
288 704.23
289 727.166
290 747.787
291 850.901
292 861.674
293 993.797
294 1074.63
295 1118.94
296 1192.1
297 1220.3
298 1299.99
299 1306.04
300 1309.17
301 1365.9
302 1391.39
303 1472.32
304 1495.5
305 1546.27
306 1560.61
307 1584.57
308 1587.3
309 1611.42
310 1614.02
311 1614.78
312 1644.12
313 1678.95
314 1684.33
315 1687.45
316 1720.64
317 1766
318 1887.82
319 1906.94
320 1983.17
321 2131.18
322 2144.07
323 2281.86
324 2319.78
325 2320.43
326 2359.46
327 2787.65
328 2872.62
329 2922.07
330 3021.35
331 3264.34
332 3281.62
333 3323
334 3395.84
335 3407.08
336 3449.65
337 3510.35
338 3556.52
339 3604.79
340 3630.57
341 3669.06
342 3807.77
343 3818.69
344 3882.63
345 3887.18
346 3901.81
347 3925.84
348 4096.44
349 4534.14
350 4572.31
351 4573.83
352 4858.72
353 5169.32
354 5220.52
355 5290.52
356 5330.98
357 5424.89
358 5508.36
359 5641.22
360 5760.63
361 5823.05
362 6188.57
363 6823.4
364 7198.58
365 7734.11
366 8167.38
367 8245.39
368 8442.63
369 8650.59
370 8843.31
371 9519.02
372 9651.66
373 9652.52
374 10513.8
375 10691.5
376 11180.1
377 11206.3
378 11403.2
379 11611.5
380 11637.3
381 12064.8
382 12200.9
383 12512.1
384 13955.8
385 14555.1
386 17514.1
387 17861.3
388 25322.2
389 49705.4
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.089288
1 0.096382
2 0.100079
3 0.10598
4 0.109305
5 0.109452
6 0.116431
7 0.121268
8 0.12638
9 0.133279
10 0.136154
11 0.142731
12 0.194294
13 0.261033
14 0.266221
15 0.51097
16 0.53797
17 0.55884
18 0.632864
19 0.718058
20 0.781266
21 0.791005
22 0.891476
23 0.922987
24 0.931462
25 0.961335
26 1.09993
27 1.10124
28 1.10188
29 1.12449
30 1.16608
31 1.33753
32 1.5395
33 1.59942
34 1.86984
35 1.9707
36 2.0049
37 2.08154
38 2.12733
39 2.1494
40 2.17121
41 2.18504
42 2.23867
43 2.25911
44 2.27529
45 2.28287
46 2.29955
47 2.4008
48 2.40942
49 2.41092
50 2.56597
51 2.62249
52 2.72014
53 2.84161
54 2.9314
55 2.95361
56 2.96151
57 3.09149
58 3.32057
59 3.37799
60 3.40043
61 3.44825
62 3.48207
63 3.5031
64 3.5102
65 3.56872
66 3.70063
67 3.7115
68 3.74132
69 3.81991
70 3.95912
71 3.98877
72 4.03696
73 4.08629
74 4.10913
75 4.10966
76 4.11986
77 4.37288
78 4.63998
79 4.70116
80 4.94743
81 5.43155
82 5.71848
83 5.74987
84 6.0172
85 6.36641
86 6.37219
87 6.60976
88 6.70205
89 6.8357
90 6.94932
91 6.97024
92 6.97595
93 7.07575
94 7.23755
95 7.62838
96 7.80854
97 7.82825
98 8.01701
99 8.04134
100 8.43615
101 8.4713
102 9.44525
103 9.64841
104 10.3123
105 10.3565
106 10.4613
107 11.1208
108 11.568
109 11.6596
110 11.7389
111 11.8172
112 11.9874
113 12.0843
114 12.4567
115 12.4905
116 12.5288
117 12.5829
118 12.6827
119 12.7502
120 12.7581
121 13.0822
122 13.2397
123 13.3013
124 13.636
125 14.3425
126 14.4556
127 14.6745
128 15.2579
129 15.3841
130 15.4266
131 15.8783
132 16.0636
133 16.1142
134 16.2763
135 16.3919
136 16.8726
137 17.0132
138 17.2348
139 17.5904
140 17.6072
141 17.6335
142 17.6456
143 17.7051
144 18.2651
145 18.413
146 18.8377
147 19.0909
148 19.1996
149 19.2789
150 19.5699
151 19.7555
152 19.7822
153 19.805
154 21.2623
155 21.3651
156 21.4934
157 23.5363
158 23.6318
159 23.8782
160 24.4813
161 26.0833
162 26.4258
163 26.4276
164 27.5578
165 27.5605
166 27.7278
167 27.7429
168 27.771
169 27.8092
170 27.9199
171 28.0007
172 28.1338
173 28.4244
174 30.182
175 30.4047
176 30.5789
177 30.7209
178 31.5353
179 31.9854
180 32.296
181 32.4203
182 32.7069
183 32.8746
184 33.4421
185 34.3107
186 36.6395
187 38.9376
188 40.5952
189 41.1609
190 41.1892
191 41.2482
192 41.7603
193 44.1282
194 44.2433
195 44.8506
196 46.5767
197 47.3879
198 51.4964
199 55.3603
200 56.858
201 56.9374
202 58.3132
203 61.8883
204 65.128
205 66.3887
206 70.2728
207 71.5888
208 74.7584
209 75.2013
210 76.1964
211 79.1057
212 81.9694
213 85.7966
214 88.6299
215 89.2068
216 90.6107
217 98.4401
218 103.106
219 108.312
220 114.796
221 117.165
222 121.483
223 125.659
224 125.998
225 126.282
226 129.914
227 131.484
228 145.19
229 154.613
230 157.817
231 164.52
232 170.344
233 171.038
234 171.301
235 173.045
236 173.484
237 176.349
238 181.451
239 185.459
240 188.6
241 197.033
242 197.546
243 204.06
244 204.265
245 212.124
246 213.646
247 217.442
248 233.001
249 236.021
250 243.218
251 243.275
252 244.755
253 251.53
254 255.196
255 259.796
256 269.224
257 270.971
258 273.144
259 273.813
260 275.405
261 282.511
262 296.495
263 309.288
264 320.154
265 322.817
266 336.49
267 350.969
268 365.733
269 373.037
270 379.379
271 398.122
272 445.9
273 446.524
274 458.626
275 495.288
276 496.765
277 500.066
278 501.113
279 523.359
280 523.799
281 558.177
282 642.043
283 652.856
284 666.025
285 666.405
286 710.3
287 713.236
288 719.77
289 837.47
290 895.443
291 989.722
292 1108.26
293 1200.83
294 1205.53
295 1239.28
296 1259.42
297 1281.06
298 1393.36
299 1424.46
300 1440.77
301 1469.93
302 1506.25
303 1529.81
304 1538.03
305 1554.47
306 1561.22
307 1603.82
308 1615.46
309 1623.77
310 1650.59
311 1710.05
312 1716.4
313 1726.2
314 1728.96
315 1746.69
316 1826.49
317 1827.75
318 1911.18
319 2040.21
320 2086.39
321 2120.76
322 2217.23
323 2283.13
324 2325.57
325 2333.86
326 2693.78
327 2935.48
328 2970.59
329 3218.74
330 3299.19
331 3335.6
332 3389.62
333 3512.68
334 3533.81
335 3546.03
336 3607.39
337 3621.42
338 3636.2
339 3647.22
340 3712.77
341 3734.62
342 3795.77
343 3796.53
344 3906.93
345 3914
346 3959.12
347 4378.75
348 4464.88
349 4546.55
350 4862.07
351 5061.27
352 5251.03
353 5273.28
354 5514.43
355 5582.28
356 5897.57
357 6199.6
358 6792.91
359 7182.81
360 7215.58
361 7637.05
362 8030.21
363 8097.27
364 8146.72
365 8391.36
366 8929.53
367 9225.27
368 9566.53
369 10445.9
370 11111.3
371 11249.4
372 11461.4
373 11524.6
374 11572.2
375 11987.1
376 12335.4
377 12639.3
378 13034.4
379 13636.7
380 13637.8
381 14395.2
382 14560.7
383 17529.4
384 18275.3
385 24996.5
386 39864.8
387 49242.3
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.085381
1 0.088353
2 0.091287
3 0.092326
4 0.09987
5 0.101217
6 0.112816
7 0.113066
8 0.119211
9 0.121792
10 0.128598
11 0.13124
12 0.162361
13 0.255937
14 0.263406
15 0.442609
16 0.489203
17 0.51968
18 0.548909
19 0.570567
20 0.7048
21 0.79252
22 0.885275
23 0.922859
24 0.926907
25 0.999252
26 1.0596
27 1.1037
28 1.11531
29 1.17192
30 1.17474
31 1.33978
32 1.49978
33 1.63205
34 1.85893
35 1.9625
36 1.98563
37 2.1053
38 2.11469
39 2.11676
40 2.16207
41 2.17423
42 2.20272
43 2.3044
44 2.31474
45 2.32631
46 2.36254
47 2.37894
48 2.45628
49 2.51013
50 2.52617
51 2.58732
52 2.71772
53 2.78494
54 2.84268
55 2.95989
56 3.03707
57 3.27977
58 3.29189
59 3.37604
60 3.47724
61 3.51027
62 3.51703
63 3.52228
64 3.60001
65 3.60217
66 3.60219
67 3.69479
68 3.74354
69 3.81513
70 3.97879
71 3.99372
72 4.09343
73 4.12471
74 4.1411
75 4.19654
76 4.24963
77 4.35676
78 4.61044
79 4.74448
80 4.88299
81 5.73514
82 5.81561
83 5.99955
84 6.45636
85 6.48787
86 6.6408
87 6.65628
88 6.6831
89 6.80514
90 6.93628
91 7.00795
92 7.08732
93 7.14402
94 7.27607
95 7.73804
96 7.78298
97 7.87756
98 7.99761
99 8.11664
100 8.28556
101 8.43696
102 9.32274
103 9.54237
104 10.2827
105 10.2838
106 10.4228
107 11.0565
108 11.4382
109 11.6541
110 11.707
111 11.7186
112 12.1216
113 12.3465
114 12.4361
115 12.4505
116 12.4863
117 12.5304
118 12.5489
119 12.7523
120 12.8175
121 12.9002
122 13.2291
123 13.2364
124 13.5906
125 14.3175
126 14.5536
127 14.7223
128 15.295
129 15.5448
130 15.8914
131 15.9646
132 16.1132
133 16.4123
134 16.5196
135 16.9547
136 17.2199
137 17.2754
138 17.286
139 17.395
140 17.6214
141 17.6527
142 18.2021
143 18.2957
144 18.372
145 18.4208
146 18.8103
147 18.9163
148 19.0122
149 19.2848
150 19.7033
151 19.8402
152 19.8565
153 20.2175
154 21.3127
155 21.4054
156 21.4643
157 23.5189
158 23.7111
159 23.7703
160 24.5277
161 25.9074
162 26.4316
163 26.4898
164 26.812
165 27.1972
166 27.3451
167 27.4874
168 27.6192
169 27.7438
170 27.8733
171 28.3891
172 28.6978
173 28.7738
174 30.0435
175 30.0504
176 30.3674
177 30.5752
178 30.8246
179 31.3738
180 31.4957
181 31.8408
182 32.2731
183 32.3875
184 32.5027
185 32.8287
186 33.3887
187 36.6188
188 38.563
189 40.3496
190 41.239
191 41.2777
192 41.4024
193 42.44
194 45.2501
195 46.9034
196 47.2155
197 47.3622
198 47.6286
199 48.161
200 48.4505
201 51.5996
202 56.7332
203 57.4924
204 64.9085
205 65.082
206 69.3162
207 70.0053
208 75.2542
209 75.6662
210 76.0692
211 78.7719
212 81.2506
213 85.9305
214 88.6471
215 89.1434
216 90.4968
217 101.272
218 103.494
219 105.193
220 112.021
221 113.342
222 116.956
223 122.236
224 126.033
225 126.466
226 131.041
227 133.295
228 138.004
229 155.076
230 157.515
231 165.212
232 170.179
233 171.463
234 171.732
235 172.334
236 176.269
237 183.964
238 185.991
239 197.118
240 202.969
241 212.633
242 215.449
243 218.156
244 218.686
245 221.96
246 224.14
247 228.332
248 231.746
249 237.05
250 238.639
251 243.53
252 244.609
253 245.568
254 251.659
255 258.896
256 267.68
257 267.865
258 269.274
259 281.277
260 282.309
261 300.099
262 312.15
263 316.903
264 325.249
265 331.715
266 354.974
267 361.943
268 367.972
269 380.506
270 399.688
271 445.207
272 445.514
273 454.589
274 456.051
275 494.241
276 497.876
277 499.886
278 505.657
279 506.635
280 518.915
281 532.006
282 554.398
283 666.588
284 668.596
285 676.403
286 694.757
287 725.562
288 729.915
289 732.782
290 740.734
291 972.592
292 1039.98
293 1187.97
294 1225.93
295 1261.26
296 1377.13
297 1382.88
298 1406.82
299 1443.47
300 1510.86
301 1513.18
302 1529.33
303 1540.62
304 1567.31
305 1574.98
306 1582.03
307 1609.04
308 1655.02
309 1673.08
310 1718.43
311 1731
312 1744.2
313 1768.95
314 1836.21
315 1931.92
316 2060.14
317 2108.78
318 2126.18
319 2212.23
320 2271.84
321 2327.65
322 2332.58
323 2399.11
324 2412.13
325 2670.11
326 2721.62
327 2758.59
328 2811.92
329 2957.74
330 3203.04
331 3352.36
332 3378.25
333 3503.45
334 3533.85
335 3540.49
336 3558.05
337 3618.99
338 3672.04
339 3728.98
340 3797.9
341 3803.25
342 3832.69
343 3839.7
344 3895.34
345 3950.07
346 3990.4
347 4287.04
348 4409.07
349 4430.21
350 4446.38
351 4814.4
352 5040.46
353 5143.42
354 5381.77
355 5568.93
356 5577.11
357 5578.18
358 5688.3
359 6666.41
360 6828.41
361 7596.44
362 7977.44
363 8092.41
364 8253.51
365 8403.09
366 8520.18
367 9223.64
368 9418.42
369 9512.04
370 11081
371 11180.6
372 11297.5
373 11320.4
374 11509.3
375 12261.5
376 12572.8
377 12614
378 13569.7
379 13652.1
380 14407.5
381 16977.3
382 21791.6
383 21969.8
384 23946.1
385 25001.7
386 28622.6
387 28882.1
388 49501
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.086041
1 0.087475
2 0.092351
3 0.092876
4 0.099655
5 0.102014
6 0.112761
7 0.120632
8 0.122418
9 0.126216
10 0.129991
11 0.131833
12 0.136402
13 0.241714
14 0.256373
15 0.442993
16 0.450818
17 0.548242
18 0.56836
19 0.57186
20 0.701618
21 0.790271
22 0.933561
23 0.938803
24 0.943907
25 0.955298
26 1.04738
27 1.09004
28 1.09581
29 1.09956
30 1.14478
31 1.37731
32 1.50053
33 1.60255
34 1.83615
35 1.97454
36 1.98804
37 2.07734
38 2.13235
39 2.13694
40 2.15384
41 2.19192
42 2.27372
43 2.34553
44 2.35188
45 2.35224
46 2.35611
47 2.3643
48 2.38385
49 2.49939
50 2.56823
51 2.61369
52 2.74277
53 2.79889
54 2.89058
55 2.98592
56 3.04122
57 3.30868
58 3.32618
59 3.35645
60 3.45323
61 3.46341
62 3.52549
63 3.5473
64 3.57178
65 3.58385
66 3.58664
67 3.70651
68 3.77241
69 3.80157
70 3.98909
71 4.00375
72 4.01832
73 4.05601
74 4.08564
75 4.24121
76 4.30501
77 4.57684
78 4.71295
79 4.74126
80 4.93532
81 5.68971
82 5.70857
83 5.85748
84 5.92601
85 6.25564
86 6.35511
87 6.56023
88 6.63373
89 6.74661
90 6.85815
91 6.90256
92 7.04218
93 7.09125
94 7.56814
95 7.77592
96 7.91616
97 7.95361
98 8.06872
99 8.0885
100 8.40197
101 8.45078
102 9.33855
103 9.5351
104 10.2663
105 10.4304
106 10.745
107 11.0746
108 11.0915
109 11.3714
110 11.6788
111 11.704
112 12.1054
113 12.4212
114 12.4339
115 12.5154
116 12.5899
117 12.718
118 12.7561
119 12.7597
120 12.807
121 12.8239
122 13.0863
123 13.2524
124 13.5899
125 14.2667
126 14.3383
127 14.6229
128 15.2931
129 15.3715
130 15.682
131 15.8357
132 15.9918
133 16.1698
134 16.5343
135 16.6363
136 16.6753
137 16.8934
138 17.1293
139 17.1723
140 17.5641
141 17.6247
142 17.7808
143 17.9844
144 18.4634
145 18.5562
146 18.8214
147 18.8439
148 19.0884
149 19.2535
150 19.3814
151 19.7876
152 19.7897
153 19.9519
154 21.3034
155 21.359
156 21.4722
157 23.4963
158 23.762
159 23.9677
160 24.8795
161 25.9444
162 26.6289
163 26.6966
164 26.747
165 27.17
166 27.4006
167 27.4379
168 27.6242
169 27.7508
170 27.7769
171 27.9075
172 28.1521
173 28.7697
174 30.1324
175 30.4795
176 30.5606
177 31.0193
178 31.3713
179 32.1554
180 32.2233
181 32.4624
182 32.4699
183 32.8308
184 33.0169
185 33.4733
186 36.6878
187 38.4464
188 40.4144
189 41.1215
190 41.4033
191 41.5496
192 41.8538
193 44.7452
194 44.8192
195 45.0679
196 45.6295
197 47.482
198 47.8676
199 49.0564
200 51.5199
201 56.8491
202 57.0426
203 65.028
204 65.2126
205 70.1848
206 71.6291
207 75.0385
208 75.2788
209 76.3137
210 77.5089
211 81.0909
212 86.3321
213 88.3553
214 88.521
215 90.5264
216 98.3914
217 99.3657
218 101.479
219 104.451
220 108.921
221 113.138
222 116.283
223 117.78
224 122.325
225 125.135
226 126.323
227 127.264
228 128.337
229 129.441
230 130.521
231 133.392
232 153.738
233 157.56
234 157.604
235 159.827
236 160.858
237 166.419
238 167.603
239 169.943
240 172.277
241 172.74
242 173.702
243 182.035
244 183.499
245 189.999
246 197.332
247 203.657
248 205.56
249 210.454
250 211.355
251 214.296
252 218.052
253 218.675
254 232.192
255 235.773
256 238.2
257 243.754
258 244.031
259 257.001
260 262.542
261 266.154
262 267.349
263 269.489
264 280.314
265 315.652
266 316.253
267 323.038
268 365.922
269 370.785
270 384.33
271 387.409
272 408.217
273 413.125
274 417.698
275 443.082
276 452.126
277 453.902
278 489.583
279 499.498
280 500.401
281 500.523
282 517.542
283 527.801
284 559.514
285 652.668
286 673.699
287 674.652
288 702.223
289 708.194
290 754.359
291 834.353
292 899.519
293 1002.09
294 1105.99
295 1175.14
296 1188.91
297 1237.84
298 1284.99
299 1372.42
300 1374.14
301 1422.59
302 1448.1
303 1482.69
304 1531.12
305 1532.04
306 1542.48
307 1569.64
308 1589.78
309 1596.92
310 1613.08
311 1635.95
312 1638.05
313 1645.76
314 1686.78
315 1730
316 1738.92
317 1823.45
318 1874.33
319 1947.19
320 2041.56
321 2085.21
322 2141.49
323 2247.02
324 2291.51
325 2317.52
326 2339.46
327 2771.48
328 2823.6
329 2945.28
330 3108.5
331 3136.94
332 3241.62
333 3302.11
334 3352.77
335 3389.59
336 3463.1
337 3485.19
338 3517.1
339 3532.38
340 3533.92
341 3581.81
342 3715.61
343 3801.42
344 3806.73
345 3838.04
346 3932.91
347 3934.76
348 4042.04
349 4350.01
350 4392.2
351 4430.75
352 4962.44
353 5114.09
354 5177.55
355 5309.38
356 5312.19
357 5524.2
358 5611.83
359 5771.69
360 6381.95
361 6711.22
362 7163.76
363 7253.66
364 7329.9
365 7697.44
366 8107.65
367 8141.56
368 8363.42
369 8367.26
370 9206.59
371 9651.97
372 10933.8
373 11246.3
374 11291.5
375 11344.4
376 11460.8
377 11505.7
378 12104.5
379 12575.8
380 13588.4
381 13660.4
382 13688.8
383 13690.4
384 14396.7
385 20553.9
386 21168
387 25142.1
388 44749.6
389 48652
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+saucy}}
\end{axis}

\end{tikzpicture}


==> results/compressed_dimacs_comp_zoom1.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{SAT 2021 (zoomed)}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=345, xmax=401,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=4000, ymax=117622.593493054,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.081627
1 0.105581
2 0.107216
3 0.111382
4 0.111639
5 0.113845
6 0.114033
7 0.121484
8 0.124629
9 0.134108
10 0.157833
11 0.161205
12 0.170354
13 0.198888
14 0.350198
15 0.383379
16 0.527977
17 0.636114
18 0.709575
19 0.722219
20 0.79611
21 0.814813
22 0.940621
23 1.08518
24 1.13006
25 1.13898
26 1.13911
27 1.14382
28 1.15885
29 1.35769
30 1.40462
31 1.43601
32 1.47106
33 1.5841
34 1.60232
35 1.62591
36 1.62616
37 1.63941
38 1.77404
39 1.83852
40 1.84861
41 1.97962
42 2.01651
43 2.05592
44 2.0964
45 2.10797
46 2.1923
47 2.22161
48 2.25585
49 2.30039
50 2.35144
51 2.36806
52 2.37009
53 2.52517
54 2.5289
55 2.53172
56 2.53583
57 2.61157
58 2.64716
59 2.76336
60 2.80219
61 2.89053
62 2.92721
63 2.95723
64 2.9773
65 3.1218
66 3.21519
67 3.27844
68 3.28839
69 3.30053
70 3.3582
71 3.53912
72 3.57594
73 3.63537
74 3.65735
75 3.67794
76 3.78025
77 3.80799
78 3.85275
79 3.89193
80 3.97646
81 4.01217
82 4.04544
83 4.2676
84 4.57317
85 4.57439
86 4.69285
87 4.77001
88 4.96166
89 5.15163
90 5.40282
91 6.13401
92 6.28413
93 6.5276
94 6.70366
95 6.76204
96 6.93035
97 7.00543
98 7.03501
99 7.39836
100 7.58692
101 7.79065
102 7.96331
103 8.24151
104 8.39301
105 8.6533
106 9.05412
107 10.1909
108 10.4242
109 10.6024
110 11.0702
111 11.268
112 11.2701
113 11.5938
114 12.3661
115 12.4425
116 12.5375
117 13.0693
118 13.1544
119 13.257
120 13.4786
121 13.6065
122 13.7169
123 13.7541
124 13.7854
125 13.8157
126 13.8165
127 13.9407
128 14.1677
129 14.4075
130 14.8291
131 14.9259
132 14.9311
133 14.9513
134 14.9611
135 15.0966
136 15.2526
137 15.2562
138 15.5685
139 15.6737
140 16.0113
141 16.5402
142 16.5912
143 16.6635
144 16.6969
145 16.9549
146 17.1556
147 17.1754
148 17.4585
149 17.5576
150 17.6554
151 17.7354
152 17.9109
153 18.0197
154 18.1944
155 18.5638
156 18.813
157 18.9615
158 19.3728
159 19.4203
160 19.5001
161 19.6502
162 19.8803
163 19.9932
164 20.1937
165 20.2295
166 20.5943
167 21.0442
168 21.4161
169 21.4654
170 21.8886
171 22.094
172 24.6718
173 24.8587
174 27.0365
175 27.358
176 27.7988
177 28.7397
178 28.8824
179 30.0238
180 30.3246
181 30.691
182 30.778
183 30.9862
184 31.3764
185 32.7951
186 33.4234
187 34.1367
188 34.3424
189 35.8485
190 37.3559
191 37.7028
192 37.7754
193 38.1192
194 39.938
195 40.4294
196 41.4824
197 42.2633
198 44.3647
199 45.7281
200 46.2512
201 48.672
202 48.9296
203 52.4406
204 52.4637
205 52.4868
206 54.4543
207 55.4216
208 60.3005
209 62.3665
210 68.1425
211 68.2151
212 71.5978
213 71.6698
214 72.9931
215 73.8347
216 75.674
217 80.6682
218 86.5159
219 87.6527
220 87.7184
221 93.9617
222 100.01
223 104.619
224 105.735
225 109.499
226 111.076
227 112.188
228 112.906
229 113.893
230 120.07
231 123.961
232 125.386
233 127.297
234 127.349
235 127.631
236 128.765
237 129.136
238 129.173
239 130.844
240 134.973
241 142.825
242 161.584
243 166.427
244 168.273
245 169.125
246 173.311
247 177.835
248 179.26
249 182.282
250 192.365
251 204.519
252 220.02
253 220.837
254 222.334
255 222.464
256 230.871
257 234.886
258 240.777
259 243.89
260 243.965
261 244.332
262 259.208
263 263.596
264 284.895
265 285.317
266 290.318
267 295.194
268 336.305
269 349.898
270 350.953
271 351.175
272 355.514
273 373.679
274 382.963
275 395.873
276 399.046
277 434.805
278 453.856
279 459.054
280 461.8
281 467.227
282 488.324
283 501.562
284 512.492
285 699.096
286 706.466
287 721.362
288 776.486
289 782.752
290 789.287
291 856.413
292 988.464
293 1004.69
294 1083.8
295 1085.01
296 1093.68
297 1165.31
298 1175.83
299 1192.52
300 1205.36
301 1219.93
302 1228.7
303 1323.34
304 1368.47
305 1462.38
306 1473.86
307 1566.09
308 1579.09
309 1604.93
310 1647.05
311 1685.33
312 1695.56
313 1706.84
314 1707.49
315 1750.27
316 1803.88
317 1880.46
318 1951.18
319 2063.51
320 2085.12
321 2121.31
322 2166.26
323 2202.95
324 2388.21
325 2441.69
326 2469.6
327 2471.81
328 2691.91
329 2792.07
330 2818.37
331 2826.04
332 2861.6
333 2875.45
334 2918.2
335 3073.07
336 3092.84
337 3118.13
338 3204.32
339 3236.62
340 3272.43
341 3281.71
342 3359.81
343 3415.69
344 3447.25
345 3524.85
346 3552.64
347 3668.85
348 3751.13
349 3835.35
350 4039.93
351 4047.85
352 4071.89
353 4534.07
354 4585.65
355 4589.23
356 4655.61
357 5231.43
358 5466.59
359 5575.32
360 5772.39
361 6252.55
362 6457.37
363 6546.91
364 6658.65
365 6942.39
366 7112.73
367 7248.7
368 7665.44
369 7723.22
370 7867.08
371 8489.98
372 10306.3
373 10664
374 10703.1
375 10777.5
376 11464.4
377 11527.1
378 12448.6
379 13150.1
380 13454.2
381 15821.9
382 16791.2
383 22596.1
384 28511.5
385 37164.1
386 39442.4
387 43502.8
388 47158.8
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.125748
1 0.134284
2 0.145915
3 0.148444
4 0.149278
5 0.150572
6 0.152851
7 0.165415
8 0.182297
9 0.208177
10 0.211918
11 0.225145
12 0.254964
13 0.323333
14 0.475157
15 0.502222
16 0.787261
17 0.862863
18 0.885928
19 0.932462
20 1.28077
21 1.37288
22 1.42853
23 1.62694
24 1.6275
25 1.6395
26 1.8941
27 1.90615
28 1.93804
29 2.02314
30 2.11914
31 2.20148
32 2.36632
33 2.39343
34 2.45629
35 2.45788
36 2.51404
37 2.59479
38 2.62954
39 2.65665
40 2.74103
41 2.75858
42 3.09193
43 3.12081
44 3.13357
45 3.33352
46 3.34946
47 3.3842
48 3.48612
49 3.55203
50 3.60271
51 3.68277
52 3.69761
53 3.80011
54 3.82122
55 3.92651
56 3.9451
57 4.13509
58 4.18808
59 4.34648
60 4.38194
61 4.44525
62 4.44947
63 4.47008
64 4.80631
65 5.13229
66 5.23071
67 5.45377
68 5.61227
69 5.61544
70 5.78414
71 5.93859
72 6.23005
73 6.28895
74 6.54641
75 6.62867
76 6.63312
77 6.88412
78 6.88867
79 6.89391
80 6.92504
81 7.0112
82 7.07761
83 7.09379
84 7.32497
85 7.58033
86 7.74776
87 8.26966
88 8.62543
89 9.06329
90 9.20726
91 9.23518
92 9.7782
93 9.85266
94 11.4697
95 11.8953
96 13.5102
97 14.0569
98 14.3028
99 14.3614
100 14.6028
101 15.7496
102 15.78
103 16.6946
104 16.9833
105 17.2646
106 17.9949
107 18.0447
108 18.058
109 18.3963
110 18.4289
111 18.4559
112 18.4833
113 18.5298
114 18.5587
115 18.8768
116 19.5125
117 20.7173
118 20.7708
119 20.8327
120 21.2307
121 22.0569
122 22.0665
123 22.3971
124 23.2781
125 23.3152
126 23.484
127 24.845
128 24.9574
129 25.207
130 26.0406
131 26.2688
132 26.4839
133 27.0707
134 27.1724
135 28.0842
136 28.9252
137 28.9264
138 29.1737
139 29.5598
140 29.5788
141 30.2484
142 30.3986
143 30.6062
144 30.6433
145 31.2332
146 31.6048
147 32.6602
148 32.8982
149 32.9457
150 32.9761
151 33.0162
152 33.1485
153 33.1902
154 33.5358
155 33.5657
156 35.5784
157 36.0016
158 36.9522
159 37.2195
160 37.644
161 38.7339
162 38.7833
163 39.6861
164 41.4158
165 41.8
166 42.2097
167 43.3185
168 44.6745
169 45.9388
170 48.1117
171 48.5245
172 49.6847
173 50.1826
174 50.8547
175 52.2498
176 53.3417
177 54.1408
178 54.5848
179 57.1938
180 57.8863
181 59.0922
182 62.1849
183 62.3025
184 62.4647
185 63.747
186 67.8609
187 70.3768
188 71.4096
189 77.0269
190 77.504
191 80.3121
192 80.7818
193 80.9134
194 82.3334
195 83.4021
196 83.9669
197 87.1561
198 87.749
199 90.379
200 94.4793
201 96.7605
202 107.265
203 107.446
204 110.585
205 112.371
206 116.501
207 120.331
208 127.604
209 128.333
210 131.681
211 139.569
212 140.65
213 142.086
214 142.466
215 143.034
216 145.519
217 151.116
218 172.188
219 185.869
220 224.583
221 252.678
222 256.442
223 267.03
224 288.636
225 291.762
226 297.435
227 297.926
228 301.075
229 303.59
230 326.825
231 332.259
232 334.495
233 340.5
234 343.778
235 344.511
236 348.781
237 355.512
238 357.33
239 358.744
240 358.99
241 367.698
242 368.262
243 371.852
244 375.434
245 412.243
246 419.859
247 431.025
248 452.349
249 454.355
250 463.534
251 465.793
252 479.615
253 500.243
254 508.872
255 513.431
256 556.137
257 562.728
258 597.511
259 601.224
260 603.186
261 626.569
262 628.356
263 785.066
264 818.769
265 820.055
266 864.568
267 877.211
268 882.697
269 890.078
270 914.846
271 975.056
272 988.412
273 997.012
274 1003.23
275 1019.9
276 1045.34
277 1061.56
278 1072.14
279 1085.72
280 1205.51
281 1352.38
282 1358.99
283 1521.66
284 1744.08
285 1886.05
286 1952.85
287 2184.63
288 2193.63
289 2213.1
290 2314.49
291 2329.07
292 2336.66
293 2389.07
294 2468.04
295 2504.5
296 2632.34
297 2664.76
298 2685.14
299 2687.66
300 2721.41
301 2861.96
302 2909.72
303 2980.19
304 3046.83
305 3066.73
306 3235.43
307 3372.57
308 3508.79
309 3600.8
310 3771.29
311 4185.63
312 4425.04
313 4536.97
314 4643.91
315 4764.26
316 4830.96
317 4959.83
318 5049.43
319 5063.37
320 5113.38
321 5166.01
322 5328.63
323 5338.52
324 5498.21
325 6021.07
326 6060.14
327 6189.06
328 6637.2
329 7297.14
330 7337.45
331 7495.87
332 7637.64
333 7797.09
334 7926.79
335 7992.84
336 8150.84
337 8303.37
338 8412.34
339 8522.48
340 8583.05
341 8964.07
342 10058.9
343 10096.6
344 10319.7
345 11154.3
346 11155
347 11718.8
348 11916.3
349 12713.7
350 12938.8
351 13035.3
352 13116.5
353 18084.8
354 21334.5
355 21518.6
356 22116.4
357 24683.7
358 25680.5
359 26109.1
360 31306.5
361 32705.4
362 37230.5
363 38257.9
364 39390.4
365 60000
366 60000
367 60000
368 60000
369 60000
370 60000
371 60000
372 60000
373 60000
374 60000
375 60000
376 60000
377 60000
378 60000
379 60000
380 60000
381 60000
382 60000
383 60000
384 60000
385 60000
386 60000
387 60000
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.09258
1 0.094155
2 0.097812
3 0.100092
4 0.106663
5 0.108339
6 0.110319
7 0.117426
8 0.130398
9 0.135111
10 0.136458
11 0.142276
12 0.143969
13 0.247841
14 0.267048
15 0.457486
16 0.488698
17 0.53637
18 0.56189
19 0.565484
20 0.735112
21 0.845826
22 0.900413
23 0.941187
24 0.949635
25 0.973407
26 1.05198
27 1.07977
28 1.0927
29 1.12883
30 1.13895
31 1.34258
32 1.52048
33 1.60643
34 1.99628
35 2.02186
36 2.12038
37 2.13648
38 2.13658
39 2.17077
40 2.19124
41 2.19143
42 2.26083
43 2.28075
44 2.3085
45 2.3123
46 2.38685
47 2.39218
48 2.5171
49 2.59591
50 2.5996
51 2.73069
52 2.77926
53 2.86312
54 2.89616
55 2.99547
56 3.27928
57 3.31968
58 3.34541
59 3.56913
60 3.57484
61 3.8143
62 3.8592
63 3.87577
64 3.88612
65 3.93334
66 3.98544
67 3.99265
68 3.99685
69 4.0337
70 4.04181
71 4.04442
72 4.09365
73 4.13848
74 4.32686
75 4.33757
76 4.33887
77 4.53709
78 4.61048
79 4.77302
80 5.18365
81 5.24982
82 5.69969
83 5.88557
84 5.967
85 6.04424
86 6.41881
87 6.52028
88 6.54685
89 6.68476
90 6.84623
91 6.84719
92 6.9128
93 6.98378
94 7.04753
95 7.40778
96 7.60229
97 7.81145
98 7.89368
99 8.11013
100 8.13861
101 8.49362
102 8.51597
103 9.51873
104 9.55827
105 10.473
106 10.6362
107 10.6974
108 10.9919
109 11.1798
110 11.1945
111 11.6433
112 11.8764
113 12.0623
114 12.2378
115 12.2996
116 12.4785
117 12.5404
118 12.5845
119 12.6457
120 12.9013
121 12.9476
122 13.1124
123 13.2136
124 13.3217
125 13.5281
126 13.7545
127 14.5482
128 14.5589
129 14.687
130 15.4216
131 15.6453
132 15.9327
133 16.3581
134 16.4391
135 16.5709
136 16.7359
137 16.9569
138 17.1382
139 17.2093
140 17.4487
141 17.7864
142 18.0327
143 18.0388
144 18.36
145 18.4559
146 18.7461
147 18.8927
148 19.2274
149 19.56
150 19.6992
151 19.8722
152 19.9805
153 20.1016
154 20.1081
155 21.0342
156 22.1098
157 22.4387
158 23.7339
159 23.8226
160 23.8912
161 23.9232
162 24.7224
163 25.8954
164 27.1528
165 27.671
166 27.678
167 27.6808
168 27.8857
169 28.1368
170 28.2697
171 28.4487
172 29.7114
173 29.8292
174 29.8486
175 29.8748
176 30.0081
177 30.1942
178 30.4451
179 30.5493
180 30.6333
181 30.8741
182 32.4062
183 32.4219
184 32.667
185 33.0981
186 33.6164
187 33.8113
188 36.9439
189 38.9804
190 41.159
191 41.2684
192 41.4092
193 41.5862
194 41.8275
195 42.2936
196 42.7766
197 45.9269
198 46.5487
199 47.3487
200 47.9743
201 48.2503
202 49.913
203 53.396
204 54.318
205 57.3881
206 57.5792
207 64.1322
208 66.8256
209 70.4852
210 71.7459
211 73.1953
212 74.1488
213 74.2983
214 75.4326
215 75.548
216 77.0407
217 82.3279
218 85.3055
219 86.7371
220 89.7905
221 90.2139
222 90.8091
223 93.0667
224 95.8803
225 98.2012
226 101.168
227 107.03
228 107.467
229 112.083
230 115.598
231 115.851
232 120.639
233 121.351
234 121.512
235 122.621
236 127.694
237 127.814
238 131.258
239 132.203
240 135.157
241 139.081
242 140.035
243 149.367
244 152.152
245 154.066
246 157.211
247 164.07
248 164.451
249 166.081
250 166.583
251 172.237
252 172.504
253 202.909
254 215.094
255 215.712
256 216.708
257 221.345
258 222.647
259 235.708
260 238.828
261 245.867
262 258.456
263 258.575
264 266.959
265 269.421
266 280.112
267 290.826
268 319.406
269 327.981
270 343.357
271 364.836
272 383.893
273 394.316
274 398.386
275 421.363
276 441.38
277 449.794
278 464.92
279 481.725
280 502.15
281 504.103
282 512.583
283 566.424
284 580.96
285 647.653
286 654.203
287 680.238
288 680.802
289 707.723
290 711.624
291 726.64
292 730.752
293 742.124
294 832.206
295 857.014
296 998.244
297 1026.36
298 1043.41
299 1088.74
300 1119.24
301 1131.84
302 1203.64
303 1219.69
304 1280.72
305 1361.83
306 1414.63
307 1430.39
308 1464.57
309 1465.48
310 1472.84
311 1491
312 1534.63
313 1548.72
314 1594.77
315 1598.76
316 1603.13
317 1617.28
318 1655.4
319 1715.47
320 1830.03
321 1920.5
322 1950.38
323 2050.39
324 2059.7
325 2107.48
326 2116.73
327 2166.38
328 2166.62
329 2198.53
330 2471.41
331 2534.42
332 2538.63
333 2691.1
334 2708.53
335 2779.24
336 2784.34
337 2877.99
338 2913.14
339 3113.63
340 3219.24
341 3331.03
342 3353.36
343 3567.76
344 3655.92
345 3660.09
346 3696.13
347 3697.14
348 3697.85
349 3820.07
350 3907.09
351 4194.66
352 4319.83
353 4409.07
354 4440.72
355 4443.48
356 4515.54
357 4632.5
358 4671.3
359 4786.72
360 4932.76
361 5009.03
362 5143.26
363 5565.32
364 5609.3
365 5745.48
366 5912.9
367 6912.66
368 6981.24
369 7640.4
370 7860.23
371 8172.32
372 8527.74
373 9258.03
374 9695.08
375 10594
376 10915.9
377 11265.3
378 11386.1
379 11423.7
380 11505.7
381 12031.6
382 12300.2
383 13483
384 13527.3
385 13973
386 16536.2
387 18611
388 21367.8
389 25045.2
390 43784.5
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.090959
1 0.092701
2 0.095689
3 0.101069
4 0.104146
5 0.106918
6 0.10823
7 0.109131
8 0.116339
9 0.125175
10 0.133561
11 0.13669
12 0.142831
13 0.243025
14 0.259466
15 0.443659
16 0.44446
17 0.517442
18 0.554742
19 0.679909
20 0.715544
21 0.811952
22 0.886768
23 0.924128
24 0.924851
25 0.929015
26 1.04085
27 1.07172
28 1.0821
29 1.10914
30 1.15674
31 1.33143
32 1.61225
33 1.64058
34 1.83385
35 1.98771
36 2.02811
37 2.03708
38 2.09005
39 2.12054
40 2.14898
41 2.16423
42 2.17492
43 2.21259
44 2.25323
45 2.27644
46 2.27968
47 2.34046
48 2.34824
49 2.37879
50 2.3791
51 2.45485
52 2.57059
53 2.68281
54 2.78826
55 2.79973
56 2.90616
57 3.07155
58 3.405
59 3.41037
60 3.4488
61 3.46572
62 3.4991
63 3.51221
64 3.52711
65 3.5464
66 3.57997
67 3.59561
68 3.73629
69 3.73827
70 3.94132
71 3.96675
72 3.99357
73 4.00996
74 4.03141
75 4.05436
76 4.10138
77 4.28413
78 4.56776
79 4.69605
80 4.73852
81 4.80651
82 5.45758
83 5.58022
84 5.70161
85 6.02683
86 6.0942
87 6.37598
88 6.58563
89 6.61603
90 6.75525
91 6.94412
92 6.97901
93 7.11531
94 7.21727
95 7.352
96 7.62789
97 7.68806
98 7.76958
99 7.80562
100 8.2132
101 8.46647
102 9.48995
103 9.52253
104 10.4433
105 10.4569
106 10.7063
107 10.8091
108 10.9543
109 11.3714
110 11.714
111 11.7625
112 11.8716
113 11.8869
114 11.8942
115 12.1822
116 12.2401
117 12.3478
118 12.3858
119 12.3979
120 12.5134
121 12.6194
122 12.7743
123 12.9943
124 13.152
125 13.5513
126 14.3686
127 14.4061
128 14.4776
129 15.1862
130 15.5486
131 15.5828
132 15.7485
133 16.157
134 16.2007
135 16.3063
136 16.594
137 16.9773
138 17.0377
139 17.1936
140 17.4881
141 17.7756
142 17.815
143 18.0544
144 18.201
145 18.5615
146 18.6568
147 18.7384
148 18.9
149 19.3884
150 19.7886
151 19.8244
152 19.8511
153 20.0276
154 20.8274
155 21.2371
156 21.4565
157 22.4304
158 23.0086
159 23.4475
160 24.3301
161 25.5495
162 25.5596
163 26.0348
164 26.3038
165 27.0239
166 27.3942
167 27.4146
168 27.6969
169 27.8335
170 27.9381
171 27.9506
172 27.9964
173 28.3663
174 29.5842
175 29.6062
176 29.8032
177 30.2308
178 30.3495
179 30.6147
180 31.2059
181 32.1273
182 32.2584
183 32.4588
184 32.4592
185 34.2906
186 36.3204
187 38.9907
188 40.6593
189 40.7129
190 40.8681
191 41.1712
192 41.8759
193 42.5349
194 42.6051
195 44.9807
196 45.5395
197 48.4285
198 52.3642
199 52.7372
200 56.6491
201 56.8415
202 57.0631
203 57.8863
204 62.0661
205 65.2213
206 67.1435
207 69.7647
208 72.0527
209 73.4814
210 75.7146
211 75.8993
212 81.478
213 82.1876
214 87.6973
215 88.3638
216 91.8896
217 93.8325
218 99.112
219 101.228
220 114.671
221 115.279
222 116.7
223 118.573
224 123.486
225 126.954
226 129.275
227 130.042
228 144.381
229 148.919
230 153.294
231 159.334
232 161.898
233 163.872
234 164.61
235 167.238
236 177.983
237 198.27
238 202.11
239 203.567
240 208.562
241 213.742
242 217.288
243 231.315
244 232.975
245 234.928
246 236.336
247 240.983
248 243.866
249 243.938
250 246.771
251 246.929
252 247.816
253 251.831
254 255.979
255 257.608
256 261.928
257 269.688
258 278.213
259 290.279
260 318.518
261 323.035
262 337.425
263 347.525
264 354.403
265 359.939
266 367.094
267 368.02
268 381.855
269 396.938
270 416.263
271 439.604
272 443.499
273 460.228
274 462.72
275 486.591
276 496.484
277 507.446
278 558.311
279 567.208
280 628.535
281 638.869
282 676.869
283 679.151
284 704.696
285 722.535
286 728.303
287 732.754
288 753.574
289 856.05
290 885.374
291 972.762
292 1030.24
293 1068.59
294 1186.07
295 1190.05
296 1253.07
297 1321.66
298 1356.36
299 1400.46
300 1412.9
301 1423.61
302 1454.46
303 1464.96
304 1469.72
305 1507.06
306 1539
307 1557.46
308 1574.6
309 1582.02
310 1593.15
311 1665.57
312 1683.79
313 1737.37
314 1744
315 1759.71
316 1923.43
317 1959.87
318 1982.56
319 2005.81
320 2014.39
321 2082.77
322 2098.5
323 2106.46
324 2184.02
325 2412.34
326 2546.06
327 2637.72
328 2780.82
329 2854.6
330 3036.69
331 3177.33
332 3324.88
333 3421.73
334 3599.64
335 3608.83
336 3637.08
337 3639.77
338 3657.01
339 3714.9
340 3729.18
341 3863.57
342 4272.97
343 4319.93
344 4324.99
345 4394.54
346 4522.38
347 4821.06
348 4905.87
349 5109.89
350 5385.94
351 5504.38
352 5653.03
353 6214.39
354 6228.3
355 6402.9
356 6700.13
357 7482.96
358 7696.67
359 7946.48
360 8058.85
361 8465.25
362 8917.17
363 9452.38
364 9570.18
365 9611.17
366 10869.8
367 11120.4
368 11223
369 11249.1
370 11440.2
371 11826.4
372 12055.6
373 12145.5
374 12609.3
375 12756.6
376 13163.4
377 13481.4
378 13816.5
379 14806.3
380 17186
381 18277.8
382 24769.1
383 43588.5
384 60000
385 60000
386 60000
387 60000
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.084385
1 0.086407
2 0.09044
3 0.097886
4 0.099802
5 0.103058
6 0.104331
7 0.108646
8 0.109375
9 0.118501
10 0.128328
11 0.132299
12 0.140093
13 0.252803
14 0.285674
15 0.435625
16 0.51793
17 0.51959
18 0.547334
19 0.568055
20 0.755349
21 0.819595
22 0.881584
23 0.916407
24 0.924898
25 1.04436
26 1.05626
27 1.06475
28 1.07641
29 1.09198
30 1.10711
31 1.32476
32 1.50418
33 1.5873
34 1.80817
35 2.04053
36 2.06701
37 2.06948
38 2.11086
39 2.12297
40 2.14471
41 2.1598
42 2.17544
43 2.20345
44 2.24208
45 2.27886
46 2.28425
47 2.31444
48 2.34696
49 2.43467
50 2.45602
51 2.5939
52 2.66105
53 2.76926
54 2.82095
55 2.85903
56 3.07133
57 3.31495
58 3.33374
59 3.33666
60 3.35587
61 3.44973
62 3.56251
63 3.57617
64 3.59668
65 3.63719
66 3.66654
67 3.69742
68 3.71235
69 3.81079
70 3.91154
71 3.9888
72 4.02725
73 4.04109
74 4.07744
75 4.0926
76 4.14805
77 4.31742
78 4.49023
79 4.67169
80 4.87376
81 5.38424
82 5.49263
83 5.65718
84 6.06319
85 6.08143
86 6.08378
87 6.48397
88 6.59948
89 6.60715
90 6.63501
91 6.77327
92 6.87045
93 7.03242
94 7.23714
95 7.49247
96 7.54448
97 7.57903
98 7.74118
99 7.76169
100 8.26838
101 8.48645
102 9.43181
103 9.48776
104 10.4191
105 10.5425
106 10.5517
107 10.8474
108 10.9848
109 11.3826
110 11.5533
111 11.6471
112 11.6711
113 11.7021
114 11.8653
115 11.9041
116 12.0816
117 12.3119
118 12.3741
119 12.4293
120 12.4944
121 12.6341
122 12.6361
123 13.0429
124 13.1316
125 13.5643
126 14.3978
127 14.4203
128 14.4398
129 15.4593
130 15.4784
131 15.5146
132 15.7975
133 16.1754
134 16.2767
135 16.7432
136 16.8776
137 16.9532
138 16.9852
139 17.4304
140 17.4337
141 17.56
142 17.639
143 17.9372
144 18.1178
145 18.5275
146 18.7461
147 18.7542
148 18.862
149 19.4275
150 19.6132
151 19.6984
152 19.832
153 19.8328
154 20.6957
155 21.2694
156 21.4281
157 22.5472
158 23.1628
159 23.5761
160 24.3275
161 25.5569
162 25.6643
163 25.9533
164 26.3144
165 26.9893
166 27.0937
167 27.2683
168 27.6448
169 27.7669
170 27.9507
171 28.0037
172 28.0093
173 28.3323
174 29.6074
175 29.7925
176 29.8804
177 30.1116
178 30.1381
179 30.3453
180 30.5774
181 30.5815
182 31.8137
183 32.1101
184 32.3231
185 32.3418
186 32.6001
187 36.2755
188 38.8227
189 40.5463
190 40.5482
191 41.0447
192 41.2562
193 41.6526
194 42.4563
195 44.0374
196 44.9428
197 45.4037
198 45.4525
199 46.5211
200 47.7397
201 52.8611
202 57.0275
203 57.0769
204 61.66
205 65.2379
206 66.4346
207 69.447
208 72.0295
209 73.3925
210 74.6087
211 75.6396
212 82.4443
213 82.7392
214 87.3765
215 88.1454
216 92.0637
217 93.5824
218 100.494
219 101.508
220 102.909
221 114.794
222 115.413
223 118.608
224 121.83
225 125.462
226 127.386
227 129.913
228 135.32
229 145.109
230 150.19
231 153.395
232 159.49
233 159.644
234 160.947
235 164.844
236 165.063
237 167.45
238 172.084
239 193.922
240 201.022
241 202.676
242 205.823
243 210.229
244 211.331
245 214.692
246 216.676
247 217.605
248 219.029
249 232.748
250 236.669
251 244.324
252 248.959
253 252.855
254 256.935
255 258.862
256 265.597
257 267.714
258 268.956
259 285.36
260 289.077
261 289.36
262 317.691
263 327.662
264 359.712
265 361.319
266 366.674
267 370.364
268 383.074
269 396.228
270 411.161
271 414.06
272 438.407
273 444.358
274 449.525
275 453.167
276 462.955
277 465.243
278 491.342
279 498.052
280 510.158
281 558.639
282 566.961
283 629.138
284 640.674
285 677.606
286 678.243
287 678.438
288 683.198
289 730.649
290 788.882
291 854.415
292 978.94
293 1076.25
294 1181.71
295 1185.8
296 1271.93
297 1286.56
298 1321.47
299 1355.99
300 1416.83
301 1418.6
302 1420.18
303 1434.82
304 1472.54
305 1476.2
306 1506.88
307 1526.83
308 1534.77
309 1574.93
310 1575.66
311 1582.57
312 1592.09
313 1705.81
314 1763.38
315 1902.71
316 1944.16
317 2006.14
318 2080.78
319 2098.26
320 2098.3
321 2219.39
322 2378
323 2391.39
324 2413.27
325 2644.31
326 2767.58
327 2792.85
328 2853.49
329 3017.79
330 3084.21
331 3131.38
332 3330.67
333 3358.03
334 3590.71
335 3593.38
336 3604.02
337 3636
338 3700.14
339 3710.71
340 3852.43
341 4218.14
342 4306.19
343 4318.81
344 4764.07
345 4899.9
346 4908.48
347 4987.13
348 5226.16
349 5381
350 5450.27
351 5492.93
352 5525.72
353 5850.12
354 5910.75
355 5943.22
356 6142.97
357 6712.87
358 7664.69
359 7721.61
360 7905.54
361 8455.24
362 8682.33
363 9469.79
364 9614.19
365 11087.8
366 11136.3
367 11173.1
368 11249.2
369 11497.1
370 11858.8
371 12145.2
372 12609.5
373 13450.1
374 13777.6
375 13828.9
376 14391.7
377 17143.4
378 17381.7
379 21512.1
380 21681.2
381 21797.7
382 24824.1
383 27463.2
384 28299.3
385 28321.3
386 34130.9
387 43604.2
388 56523
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.084666
1 0.087979
2 0.090522
3 0.094823
4 0.098402
5 0.09935
6 0.100372
7 0.103293
8 0.11032
9 0.118323
10 0.127003
11 0.130011
12 0.137487
13 0.236499
14 0.254496
15 0.443369
16 0.477443
17 0.511304
18 0.548337
19 0.583735
20 0.705714
21 0.793022
22 0.879627
23 0.928555
24 0.962238
25 1.0278
26 1.06934
27 1.09872
28 1.10855
29 1.1361
30 1.13801
31 1.35275
32 1.49458
33 1.66445
34 1.78624
35 2.00197
36 2.00685
37 2.02204
38 2.09835
39 2.1033
40 2.12066
41 2.17484
42 2.2062
43 2.27134
44 2.27391
45 2.27818
46 2.28277
47 2.33886
48 2.34497
49 2.40531
50 2.42749
51 2.44552
52 2.59456
53 2.74227
54 2.82549
55 2.88136
56 3.05366
57 3.27408
58 3.30889
59 3.31683
60 3.35168
61 3.38376
62 3.38509
63 3.47496
64 3.51524
65 3.5958
66 3.59745
67 3.68109
68 3.71863
69 3.78963
70 3.97697
71 3.98417
72 3.99011
73 3.99899
74 4.00003
75 4.10044
76 4.1331
77 4.3658
78 4.51211
79 4.81855
80 4.83148
81 5.14659
82 5.40362
83 5.53745
84 5.70219
85 5.99441
86 6.04635
87 6.26625
88 6.39057
89 6.61475
90 6.70088
91 6.87055
92 6.9092
93 7.07978
94 7.36641
95 7.55398
96 7.58745
97 7.6539
98 7.67245
99 7.74108
100 8.27321
101 8.34597
102 9.34581
103 9.61012
104 9.82606
105 10.4008
106 10.4894
107 10.4928
108 10.816
109 10.9691
110 11.5587
111 11.5856
112 11.7376
113 11.8234
114 11.8325
115 12.024
116 12.2129
117 12.2555
118 12.3442
119 12.3716
120 12.5707
121 12.6622
122 12.7589
123 13.0283
124 13.1859
125 13.561
126 14.2573
127 14.391
128 14.393
129 15.1525
130 15.2044
131 15.5436
132 15.9183
133 16.0837
134 16.3881
135 16.6336
136 16.6358
137 16.9062
138 16.9937
139 17.0686
140 17.4579
141 17.6487
142 17.8558
143 18.0877
144 18.1436
145 18.4678
146 18.6891
147 18.8209
148 18.8554
149 19.3993
150 19.6237
151 19.6776
152 19.7691
153 19.8584
154 20.7451
155 21.18
156 21.2969
157 22.3834
158 22.9488
159 23.6386
160 24.2823
161 25.6092
162 25.7128
163 25.8528
164 26.2583
165 27.3837
166 27.4449
167 27.662
168 27.7474
169 27.8431
170 27.8566
171 27.9005
172 27.9521
173 28.0118
174 29.5582
175 29.5677
176 29.6422
177 29.8316
178 30.2918
179 30.3217
180 30.4732
181 31.7622
182 31.7758
183 32.4025
184 32.458
185 32.6564
186 36.0438
187 39.0983
188 40.624
189 40.8103
190 41.0799
191 41.2663
192 42.1669
193 42.2018
194 42.7052
195 44.7403
196 44.866
197 45.6058
198 45.6886
199 48.1314
200 52.6351
201 56.9511
202 57.274
203 61.9696
204 65.6412
205 66.3422
206 69.5708
207 71.6567
208 73.6621
209 74.3504
210 75.9454
211 81.319
212 82.6455
213 87.4569
214 89.0342
215 92.0999
216 93.3794
217 95.5812
218 99.1695
219 99.6806
220 100.346
221 101.933
222 104.368
223 107.59
224 114.565
225 115.215
226 116.075
227 118.781
228 125.853
229 126.071
230 129.711
231 130.639
232 132.939
233 133.694
234 137.187
235 144.474
236 149.082
237 149.2
238 153.412
239 156.772
240 158.505
241 158.506
242 160.608
243 163.082
244 164.697
245 166.309
246 184.446
247 187.641
248 202.018
249 204.768
250 206.048
251 206.253
252 209.154
253 213.397
254 220.047
255 233.151
256 233.444
257 238.74
258 244.13
259 249.574
260 256.611
261 257.04
262 265.966
263 267.295
264 277.671
265 288.522
266 315.642
267 324.436
268 362.265
269 370.535
270 370.55
271 371.708
272 381.142
273 393.068
274 397.391
275 439.935
276 448.089
277 453.64
278 461.922
279 463.834
280 483.8
281 496.478
282 502.727
283 559.095
284 561.951
285 574.08
286 630.19
287 639.706
288 679.532
289 680.113
290 695.882
291 720.292
292 726.981
293 853.699
294 854.288
295 1014.93
296 1080.53
297 1174.82
298 1180.84
299 1182.03
300 1186.15
301 1259.21
302 1289.18
303 1321.84
304 1355.03
305 1375.37
306 1419
307 1420.25
308 1421.97
309 1431.1
310 1472.31
311 1505.79
312 1536.04
313 1554.63
314 1586.81
315 1595.31
316 1595.9
317 1645.76
318 1723.19
319 1808.62
320 1902.4
321 1950.64
322 2009.08
323 2083.58
324 2083.61
325 2136.24
326 2167.36
327 2439.73
328 2692.58
329 2772.47
330 2850.5
331 2860.24
332 2935.48
333 2940.76
334 2949.95
335 3014.02
336 3072.31
337 3138.3
338 3313.08
339 3365.42
340 3393.58
341 3573.77
342 3601.56
343 3602.27
344 3644.28
345 3655.55
346 3687.42
347 3711.75
348 3863.29
349 3965.21
350 4194.86
351 4279.89
352 4309.1
353 4309.6
354 4759.64
355 4921.76
356 4988.72
357 5350.31
358 5447.86
359 5676.9
360 6029.83
361 6174.69
362 6232.51
363 6388.33
364 6473.96
365 6698.67
366 7662.07
367 7774.98
368 7913.39
369 8596.79
370 9446.2
371 9619.19
372 9821.5
373 10652.3
374 11099.8
375 11180.4
376 11236.2
377 11429.3
378 12170.1
379 12246
380 12460.9
381 13183
382 13348.6
383 13494.5
384 14028.8
385 20327.7
386 20795.5
387 25130.6
388 43311.8
389 43408.5
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.088223
1 0.091423
2 0.095692
3 0.096233
4 0.101603
5 0.10339
6 0.104793
7 0.110273
8 0.116251
9 0.130939
10 0.135172
11 0.139422
12 0.139785
13 0.242617
14 0.255159
15 0.439918
16 0.502807
17 0.524681
18 0.552612
19 0.568163
20 0.714876
21 0.791214
22 0.886719
23 0.919874
24 0.939552
25 0.973734
26 1.03006
27 1.06043
28 1.0668
29 1.0693
30 1.19061
31 1.38774
32 1.50335
33 1.53039
34 1.57986
35 1.814
36 1.96797
37 2.01893
38 2.07308
39 2.11179
40 2.12088
41 2.14735
42 2.15281
43 2.16847
44 2.20606
45 2.27621
46 2.29623
47 2.29756
48 2.3136
49 2.32578
50 2.44269
51 2.51324
52 2.54074
53 2.70739
54 2.83613
55 2.86516
56 2.89075
57 3.05865
58 3.24952
59 3.30573
60 3.31216
61 3.3961
62 3.39986
63 3.42055
64 3.57503
65 3.60859
66 3.64978
67 3.68013
68 3.76355
69 3.93576
70 3.99598
71 4.00286
72 4.00796
73 4.01493
74 4.06888
75 4.09828
76 4.14995
77 4.24587
78 4.26932
79 4.53977
80 4.71311
81 4.82448
82 5.42683
83 5.64152
84 5.65364
85 6.0691
86 6.09911
87 6.32973
88 6.45525
89 6.63965
90 6.6693
91 6.83279
92 6.96345
93 7.11128
94 7.29699
95 7.34793
96 7.70508
97 7.76791
98 7.76961
99 7.8796
100 8.37701
101 8.42472
102 9.36679
103 9.42714
104 10.3978
105 10.4343
106 10.5096
107 10.8178
108 11.0179
109 11.0738
110 11.4997
111 11.5914
112 11.7387
113 11.8135
114 11.8409
115 12.0406
116 12.1999
117 12.2696
118 12.2904
119 12.324
120 12.3329
121 12.4262
122 12.7576
123 13.0126
124 13.1528
125 13.5724
126 14.2734
127 14.3545
128 14.4292
129 15.1497
130 15.1881
131 15.5323
132 15.8298
133 16.1222
134 16.1669
135 16.2919
136 16.632
137 16.9574
138 17.0312
139 17.1873
140 17.4978
141 17.4996
142 17.8202
143 18.0431
144 18.1204
145 18.4913
146 18.6831
147 18.7097
148 18.8522
149 19.3592
150 19.6685
151 19.8309
152 19.8519
153 20.2394
154 20.8131
155 21.2198
156 21.348
157 22.4411
158 23.3112
159 23.6211
160 24.2803
161 25.6192
162 25.7089
163 25.8213
164 26.3345
165 27.0449
166 27.2762
167 27.4721
168 27.649
169 27.745
170 27.8387
171 27.9232
172 27.9294
173 27.9772
174 29.6097
175 29.8627
176 30.0342
177 30.2147
178 30.305
179 30.5586
180 31.3273
181 31.689
182 31.8543
183 32.3588
184 32.4779
185 32.6429
186 36.4082
187 39.7093
188 40.6016
189 40.6211
190 41.2109
191 41.4404
192 41.9216
193 42.0949
194 45.1107
195 45.2705
196 46.9691
197 48.2751
198 48.4213
199 50.0855
200 52.3875
201 56.7934
202 57.4274
203 62.0493
204 65.5288
205 67.0444
206 67.5409
207 69.3605
208 73.0426
209 73.8475
210 74.3913
211 75.1986
212 75.8715
213 81.7981
214 82.1581
215 87.566
216 88.4128
217 91.9486
218 93.893
219 99.0764
220 100.106
221 100.736
222 101.873
223 107.61
224 113.36
225 115.062
226 115.127
227 115.25
228 115.987
229 118.917
230 125.493
231 125.681
232 126.406
233 126.99
234 129.729
235 134.761
236 137.839
237 143.86
238 146.516
239 149.212
240 153.471
241 160.084
242 160.213
243 160.744
244 164.355
245 164.413
246 167.253
247 178.411
248 181.87
249 195.029
250 195.827
251 201.552
252 202.142
253 204.741
254 208.446
255 213.463
256 215.68
257 238.893
258 239.819
259 243.636
260 249.04
261 255.261
262 263.395
263 266.955
264 269.87
265 286.908
266 289.057
267 289.971
268 316.034
269 325.051
270 330.834
271 363.125
272 367.996
273 382.506
274 396.014
275 439.336
276 442.844
277 463.396
278 465.218
279 485.003
280 498.256
281 506.243
282 565.312
283 567.258
284 591.084
285 629.965
286 640.595
287 676.267
288 677.863
289 678.806
290 680.679
291 711.626
292 733.52
293 853.105
294 946.124
295 966.249
296 993.79
297 1032.65
298 1081.04
299 1167.12
300 1187.09
301 1188.95
302 1254.43
303 1319.69
304 1372.86
305 1399.52
306 1415.25
307 1417.76
308 1441.9
309 1463.35
310 1497.21
311 1505.58
312 1535.77
313 1554.38
314 1578.67
315 1592.2
316 1610.35
317 1669.59
318 1710.3
319 1761.79
320 1902.02
321 1949.45
322 2007.38
323 2071.74
324 2083.35
325 2102.49
326 2188.68
327 2308.84
328 2388.22
329 2412.52
330 2564.12
331 2616.1
332 2648.66
333 2658.04
334 2759.84
335 2829.61
336 3095.91
337 3136.56
338 3326.03
339 3348.51
340 3489.82
341 3511.37
342 3606.05
343 3660.4
344 3669.26
345 3692.32
346 3695.45
347 3738.55
348 3824.39
349 4241.74
350 4355.64
351 4360.15
352 4547.28
353 4647.38
354 4703.42
355 4758.9
356 4891.93
357 4946.91
358 4981.32
359 5043.33
360 5417.82
361 5456.73
362 5657.24
363 5823.89
364 6894.82
365 7162.61
366 7262.99
367 7463.07
368 7672.57
369 7935.28
370 8048.6
371 8598.44
372 9200.23
373 9763.43
374 10875.9
375 10979.5
376 11085.3
377 11119.5
378 11210
379 11432.7
380 11895.7
381 12313.2
382 13162.5
383 13992.5
384 15010.7
385 16836.1
386 16935.6
387 25068.8
388 43837.6
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+nauty}}
\end{axis}

\end{tikzpicture}


==> results/compressed_dimacs_unit_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{SAT2021-up}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.0418217910746343, ymax=117850.04595342,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.082732
1 0.104724
2 0.108112
3 0.111698
4 0.114618
5 0.120454
6 0.135176
7 0.146395
8 0.155995
9 0.159247
10 0.165953
11 0.204163
12 0.210823
13 0.268912
14 0.349385
15 0.388846
16 0.390854
17 0.480392
18 0.502715
19 0.691005
20 0.718876
21 0.816836
22 0.861691
23 0.934682
24 0.949643
25 0.957973
26 0.961765
27 1.11376
28 1.14559
29 1.22311
30 1.2905
31 1.41006
32 1.50916
33 1.54287
34 1.60029
35 1.75115
36 1.78215
37 1.79833
38 1.80558
39 1.84137
40 1.92511
41 1.94772
42 1.97416
43 2.0262
44 2.04276
45 2.05869
46 2.06865
47 2.11121
48 2.1466
49 2.18948
50 2.20808
51 2.2332
52 2.33365
53 2.33541
54 2.35019
55 2.36747
56 2.3685
57 2.45461
58 2.45829
59 2.47137
60 2.48245
61 2.48616
62 2.50915
63 2.56049
64 2.65753
65 2.67118
66 2.69753
67 2.75824
68 2.79191
69 2.82486
70 2.85332
71 2.85762
72 2.91039
73 2.94052
74 3.00847
75 3.05811
76 3.07643
77 3.11421
78 3.13913
79 3.17296
80 3.18595
81 3.26111
82 3.27054
83 3.28911
84 3.30201
85 3.33789
86 3.35563
87 3.37744
88 3.48501
89 3.58239
90 3.61518
91 3.64717
92 3.69953
93 3.83175
94 3.87508
95 3.87721
96 4.03652
97 4.38071
98 4.59639
99 4.66055
100 4.68125
101 5.0313
102 5.55665
103 5.8924
104 5.90941
105 6.01495
106 6.1002
107 6.23508
108 6.39776
109 6.48166
110 6.55946
111 6.74139
112 6.74651
113 7.02596
114 7.04834
115 7.2142
116 7.24526
117 8.10781
118 8.37688
119 8.55683
120 8.78579
121 8.96023
122 9.10879
123 9.675
124 9.83421
125 9.86289
126 10.1072
127 10.1212
128 10.6646
129 10.8552
130 11.2582
131 11.313
132 11.3377
133 12.3339
134 12.338
135 12.3782
136 12.4975
137 12.5383
138 12.8194
139 12.9087
140 13.2256
141 13.4599
142 13.4642
143 13.6395
144 13.7013
145 13.8617
146 13.8778
147 14.0082
148 14.1052
149 14.4404
150 14.4466
151 14.5633
152 14.6163
153 14.9514
154 15.0747
155 15.235
156 15.4918
157 15.505
158 15.8293
159 15.8818
160 16.3476
161 16.8218
162 16.8712
163 16.9338
164 16.9592
165 17.0201
166 17.2602
167 17.2879
168 17.3361
169 17.3793
170 18.1201
171 18.5516
172 18.6897
173 19.1289
174 19.2494
175 19.7682
176 21.1442
177 21.9874
178 21.999
179 22.1179
180 22.4668
181 27.641
182 28.1994
183 29.1154
184 30.7319
185 31.0176
186 31.4576
187 31.7717
188 33.0363
189 33.3387
190 33.9494
191 34.2363
192 34.9263
193 36.9466
194 37.6204
195 39.1674
196 40.4664
197 41.1391
198 41.1939
199 41.2822
200 41.543
201 42.2974
202 45.4989
203 46.6617
204 47.2518
205 48.844
206 51.131
207 51.132
208 53.1526
209 54.3161
210 56.2141
211 57.6589
212 58.7108
213 60.0563
214 60.3509
215 61.1987
216 61.511
217 65.2954
218 67.8703
219 71.359
220 74.8169
221 75.8474
222 77.5797
223 79.9527
224 85.4421
225 86.3037
226 86.8755
227 90.3876
228 94.5286
229 95.1821
230 98.5051
231 100.72
232 103.793
233 107.123
234 111.11
235 113.33
236 118.813
237 118.909
238 119.368
239 121.385
240 122.281
241 122.898
242 126.712
243 127.261
244 129.693
245 132.626
246 135.054
247 135.26
248 138.063
249 143.824
250 144.514
251 162.429
252 163.513
253 164.725
254 172.898
255 178.504
256 183.573
257 185.869
258 187.256
259 211.471
260 222.926
261 229.843
262 234.289
263 239.436
264 244.83
265 252.713
266 260.32
267 279.057
268 281.309
269 288.436
270 290.166
271 304.648
272 310.888
273 327.272
274 335.586
275 337.944
276 341.792
277 345.893
278 354.356
279 367.737
280 368.197
281 379.942
282 391.7
283 442.518
284 445.171
285 451.347
286 475.973
287 479.999
288 491.215
289 542.452
290 543.187
291 588.936
292 635.176
293 694.493
294 723.082
295 731.148
296 765.456
297 770.731
298 779.235
299 788.338
300 791.937
301 853.002
302 936.603
303 957.524
304 999.301
305 1002.97
306 1007.61
307 1103.2
308 1111.61
309 1127.27
310 1186.8
311 1193.11
312 1196.75
313 1201.76
314 1207.01
315 1218.53
316 1287.39
317 1296.19
318 1328.66
319 1332.12
320 1363.61
321 1389.34
322 1424.27
323 1439.73
324 1443.57
325 1458.83
326 1527.14
327 1674.77
328 1678.19
329 1693.14
330 1963.62
331 1975.5
332 2051.59
333 2125.29
334 2207.45
335 2396.53
336 2437.1
337 2517.03
338 2636.43
339 2638.36
340 2764.76
341 2828.28
342 2847.15
343 2865.9
344 2882.96
345 2948.31
346 3091.16
347 3118.2
348 3119.59
349 3119.87
350 3352.87
351 3462.96
352 3552.89
353 3598.53
354 3953.21
355 3972.06
356 4053.25
357 4087.07
358 4142.34
359 4250.24
360 4433.4
361 4573.79
362 4804.71
363 4814.58
364 4941.19
365 5001.57
366 5023.89
367 5402.83
368 5462.23
369 5694.11
370 5832.87
371 6066.72
372 6093.22
373 6293.65
374 6584.2
375 6763.06
376 7715.86
377 8324.01
378 9492.59
379 9951.43
380 13281.8
381 13312.9
382 14801.5
383 16031.9
384 16557
385 20785.4
386 23156
387 40677.3
388 42937.7
389 58789.2
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.12146
1 0.137702
2 0.145073
3 0.145128
4 0.146506
5 0.158588
6 0.178804
7 0.181051
8 0.182172
9 0.198077
10 0.201277
11 0.220892
12 0.293009
13 0.322166
14 0.470166
15 0.494898
16 0.595364
17 0.627633
18 0.750782
19 0.856709
20 1.0365
21 1.1728
22 1.21487
23 1.26872
24 1.37453
25 1.37855
26 1.52313
27 1.53541
28 1.57699
29 1.66473
30 1.7951
31 2.03383
32 2.07345
33 2.10443
34 2.15542
35 2.19669
36 2.19733
37 2.2023
38 2.20668
39 2.25188
40 2.29388
41 2.65179
42 2.77224
43 2.80356
44 2.97035
45 3.00711
46 3.03467
47 3.0925
48 3.14671
49 3.15592
50 3.17533
51 3.19884
52 3.2461
53 3.29038
54 3.31888
55 3.38247
56 3.41418
57 3.43318
58 3.4455
59 3.48675
60 3.5883
61 3.62702
62 3.65946
63 3.67289
64 3.70729
65 3.70773
66 3.73274
67 3.74199
68 3.75118
69 3.89992
70 3.93655
71 3.97697
72 4.07996
73 4.0931
74 4.12034
75 4.17026
76 4.28898
77 4.37797
78 4.40955
79 4.52985
80 4.72869
81 4.88599
82 4.90703
83 4.91466
84 4.95727
85 4.96964
86 5.15499
87 5.19634
88 5.20767
89 5.34476
90 5.40667
91 5.7469
92 5.87168
93 5.92679
94 6.32433
95 6.56146
96 6.66943
97 6.80222
98 6.85916
99 6.95988
100 7.39995
101 7.73979
102 8.44443
103 9.10913
104 9.16949
105 9.18865
106 9.68641
107 9.79218
108 10.0853
109 10.35
110 10.7709
111 11.1208
112 11.6905
113 11.7214
114 12.322
115 12.8896
116 13.4262
117 13.4558
118 13.9088
119 14.0758
120 14.3537
121 14.9784
122 15.0504
123 15.0585
124 15.6076
125 16.1273
126 16.5622
127 17.1395
128 17.552
129 17.7013
130 17.721
131 17.8759
132 18.1166
133 18.2376
134 18.332
135 18.8917
136 19.0247
137 19.3295
138 19.4544
139 19.4968
140 20.0217
141 20.2222
142 20.4709
143 20.95
144 22.1332
145 22.1648
146 22.2044
147 22.3279
148 22.959
149 23.0294
150 23.6936
151 23.7442
152 23.7599
153 24.3048
154 25.2836
155 25.3268
156 25.6392
157 25.6922
158 25.726
159 25.8006
160 27.1451
161 27.3875
162 27.5752
163 27.6034
164 27.7901
165 27.9632
166 28.0944
167 28.8193
168 29.3232
169 30.3088
170 33.2331
171 36.7086
172 37.0851
173 37.5802
174 37.6591
175 39.0546
176 39.4264
177 39.5063
178 39.7328
179 41.2433
180 42.6123
181 42.8576
182 43.941
183 45.6843
184 47.9497
185 48.219
186 48.2666
187 49.0073
188 53.2834
189 54.4145
190 55.2301
191 56.2413
192 57.8047
193 60.5506
194 61.5745
195 62.4127
196 64.2689
197 65.1669
198 65.3786
199 67.4722
200 67.6812
201 67.7286
202 70.3048
203 76.0037
204 76.8512
205 85.5971
206 90.7436
207 91.6473
208 94.2173
209 99.1532
210 99.1796
211 100.778
212 103.077
213 106.998
214 111.648
215 112.142
216 113.018
217 113.838
218 114.405
219 115.12
220 124.05
221 124.953
222 136.058
223 140.22
224 141.321
225 142.967
226 158.95
227 171.168
228 177.668
229 184.721
230 194.313
231 197.541
232 208.365
233 214.213
234 217.531
235 222.765
236 233.508
237 233.805
238 238.174
239 239.802
240 242.69
241 255.835
242 264.175
243 267.297
244 278.35
245 312.161
246 329.056
247 334.868
248 339.751
249 340.916
250 347.904
251 350.716
252 355.469
253 358.04
254 363.369
255 368.404
256 407.496
257 415.5
258 426.503
259 461.545
260 465.402
261 474.799
262 495.017
263 505.045
264 512.186
265 531.325
266 590.92
267 592.699
268 592.963
269 597.564
270 620.998
271 626.908
272 628.678
273 638.704
274 647.857
275 685.713
276 685.941
277 709.547
278 710.784
279 711.345
280 732.334
281 752.36
282 753.713
283 779.29
284 807.356
285 822.508
286 830.13
287 858.09
288 864.781
289 868.672
290 926.203
291 961.738
292 977.508
293 977.915
294 990.778
295 995.033
296 1004.81
297 1074.95
298 1132.21
299 1198.71
300 1216.8
301 1301.26
302 1316.55
303 1344.93
304 1352.2
305 1438.05
306 1488.16
307 1502.8
308 1557.17
309 1572.62
310 1757.85
311 1770.69
312 1858.23
313 1876
314 1903.94
315 1908.7
316 1938.49
317 2116.01
318 2198.01
319 2484.76
320 2536.63
321 2578.75
322 2770
323 2857.91
324 2972.14
325 3075.86
326 3166.95
327 3275.49
328 3458.49
329 3695.46
330 4250.31
331 4395.96
332 4558.98
333 4689.25
334 4838.64
335 5231.48
336 5279.82
337 5373.09
338 5748.9
339 6022.58
340 6089.54
341 6963.97
342 7496.33
343 7560.86
344 7693.62
345 7729.97
346 8027.04
347 8103.49
348 8150.19
349 8398.31
350 8425.09
351 8674.99
352 8720.58
353 9253.07
354 9733.93
355 9844.5
356 10135.9
357 10183.6
358 10366.7
359 10426.5
360 12519
361 16155.2
362 16842.9
363 22775.9
364 24689.8
365 30212.8
366 30344
367 31306.6
368 32684.1
369 35995.6
370 52288.4
371 60000
372 60000
373 60000
374 60000
375 60000
376 60000
377 60000
378 60000
379 60000
380 60000
381 60000
382 60000
383 60000
384 60000
385 60000
386 60000
387 60000
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.088627
1 0.097634
2 0.106761
3 0.109806
4 0.110471
5 0.115368
6 0.116312
7 0.130293
8 0.137641
9 0.13996
10 0.14263
11 0.161757
12 0.165542
13 0.248414
14 0.278407
15 0.424772
16 0.455124
17 0.547593
18 0.559826
19 0.578883
20 0.646631
21 0.764171
22 0.833815
23 0.844201
24 0.846627
25 0.852923
26 0.867019
27 1.01256
28 1.11854
29 1.12592
30 1.14821
31 1.16728
32 1.18959
33 1.41238
34 1.60621
35 1.61199
36 1.80262
37 1.91552
38 1.94838
39 2.03323
40 2.04735
41 2.06187
42 2.1303
43 2.15912
44 2.17634
45 2.25474
46 2.30095
47 2.30634
48 2.31233
49 2.31474
50 2.34748
51 2.37589
52 2.43357
53 2.43359
54 2.44798
55 2.46333
56 2.50063
57 2.50596
58 2.55057
59 2.57207
60 2.60479
61 2.62048
62 2.6229
63 2.62409
64 2.82236
65 2.85405
66 2.90689
67 2.90991
68 2.93215
69 2.95891
70 3.06847
71 3.11202
72 3.12547
73 3.20989
74 3.25084
75 3.44771
76 3.46243
77 3.47993
78 3.53101
79 3.53608
80 3.56002
81 3.57606
82 3.75807
83 3.80934
84 3.8102
85 3.82086
86 4.09287
87 4.47392
88 4.4817
89 4.53396
90 4.54813
91 4.80713
92 4.98534
93 5.01375
94 5.35543
95 5.37559
96 5.44745
97 5.56185
98 5.63038
99 5.75342
100 5.76733
101 5.95547
102 6.24141
103 6.38998
104 6.42013
105 6.43949
106 6.51468
107 6.56406
108 6.57621
109 6.77769
110 6.8051
111 6.82457
112 6.8952
113 7.12102
114 7.63235
115 8.41366
116 8.46734
117 8.69073
118 8.85211
119 9.60372
120 9.88512
121 9.99265
122 10.3977
123 10.5766
124 10.5909
125 10.9382
126 11.3727
127 11.7238
128 11.8417
129 11.9426
130 12.2532
131 12.392
132 12.407
133 12.6834
134 12.6969
135 13.03
136 13.1366
137 13.2025
138 13.2431
139 13.2725
140 13.3111
141 13.3691
142 13.6517
143 14.0546
144 14.0741
145 14.409
146 14.4951
147 14.9334
148 15.2264
149 15.8679
150 15.8931
151 16.3911
152 16.5375
153 16.6124
154 16.6274
155 16.6581
156 16.7736
157 16.7745
158 16.8723
159 16.9846
160 17.2414
161 17.924
162 18.2475
163 18.268
164 18.3034
165 18.3778
166 19.4332
167 19.66
168 20.9011
169 22.4696
170 22.9606
171 24.3537
172 24.4699
173 24.5937
174 26.0037
175 26.4432
176 26.6507
177 26.9707
178 27.0396
179 27.6511
180 30.9981
181 31.0284
182 31.5278
183 32.1309
184 32.3026
185 32.7495
186 32.9579
187 33.0443
188 33.1061
189 33.6026
190 33.8939
191 34.2797
192 34.8861
193 35.0801
194 35.5227
195 36.126
196 38.6798
197 40.9049
198 41.5862
199 45.9594
200 46.0075
201 47.7319
202 50.9569
203 51.5076
204 53.2816
205 53.4652
206 53.8579
207 53.9501
208 57.7571
209 62.2089
210 62.3327
211 64.9841
212 66.1036
213 68.2766
214 69.3018
215 69.3598
216 71.367
217 73.566
218 74.6431
219 77.1621
220 78.1863
221 78.3965
222 83.8479
223 84.1027
224 86.3513
225 88.3638
226 88.9593
227 91.8583
228 92.6593
229 94.6896
230 98.3773
231 99.0075
232 99.1999
233 99.3212
234 103.962
235 114.724
236 117.12
237 118.61
238 119.392
239 120.171
240 125.361
241 126.006
242 132.569
243 135.911
244 136.661
245 142.251
246 148.408
247 148.561
248 151.993
249 152.76
250 157.255
251 161.13
252 163.883
253 165.277
254 165.851
255 170.666
256 172.718
257 173.848
258 178.92
259 187.31
260 195.107
261 215.275
262 218.366
263 219.585
264 236.047
265 237.294
266 237.348
267 243.401
268 268.413
269 285.042
270 294.022
271 316.234
272 327.353
273 362.364
274 379.336
275 386.243
276 386.98
277 405.152
278 427.759
279 440.254
280 443.932
281 445.011
282 465.379
283 468.983
284 494.839
285 498.183
286 500.302
287 501.093
288 505.946
289 509.48
290 513.038
291 515.293
292 559.73
293 614.225
294 638.198
295 656.309
296 699.397
297 722.859
298 733.418
299 734.029
300 755.521
301 763.701
302 793.021
303 813.77
304 823.912
305 875.133
306 876.369
307 953.08
308 961.767
309 965.448
310 977.951
311 1015.66
312 1020.23
313 1043.48
314 1093.28
315 1124.64
316 1146.33
317 1213.63
318 1310.39
319 1310.57
320 1449.55
321 1449.66
322 1457.9
323 1470.24
324 1473.44
325 1491.58
326 1525.46
327 1577.34
328 1670.4
329 1672.13
330 1680.87
331 1686.19
332 1835.13
333 1878.46
334 1888.66
335 1888.78
336 1946.69
337 1973.13
338 2010.18
339 2112.71
340 2156.98
341 2402.68
342 2444.5
343 2456.16
344 2859.32
345 2903.71
346 2908.59
347 2999.75
348 3199.73
349 3336.52
350 3338.86
351 3402.53
352 3412.37
353 3440.13
354 3594.52
355 3641.44
356 3688.72
357 3816.65
358 3921.93
359 3946.29
360 4006.35
361 4023.56
362 4225.08
363 4330.2
364 4454.33
365 4615.81
366 4698.33
367 4995.86
368 5048.05
369 5453.6
370 5619.45
371 5638.22
372 5753.67
373 5889.95
374 6737.39
375 6790.31
376 7302.26
377 7750.92
378 7883.93
379 7990.93
380 8422.8
381 8607.51
382 9679.77
383 9977.53
384 10072.8
385 10686.8
386 11457.3
387 16263.8
388 16962.1
389 21855
390 39533.2
391 43829.6
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.088716
1 0.096694
2 0.098557
3 0.102223
4 0.106316
5 0.112964
6 0.124623
7 0.129605
8 0.12967
9 0.135995
10 0.136014
11 0.136498
12 0.136526
13 0.242293
14 0.257027
15 0.423956
16 0.454537
17 0.463611
18 0.530785
19 0.545299
20 0.628942
21 0.75398
22 0.835076
23 0.846251
24 0.852313
25 0.854785
26 0.870254
27 1.0343
28 1.07385
29 1.11662
30 1.15479
31 1.1884
32 1.18847
33 1.34696
34 1.5164
35 1.63328
36 1.74697
37 1.88147
38 1.95047
39 2.00555
40 2.02504
41 2.0252
42 2.03207
43 2.05886
44 2.14655
45 2.16168
46 2.2202
47 2.29003
48 2.29247
49 2.31256
50 2.3209
51 2.32722
52 2.32864
53 2.33589
54 2.3867
55 2.39204
56 2.39482
57 2.40208
58 2.49709
59 2.50145
60 2.53365
61 2.5738
62 2.64407
63 2.6766
64 2.81663
65 2.82856
66 2.84254
67 2.88808
68 2.90442
69 2.92779
70 2.94643
71 2.98094
72 2.99275
73 3.09942
74 3.13104
75 3.21451
76 3.29731
77 3.31377
78 3.39533
79 3.45946
80 3.47143
81 3.5238
82 3.56562
83 3.74073
84 3.8597
85 3.88268
86 4.09087
87 4.14612
88 4.35486
89 4.36322
90 4.40086
91 4.47245
92 4.51394
93 4.7858
94 4.8105
95 5.01952
96 5.08855
97 5.14089
98 5.28337
99 5.55301
100 5.73323
101 5.7665
102 5.92843
103 6.23325
104 6.35755
105 6.40838
106 6.41052
107 6.42668
108 6.47373
109 6.69802
110 6.78989
111 6.83328
112 6.97045
113 7.60885
114 7.88688
115 8.39605
116 8.84314
117 9.02611
118 9.83551
119 9.85406
120 10.0243
121 10.1282
122 10.2516
123 10.354
124 10.9385
125 11.2721
126 11.4769
127 11.5595
128 11.6763
129 11.6923
130 12.0481
131 12.0877
132 12.1372
133 12.1423
134 12.2249
135 12.8465
136 13.0205
137 13.0269
138 13.1091
139 13.165
140 13.2011
141 13.627
142 13.8552
143 14.0191
144 14.2095
145 14.4767
146 14.796
147 14.9928
148 15.7451
149 15.8106
150 15.8267
151 16.2063
152 16.3124
153 16.4275
154 16.4328
155 16.4858
156 16.6844
157 16.6904
158 16.7014
159 16.9279
160 16.9456
161 17.8853
162 18.0762
163 18.1051
164 18.2265
165 18.5151
166 18.9054
167 20.1903
168 21.2022
169 22.7993
170 23.1157
171 24.2986
172 25.4938
173 25.5548
174 25.9915
175 26.4656
176 26.7685
177 27.0091
178 29.3911
179 30.0215
180 30.5011
181 30.5189
182 31.7348
183 31.9731
184 32.1075
185 32.7138
186 32.7249
187 32.9091
188 32.9777
189 33.5019
190 33.6099
191 33.8935
192 34.6773
193 35.1289
194 35.8854
195 38.4242
196 41.6665
197 44.9784
198 45.4624
199 46.8736
200 50.7208
201 50.8074
202 52.9205
203 53.29
204 56.7002
205 60.9394
206 61.2531
207 62.5699
208 64.4
209 65.8306
210 66.469
211 68.5217
212 69.4438
213 76.2848
214 82.1058
215 82.8752
216 83.7627
217 85.6633
218 87.0605
219 91.2888
220 93.5808
221 97.3091
222 97.3412
223 97.4894
224 98.6277
225 102.653
226 113.045
227 113.191
228 121.11
229 124.089
230 125.243
231 134.991
232 138.504
233 142.812
234 144.433
235 146.691
236 152.833
237 154.565
238 158.019
239 158.698
240 160.257
241 160.537
242 167.912
243 168.946
244 177.565
245 178.341
246 191.395
247 199.28
248 206.954
249 211.597
250 214.914
251 229.288
252 232.928
253 233.414
254 234.702
255 240.592
256 240.958
257 245.006
258 251.274
259 254.403
260 260.847
261 264.127
262 279.034
263 314.779
264 319.924
265 345.419
266 351.222
267 360.56
268 361.766
269 375.115
270 379.052
271 387.686
272 414.01
273 417.241
274 433.049
275 437.573
276 439.378
277 454.198
278 462.11
279 487.992
280 494.321
281 498.151
282 498.745
283 504.129
284 505.215
285 507.683
286 553.777
287 608.931
288 611.766
289 629.719
290 633.513
291 695.512
292 725.46
293 725.999
294 736.069
295 743.81
296 777.914
297 802.473
298 805.68
299 855.849
300 861.15
301 886.987
302 952.76
303 970.659
304 1031.29
305 1048.12
306 1063.33
307 1177.98
308 1202.99
309 1259.53
310 1263.62
311 1266.8
312 1298.39
313 1313.98
314 1350.32
315 1353.18
316 1386.12
317 1419.72
318 1428.27
319 1439.27
320 1466
321 1472.44
322 1578.12
323 1591.9
324 1632.72
325 1667.02
326 1770.94
327 1869.78
328 1873.42
329 1883.14
330 1894.95
331 1922.14
332 1953.59
333 1977.84
334 1982.9
335 2098.42
336 2133.11
337 2396.14
338 2396.66
339 2455.22
340 2850.31
341 2911.55
342 2953.03
343 3198.09
344 3481.52
345 3579.1
346 3605.09
347 3673.25
348 3714.38
349 3921.66
350 3951.26
351 4024.35
352 4134.69
353 4148.34
354 4191.88
355 4369.59
356 4616.31
357 4844.04
358 5023.4
359 5073.43
360 5457.21
361 5590.19
362 5673.92
363 5718.67
364 5832.54
365 6250.67
366 6457.25
367 6729.05
368 6773.02
369 7011.85
370 7739.03
371 7794.25
372 8143.69
373 8484.49
374 9037.94
375 9298.96
376 9871.51
377 9957.01
378 10044.7
379 10942.2
380 12317.8
381 12924.6
382 17197.7
383 18553.6
384 43648.1
385 45373.3
386 60000
387 60000
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.082557
1 0.091262
2 0.095574
3 0.098658
4 0.108731
5 0.109312
6 0.116264
7 0.119544
8 0.120236
9 0.124678
10 0.130309
11 0.133378
12 0.167878
13 0.23787
14 0.2501
15 0.408769
16 0.453128
17 0.457907
18 0.528517
19 0.548141
20 0.627999
21 0.747529
22 0.816481
23 0.820726
24 0.840828
25 0.868832
26 0.878822
27 0.991111
28 1.03979
29 1.10242
30 1.10782
31 1.1529
32 1.17361
33 1.34425
34 1.5005
35 1.57331
36 1.7909
37 1.89193
38 1.90651
39 2.00826
40 2.01282
41 2.05043
42 2.06861
43 2.1006
44 2.17206
45 2.18802
46 2.19246
47 2.26616
48 2.27248
49 2.27334
50 2.27499
51 2.30655
52 2.31219
53 2.36631
54 2.36655
55 2.37966
56 2.38937
57 2.47797
58 2.5248
59 2.52798
60 2.60112
61 2.61129
62 2.62395
63 2.81987
64 2.82832
65 2.83567
66 2.85123
67 2.89534
68 2.90365
69 2.95132
70 3.00975
71 3.05862
72 3.06377
73 3.10989
74 3.11356
75 3.16427
76 3.20338
77 3.38433
78 3.40795
79 3.43713
80 3.45073
81 3.50994
82 3.74041
83 3.87066
84 3.87628
85 3.88662
86 4.06267
87 4.12011
88 4.23555
89 4.34333
90 4.46601
91 4.73986
92 4.87456
93 5.10051
94 5.29891
95 5.31585
96 5.37601
97 5.39008
98 5.66719
99 5.70369
100 6.02005
101 6.38677
102 6.40512
103 6.40618
104 6.42075
105 6.49363
106 6.52189
107 6.59526
108 6.59724
109 6.682
110 6.75835
111 7.00422
112 7.77742
113 7.81171
114 8.01459
115 8.32077
116 8.85287
117 8.85727
118 9.57848
119 9.82362
120 9.99189
121 10.2292
122 10.2792
123 11.0711
124 11.2179
125 11.2798
126 11.48
127 11.5204
128 11.565
129 11.6964
130 11.784
131 11.8563
132 12.1749
133 12.2421
134 12.2489
135 12.9176
136 13.0856
137 13.1022
138 13.1169
139 13.2881
140 13.3472
141 13.8594
142 13.9855
143 14.19
144 14.369
145 14.4783
146 14.6561
147 15.0505
148 15.7631
149 15.8164
150 15.8441
151 16.1825
152 16.2719
153 16.3498
154 16.4607
155 16.5073
156 16.5197
157 16.6052
158 16.8056
159 16.974
160 17.022
161 17.7876
162 17.9606
163 18.1096
164 18.1675
165 18.5928
166 18.9375
167 20.2744
168 21.2166
169 23.2013
170 23.2046
171 25.2792
172 25.5134
173 25.5241
174 25.9579
175 26.445
176 26.6163
177 27.068
178 29.3089
179 29.6918
180 29.7885
181 30.5671
182 30.7171
183 31.6686
184 32.0195
185 32.1613
186 32.5545
187 32.58
188 32.6099
189 32.7106
190 33.4145
191 33.4218
192 34.6854
193 35.0468
194 36.0453
195 38.6994
196 41.272
197 44.6016
198 45.4495
199 47.8509
200 49.963
201 50.7629
202 52.7618
203 52.7831
204 56.5648
205 60.9113
206 61.528
207 62.4125
208 64.5064
209 66.1347
210 69.2694
211 69.3058
212 69.9492
213 75.6251
214 82.3357
215 82.5482
216 83.0131
217 85.9516
218 86.052
219 91.2292
220 93.4645
221 100.715
222 102.332
223 102.66
224 103.765
225 110.994
226 113.137
227 113.989
228 119.673
229 123.603
230 125.207
231 134.745
232 142.172
233 145.175
234 146.744
235 152.804
236 154.182
237 157.306
238 158.755
239 158.758
240 158.823
241 160.351
242 162.565
243 168.815
244 177.553
245 178.127
246 188.362
247 191.3
248 197.305
249 205.84
250 207.633
251 211.828
252 217.594
253 221.795
254 227.685
255 233.169
256 234.503
257 240.787
258 241.376
259 249.021
260 265.42
261 266.857
262 277.656
263 283.293
264 287.226
265 316.451
266 328.492
267 358.736
268 362.106
269 367.508
270 373.528
271 380.36
272 389.555
273 412.189
274 413.771
275 432.113
276 438.239
277 439.366
278 443.42
279 451.281
280 463.502
281 485.846
282 495.337
283 498.888
284 500.59
285 500.71
286 501.023
287 502.377
288 553.822
289 593.352
290 608.722
291 633.927
292 638.014
293 680.227
294 687.865
295 724.809
296 742.971
297 804.172
298 807.236
299 855.776
300 856.07
301 950.622
302 969.122
303 1030.3
304 1066.15
305 1082.52
306 1178
307 1264.79
308 1276.69
309 1323.83
310 1386.47
311 1420.36
312 1427.52
313 1450.86
314 1467.85
315 1469.81
316 1470.2
317 1501.48
318 1576.29
319 1630.11
320 1697.19
321 1765.96
322 1857.77
323 1867.49
324 1882.79
325 1895.38
326 1926.72
327 1948.45
328 1953.34
329 1979.96
330 2057.45
331 2097.84
332 2143.88
333 2393.63
334 2396.55
335 2399.44
336 2399.86
337 2522.04
338 2809.09
339 2831.61
340 2839.35
341 2954.95
342 3110.53
343 3336.92
344 3485.74
345 3526.73
346 3567.68
347 3768.05
348 3830.36
349 3929.93
350 4027.05
351 4194.14
352 4374.45
353 4584.12
354 4635.35
355 4861.92
356 5062.28
357 5102.53
358 5302.21
359 5442.87
360 5523.75
361 5613.33
362 5661.33
363 5816.43
364 6739.07
365 7004.51
366 7280.04
367 7750.62
368 7815.21
369 7883.08
370 8397.51
371 8483.99
372 8963.35
373 9595.63
374 9611.07
375 9955.76
376 10084.4
377 10374.9
378 10640
379 11366.4
380 13045.1
381 15358.5
382 20221.7
383 21273
384 21700.4
385 28290.2
386 28676.3
387 31116.9
388 43620.7
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.082145
1 0.089862
2 0.0937
3 0.098149
4 0.098699
5 0.104119
6 0.109914
7 0.110338
8 0.121847
9 0.126043
10 0.131752
11 0.147666
12 0.153914
13 0.239098
14 0.251131
15 0.409811
16 0.44521
17 0.456662
18 0.522814
19 0.54763
20 0.622416
21 0.748139
22 0.81749
23 0.819808
24 0.822909
25 0.850831
26 0.889488
27 0.990484
28 1.03608
29 1.10539
30 1.14998
31 1.1791
32 1.18278
33 1.33737
34 1.55968
35 1.62671
36 1.73681
37 1.88597
38 1.92497
39 1.96063
40 1.96773
41 2.01917
42 2.03183
43 2.04529
44 2.09781
45 2.14917
46 2.20735
47 2.22837
48 2.27255
49 2.28387
50 2.29372
51 2.31232
52 2.32159
53 2.34865
54 2.34923
55 2.40833
56 2.43545
57 2.4782
58 2.5015
59 2.51396
60 2.52641
61 2.54109
62 2.58466
63 2.67363
64 2.78561
65 2.7998
66 2.80107
67 2.84659
68 2.86811
69 2.87915
70 2.90104
71 3.0137
72 3.03632
73 3.0594
74 3.11186
75 3.11814
76 3.1529
77 3.35164
78 3.36676
79 3.39789
80 3.42451
81 3.46027
82 3.5427
83 3.77975
84 3.79018
85 3.80752
86 3.83088
87 4.04003
88 4.10499
89 4.3846
90 4.42213
91 4.48913
92 4.75902
93 4.94227
94 4.94388
95 5.15301
96 5.20707
97 5.23956
98 5.27264
99 5.43984
100 5.82258
101 5.82848
102 6.01133
103 6.2413
104 6.38697
105 6.41017
106 6.46511
107 6.46844
108 6.60838
109 6.71843
110 6.81452
111 6.8205
112 7.06412
113 7.81541
114 7.81939
115 8.56946
116 8.80296
117 9.03376
118 9.43673
119 9.46585
120 9.74926
121 9.99292
122 10.1971
123 10.3755
124 11.1627
125 11.2815
126 11.4624
127 11.4857
128 11.6767
129 11.6909
130 11.756
131 11.773
132 12.1268
133 12.1642
134 12.168
135 12.9295
136 13.1375
137 13.1726
138 13.2241
139 13.2269
140 13.4022
141 13.5636
142 13.9334
143 14.0448
144 14.2572
145 14.4242
146 14.7157
147 15.03
148 15.7768
149 15.8803
150 16.1979
151 16.2028
152 16.2287
153 16.327
154 16.3484
155 16.3762
156 16.4361
157 16.7482
158 16.8706
159 16.9815
160 17.1061
161 17.9737
162 18.0476
163 18.0702
164 18.1854
165 18.5183
166 18.9777
167 20.331
168 21.2979
169 22.7788
170 23.2936
171 24.2526
172 25.4835
173 26.0064
174 26.0371
175 26.48
176 26.5084
177 27.0312
178 29.3123
179 30.1171
180 30.4294
181 30.557
182 31.9419
183 31.9614
184 32.314
185 32.6452
186 32.6653
187 32.6778
188 32.743
189 33.56
190 33.8777
191 34.469
192 35.2798
193 35.7448
194 38.5309
195 41.7641
196 44.1786
197 45.5843
198 47.4669
199 50.1261
200 50.4686
201 52.9747
202 53.014
203 56.8556
204 61.2113
205 61.2769
206 62.5414
207 64.6645
208 64.7864
209 66.7339
210 68.2885
211 69.8974
212 75.7177
213 82.1138
214 82.5432
215 82.5562
216 83.0325
217 85.9744
218 86.194
219 91.2982
220 93.0688
221 96.7525
222 97.8476
223 98.5163
224 98.6964
225 99.9483
226 102.725
227 103.11
228 105.503
229 107.316
230 113.285
231 113.295
232 117.996
233 121.758
234 123.28
235 125.399
236 135.839
237 136.229
238 138.035
239 141.954
240 144.443
241 146.402
242 153.933
243 155.837
244 156.469
245 158.057
246 158.601
247 160.036
248 163.17
249 165
250 168.152
251 177.993
252 178.85
253 180.55
254 183.393
255 183.808
256 192.173
257 202.515
258 207.064
259 210.96
260 214.582
261 226.855
262 233.823
263 234.653
264 234.666
265 241.721
266 260.223
267 266.338
268 280.761
269 314.396
270 320.301
271 336.218
272 362.274
273 374.742
274 379.06
275 388.479
276 413.396
277 431.888
278 439.696
279 443.008
280 451.775
281 452.26
282 462.725
283 488.379
284 494.944
285 497.82
286 498.14
287 498.478
288 500.307
289 506.237
290 506.414
291 554.205
292 563.298
293 602.923
294 606.452
295 632.521
296 633.365
297 688.552
298 717.395
299 727.406
300 744.277
301 805.564
302 808.547
303 853.902
304 854.245
305 869.215
306 915.457
307 919.258
308 950.691
309 964.547
310 1014.19
311 1018.88
312 1020.47
313 1063
314 1143
315 1179.22
316 1232.15
317 1284.29
318 1295.51
319 1377.97
320 1386.47
321 1421.78
322 1447.66
323 1465.35
324 1500.61
325 1502.76
326 1627.06
327 1633.39
328 1637.24
329 1760.29
330 1866.96
331 1868.91
332 1870.54
333 1922.08
334 1962.13
335 1975.8
336 2101.79
337 2219.7
338 2362.08
339 2391.96
340 2397.53
341 2442.83
342 2800.36
343 2841.8
344 2992.86
345 3096.21
346 3299.68
347 3332.51
348 3516.33
349 3528.06
350 3558.77
351 3752.58
352 3877.72
353 3944.68
354 3950.45
355 4024.76
356 4171.73
357 4306.89
358 4385.22
359 4392.25
360 4592.72
361 4623.57
362 4740.26
363 4746.75
364 4833.71
365 4917.38
366 5297.69
367 5444.33
368 5453.89
369 5697.65
370 5826.02
371 6676.59
372 6722.69
373 6780.95
374 6998.61
375 7052.56
376 7741.37
377 7795.22
378 8397.49
379 8522.13
380 8819.2
381 9323.38
382 9952.42
383 10363.7
384 13338.3
385 13358.3
386 20340
387 21077.5
388 25385.8
389 43581.4
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.087213
1 0.094129
2 0.096704
3 0.102825
4 0.104936
5 0.112259
6 0.116225
7 0.120557
8 0.125106
9 0.128597
10 0.132958
11 0.135113
12 0.135974
13 0.241144
14 0.256891
15 0.417198
16 0.451532
17 0.46161
18 0.525136
19 0.584757
20 0.626153
21 0.788606
22 0.82057
23 0.822656
24 0.831822
25 0.8465
26 0.851308
27 0.998191
28 1.03549
29 1.11307
30 1.14775
31 1.17981
32 1.22566
33 1.42105
34 1.53367
35 1.5536
36 1.62444
37 1.74657
38 1.91292
39 1.91629
40 1.96897
41 1.98269
42 1.99846
43 2.01041
44 2.06431
45 2.07107
46 2.10322
47 2.15856
48 2.24602
49 2.25127
50 2.26864
51 2.31055
52 2.31233
53 2.41294
54 2.42478
55 2.45345
56 2.46491
57 2.47087
58 2.49476
59 2.49816
60 2.50512
61 2.55877
62 2.56161
63 2.69629
64 2.78705
65 2.82334
66 2.86559
67 2.88604
68 2.8924
69 2.90588
70 2.91552
71 2.98069
72 3.01334
73 3.04702
74 3.06244
75 3.08035
76 3.13559
77 3.15613
78 3.38458
79 3.46844
80 3.51519
81 3.52458
82 3.52588
83 3.90472
84 3.91485
85 3.92779
86 4.1043
87 4.14114
88 4.22863
89 4.39136
90 4.40841
91 4.45608
92 4.52521
93 4.8535
94 4.88176
95 4.9589
96 5.04746
97 5.16382
98 5.29493
99 5.52824
100 5.65997
101 5.74838
102 6.19527
103 6.19652
104 6.40547
105 6.40775
106 6.50865
107 6.61042
108 6.61378
109 6.62683
110 6.70895
111 6.75636
112 7.04608
113 7.6407
114 7.72997
115 8.35215
116 8.76169
117 8.93281
118 9.56721
119 9.77631
120 10.0673
121 10.1816
122 10.5707
123 10.9139
124 11.069
125 11.4152
126 11.4445
127 11.5333
128 11.6861
129 11.7018
130 11.7473
131 11.7567
132 12.1222
133 12.2744
134 12.4134
135 13.0346
136 13.0372
137 13.0392
138 13.0825
139 13.0931
140 13.1401
141 13.5543
142 13.8463
143 14.2056
144 14.2099
145 14.3473
146 14.7497
147 15.086
148 15.7847
149 15.7946
150 15.8495
151 16.1815
152 16.2649
153 16.4163
154 16.4751
155 16.589
156 16.6534
157 16.8316
158 16.8969
159 17.0723
160 17.0969
161 17.8257
162 18.0516
163 18.0592
164 18.1964
165 18.5359
166 18.9629
167 20.1863
168 21.229
169 22.836
170 23.1989
171 24.2129
172 25.5332
173 25.5538
174 26.0748
175 26.4987
176 26.6991
177 27.0346
178 29.3355
179 29.8501
180 30.6898
181 31.0428
182 31.5172
183 31.9666
184 32.4771
185 32.6122
186 32.6682
187 32.7193
188 32.8594
189 33.4352
190 33.4827
191 34.5931
192 35.3119
193 35.6845
194 38.8661
195 41.4514
196 45.1593
197 45.622
198 47.5774
199 49.4474
200 50.6788
201 53.1541
202 53.3584
203 56.6714
204 60.8597
205 61.2923
206 62.2224
207 64.4077
208 64.5159
209 66.3456
210 66.81
211 68.57
212 69.7557
213 73.1253
214 73.4312
215 75.3267
216 82.4834
217 82.623
218 83.2462
219 86.6078
220 86.8577
221 91.6637
222 93.0914
223 94.969
224 99.1647
225 99.9653
226 100.219
227 101.228
228 103.59
229 103.842
230 105.868
231 108.025
232 112.867
233 113.156
234 121.788
235 123.663
236 124.337
237 125.475
238 135.085
239 135.778
240 137.275
241 141.03
242 144.392
243 144.971
244 146.781
245 154.228
246 156.433
247 158.484
248 159.42
249 159.676
250 159.976
251 161.907
252 163.357
253 168.345
254 177.869
255 178.549
256 179.412
257 179.645
258 192.169
259 195.575
260 205.706
261 205.884
262 211.188
263 216.363
264 228.356
265 233.376
266 234.406
267 242.074
268 266.098
269 281.392
270 313.946
271 319.398
272 323.272
273 358.593
274 374.293
275 379.416
276 389.512
277 403.341
278 413.65
279 431.75
280 439.462
281 443.705
282 452.435
283 463.033
284 487.366
285 491.952
286 495.102
287 497.604
288 501.883
289 502.107
290 508.575
291 549.701
292 560.503
293 606.775
294 631.604
295 632.006
296 669.878
297 691.943
298 722.572
299 723.16
300 741.668
301 746.416
302 805.062
303 814.227
304 838.856
305 852.445
306 861.609
307 902.34
308 926.827
309 949.811
310 972.129
311 1013.25
312 1018.02
313 1062.85
314 1127.31
315 1189.85
316 1191.63
317 1284.61
318 1294.94
319 1404.6
320 1422.03
321 1423.6
322 1444.03
323 1449.09
324 1474.5
325 1483.54
326 1492.25
327 1588.87
328 1635.03
329 1764.74
330 1870.44
331 1871.67
332 1874.77
333 1920.42
334 1958.41
335 1976.13
336 2024.89
337 2104.76
338 2389.49
339 2395.76
340 2411.49
341 2628.31
342 2839.83
343 2843
344 2972.09
345 3144.87
346 3270.76
347 3377.48
348 3419.02
349 3525.77
350 3540.05
351 3563.81
352 3602.08
353 3615.12
354 3621.44
355 3801.65
356 3852.98
357 3866.4
358 3923.14
359 4082.22
360 4169.1
361 4368.68
362 4548.46
363 4628.54
364 4784.21
365 4915.38
366 4962.11
367 5364.22
368 5436.98
369 5509.36
370 5522.39
371 5655.11
372 5819.98
373 6728.8
374 7033.94
375 7278.8
376 7747.58
377 7793.92
378 8409.48
379 8504.18
380 9319.66
381 9954.33
382 10056.4
383 10707.7
384 10883.2
385 11466
386 16837.2
387 17358.1
388 43434.5
389 43863.6
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+nauty}}
\end{axis}

\end{tikzpicture}


==> results/compressed_dimacs_unit_comp_zoom.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={compressed\_dimacs\_unit},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=345, xmax=401,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=4000, ymax=117990.299690042,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.080214
1 0.101808
2 0.105829
3 0.107687
4 0.110055
5 0.110177
6 0.112796
7 0.128445
8 0.135423
9 0.154596
10 0.157082
11 0.160951
12 0.162961
13 0.211183
14 0.350403
15 0.387679
16 0.391428
17 0.447254
18 0.469961
19 0.708188
20 0.795908
21 0.852705
22 0.920652
23 0.931173
24 0.933614
25 0.983362
26 1.0509
27 1.08568
28 1.09706
29 1.22142
30 1.2484
31 1.38478
32 1.43411
33 1.44574
34 1.4592
35 1.76612
36 1.83036
37 1.83071
38 1.86742
39 1.87036
40 1.93433
41 2.00401
42 2.01143
43 2.01899
44 2.03489
45 2.04695
46 2.0984
47 2.12156
48 2.1235
49 2.15445
50 2.269
51 2.2797
52 2.28744
53 2.28903
54 2.29687
55 2.32211
56 2.33596
57 2.34368
58 2.34802
59 2.40644
60 2.46675
61 2.50515
62 2.58913
63 2.6015
64 2.62917
65 2.67825
66 2.69299
67 2.78478
68 2.83758
69 2.84442
70 2.84542
71 2.93081
72 2.93365
73 2.93788
74 2.97403
75 3.03899
76 3.07574
77 3.11467
78 3.14592
79 3.15007
80 3.22658
81 3.2314
82 3.28447
83 3.28674
84 3.31425
85 3.34572
86 3.36819
87 3.37811
88 3.45277
89 3.55519
90 3.58847
91 3.66782
92 3.7116
93 3.78939
94 3.83014
95 3.87283
96 3.91218
97 4.35975
98 4.55858
99 4.60533
100 4.78826
101 5.00989
102 5.70366
103 5.88233
104 5.92738
105 6.05936
106 6.14231
107 6.21807
108 6.59117
109 6.61072
110 6.644
111 6.68097
112 6.72678
113 6.88658
114 6.99094
115 7.25545
116 7.42691
117 8.22933
118 8.44005
119 8.50698
120 8.90489
121 9.03785
122 9.21599
123 9.83404
124 10.0174
125 10.1017
126 10.1282
127 10.1828
128 11.1671
129 11.2727
130 11.4464
131 11.4648
132 11.5205
133 12.4943
134 12.6062
135 12.6532
136 12.8569
137 13.0224
138 13.0437
139 13.1052
140 13.5338
141 13.5816
142 13.8051
143 13.8753
144 13.934
145 14.0148
146 14.0174
147 14.1098
148 14.5358
149 14.8106
150 14.9932
151 15.1651
152 15.3276
153 15.4501
154 15.4986
155 15.5229
156 15.6933
157 16.0401
158 16.0914
159 16.4062
160 16.6675
161 16.7034
162 16.7778
163 16.7934
164 16.8128
165 17.0364
166 17.1945
167 17.4932
168 17.6252
169 17.6389
170 18.1009
171 18.7855
172 18.7857
173 19.1361
174 19.367
175 19.5069
176 21.2961
177 22.2563
178 22.3939
179 22.502
180 22.943
181 27.1664
182 29.0321
183 29.3557
184 31.1751
185 31.4971
186 31.9648
187 32.5667
188 33.6302
189 33.7104
190 33.8
191 34.1771
192 34.4361
193 37.2776
194 37.5755
195 40.4767
196 41.0885
197 41.1239
198 41.6827
199 41.94
200 42.0112
201 43.0769
202 47.5294
203 47.5475
204 48.2629
205 48.7518
206 51.5575
207 51.6992
208 54.0605
209 54.4713
210 59.021
211 59.2122
212 59.3869
213 60.097
214 61.238
215 62.6637
216 62.8027
217 66.1938
218 66.871
219 70.9036
220 74.3295
221 76.8024
222 79.3828
223 81.8239
224 87.8795
225 87.9473
226 88.7841
227 90.2445
228 94.4893
229 97.7009
230 100.377
231 101.52
232 105.831
233 109.938
234 111.588
235 118.545
236 119.897
237 121.48
238 122.005
239 122.966
240 124.876
241 125.776
242 126.128
243 129.924
244 133.763
245 134.073
246 135.688
247 139.482
248 143.772
249 147.762
250 148.042
251 166.655
252 167.203
253 167.853
254 180.992
255 181.337
256 184.859
257 190.74
258 191.263
259 218.968
260 225.989
261 232.894
262 240.058
263 247.042
264 256.381
265 256.916
266 272.392
267 285.831
268 288.96
269 290.676
270 294.946
271 318.55
272 322.101
273 337.944
274 346.265
275 348.734
276 349.47
277 349.682
278 351.946
279 374.914
280 375.707
281 386.371
282 394.648
283 450.122
284 462.557
285 469.124
286 492.783
287 495.891
288 499.984
289 551.385
290 569.027
291 591.424
292 661.73
293 702.979
294 737.295
295 738.264
296 777.347
297 779.919
298 786.194
299 793.841
300 805.123
301 878.951
302 938.16
303 948.755
304 984.216
305 1013.61
306 1016.78
307 1076.83
308 1110.1
309 1110.26
310 1192.84
311 1210.21
312 1214.38
313 1220.61
314 1247.89
315 1253.05
316 1296.94
317 1308.79
318 1353.81
319 1372.2
320 1396.08
321 1424.85
322 1431.91
323 1433.11
324 1444.98
325 1458.9
326 1552
327 1669.28
328 1709.45
329 1711.16
330 1999.39
331 2036.66
332 2046.27
333 2147.28
334 2261.13
335 2469.71
336 2505.9
337 2539.16
338 2694.12
339 2745.07
340 2866.41
341 2867.43
342 2868.7
343 2909.47
344 2929.82
345 3081.8
346 3087.58
347 3147.43
348 3179.56
349 3193.4
350 3340.84
351 3504.32
352 3632.85
353 3741.47
354 3965.29
355 4028.21
356 4094.2
357 4211.61
358 4247.79
359 4350.53
360 4480.3
361 4637.3
362 4861.13
363 4869.77
364 4916.19
365 5077.24
366 5128.33
367 5293.09
368 5612.97
369 5826.29
370 5958.87
371 6134.78
372 6185.8
373 6328.42
374 6667.96
375 6879.78
376 7537.05
377 8487.93
378 9716.7
379 10141.2
380 13149.5
381 13550.6
382 15767.4
383 16140.1
384 16846.7
385 20789.7
386 23430.9
387 41591.9
388 43515
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.127103
1 0.142647
2 0.142816
3 0.143598
4 0.150085
5 0.150515
6 0.162869
7 0.165574
8 0.16696
9 0.185902
10 0.202074
11 0.205625
12 0.217411
13 0.320882
14 0.481453
15 0.50465
16 0.552665
17 0.637561
18 0.640215
19 0.857087
20 1.1941
21 1.20438
22 1.20499
23 1.36314
24 1.40168
25 1.55771
26 1.58203
27 1.59786
28 1.69599
29 1.81031
30 1.89858
31 1.96757
32 2.05123
33 2.09759
34 2.10998
35 2.17502
36 2.18845
37 2.20382
38 2.25654
39 2.35346
40 2.38141
41 2.74729
42 2.81423
43 2.81795
44 2.98997
45 3.12658
46 3.13232
47 3.1522
48 3.17673
49 3.18194
50 3.22473
51 3.23623
52 3.2413
53 3.27886
54 3.28855
55 3.3169
56 3.41429
57 3.52688
58 3.53766
59 3.56878
60 3.61514
61 3.61953
62 3.71509
63 3.78459
64 3.79236
65 3.79916
66 3.80613
67 3.8087
68 3.89789
69 3.9748
70 3.9763
71 4.04357
72 4.14611
73 4.16944
74 4.18974
75 4.25558
76 4.34521
77 4.39085
78 4.46297
79 4.47516
80 4.62769
81 4.91647
82 4.92085
83 4.92575
84 5.00598
85 5.03054
86 5.16413
87 5.30233
88 5.51755
89 5.63648
90 5.64899
91 5.72502
92 5.95953
93 6.00477
94 6.57782
95 6.67394
96 6.68962
97 6.8352
98 6.98426
99 7.0894
100 7.37608
101 7.98939
102 8.93747
103 9.16101
104 9.21255
105 9.27171
106 9.96787
107 10.1534
108 10.3055
109 10.6759
110 11.2451
111 11.3004
112 11.8048
113 12.1579
114 12.6
115 12.9741
116 13.927
117 13.9318
118 14.2088
119 14.2149
120 14.8724
121 15.393
122 15.5802
123 15.6056
124 16.1695
125 16.7295
126 16.9394
127 17.5706
128 17.8467
129 17.9182
130 18.2001
131 18.4536
132 18.4798
133 18.502
134 18.7195
135 19.3692
136 19.5663
137 19.7078
138 19.7922
139 19.7943
140 20.102
141 20.5182
142 21.1047
143 21.7175
144 21.7719
145 22.4568
146 22.7445
147 22.8141
148 23.4974
149 23.6519
150 24.2751
151 24.3928
152 24.5843
153 24.6181
154 26.0449
155 26.0724
156 26.0923
157 26.322
158 26.4171
159 26.6811
160 26.8252
161 27.3705
162 27.6681
163 27.9952
164 28.0141
165 28.9059
166 29.0273
167 29.1036
168 30.7571
169 31.198
170 33.2708
171 37.7638
172 37.8973
173 38.5626
174 40.5032
175 40.7793
176 41.3354
177 41.4867
178 41.5533
179 41.6541
180 42.8858
181 43.5132
182 45.591
183 46.9324
184 47.895
185 48.073
186 50.1388
187 50.8062
188 54.3024
189 54.6952
190 55.1534
191 57.801
192 59.8073
193 61.4645
194 62.7325
195 62.9097
196 63.1738
197 65.8302
198 68.5145
199 68.5417
200 69.2952
201 69.3863
202 73.3202
203 76.2979
204 76.8919
205 87.4129
206 93.5106
207 94.4819
208 95.8111
209 103.498
210 104.955
211 107.787
212 108.256
213 110.531
214 112.21
215 114.281
216 114.442
217 115.721
218 117.867
219 120.846
220 127.552
221 128.737
222 143.899
223 144.228
224 148.18
225 150.566
226 156.005
227 177.213
228 183.283
229 192.492
230 194.927
231 202.696
232 216.57
233 223.807
234 226.11
235 236.872
236 238.953
237 244.475
238 244.636
239 247.029
240 249.656
241 265.367
242 268.408
243 278.811
244 286.996
245 330.035
246 342.999
247 350.836
248 351.874
249 352.189
250 355.989
251 369.74
252 371.625
253 372.783
254 377.179
255 377.383
256 415.622
257 435.611
258 435.726
259 482.588
260 485.561
261 492.121
262 516.755
263 521.832
264 534.759
265 553.982
266 602.686
267 612.322
268 632.704
269 637.061
270 637.931
271 650.701
272 662.157
273 666.475
274 697.465
275 710.34
276 726.769
277 730.933
278 731.474
279 735.888
280 749.318
281 770.858
282 809.883
283 816.222
284 819.331
285 842.718
286 846.053
287 880.736
288 884.488
289 893.506
290 938.707
291 965.911
292 983.166
293 1000.06
294 1012.42
295 1019.28
296 1022.52
297 1104.21
298 1134.22
299 1250.67
300 1303.6
301 1307.14
302 1317
303 1335.58
304 1374.38
305 1498.22
306 1507.3
307 1530.64
308 1576.59
309 1584.93
310 1811.8
311 1870.34
312 1886.77
313 1894.09
314 1931.7
315 1931.79
316 2006.27
317 2137.03
318 2366.77
319 2536.15
320 2620.4
321 2677.88
322 2870.2
323 2888.3
324 2933.37
325 3047.06
326 3282.05
327 3344.26
328 3688.07
329 3992.39
330 4295.41
331 4533.38
332 4706.3
333 4797.29
334 5010.46
335 5420
336 5467.34
337 5641.26
338 5848.7
339 6208.7
340 6313.57
341 7136.13
342 7414.97
343 7658.77
344 7803.82
345 7819.87
346 8112.73
347 8253.84
348 8325.27
349 8548.06
350 8640.57
351 8968.81
352 9042.34
353 9386.38
354 9705.29
355 9925.21
356 9963.76
357 10238.2
358 10531.8
359 10695.3
360 12756.8
361 15900.1
362 17104.6
363 24064.8
364 26652.5
365 31404.1
366 32092.9
367 33598.2
368 34577.9
369 38873.3
370 56787.1
371 60000
372 60000
373 60000
374 60000
375 60000
376 60000
377 60000
378 60000
379 60000
380 60000
381 60000
382 60000
383 60000
384 60000
385 60000
386 60000
387 60000
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.092789
1 0.096633
2 0.100196
3 0.102398
4 0.105687
5 0.109675
6 0.111155
7 0.113351
8 0.122448
9 0.134394
10 0.138445
11 0.146545
12 0.15832
13 0.255297
14 0.274159
15 0.438424
16 0.466279
17 0.469527
18 0.54483
19 0.576814
20 0.776634
21 0.853954
22 0.854418
23 0.864394
24 0.864711
25 0.896352
26 1.05265
27 1.10408
28 1.13069
29 1.13416
30 1.14726
31 1.18141
32 1.20592
33 1.38601
34 1.57642
35 1.833
36 1.86817
37 1.97389
38 1.98442
39 1.98445
40 1.99899
41 2.00149
42 2.00435
43 2.05864
44 2.08409
45 2.11848
46 2.161
47 2.20229
48 2.32651
49 2.33376
50 2.33495
51 2.36191
52 2.37829
53 2.43909
54 2.46418
55 2.47599
56 2.47642
57 2.53157
58 2.53774
59 2.59544
60 2.59744
61 2.65099
62 2.74859
63 2.79773
64 2.8978
65 2.9189
66 2.94564
67 3.01924
68 3.04577
69 3.04706
70 3.09146
71 3.11991
72 3.13461
73 3.21091
74 3.22496
75 3.23526
76 3.26053
77 3.29753
78 3.43104
79 3.55882
80 3.56365
81 3.60702
82 3.71432
83 3.71462
84 3.82369
85 3.8862
86 3.97865
87 4.12629
88 4.36307
89 4.37544
90 4.57499
91 4.58392
92 4.7876
93 4.81218
94 5.01468
95 5.24475
96 5.30683
97 5.48456
98 5.53061
99 5.67262
100 5.74207
101 6.03453
102 6.05919
103 6.11369
104 6.53269
105 6.62417
106 6.62689
107 6.72481
108 6.78875
109 7.06759
110 7.10585
111 7.10935
112 7.10971
113 7.49037
114 7.81559
115 8.20892
116 8.69858
117 8.93392
118 9.09346
119 9.7219
120 10.324
121 10.3694
122 10.4908
123 10.5725
124 11.19
125 11.8147
126 11.8961
127 12.0713
128 12.1599
129 12.5108
130 12.5328
131 12.7421
132 12.947
133 12.9758
134 12.9808
135 13.4941
136 13.541
137 13.583
138 13.6136
139 13.7289
140 13.7977
141 14.0928
142 14.4707
143 14.4831
144 14.8961
145 14.9116
146 15.2223
147 15.4288
148 15.7863
149 16.2674
150 16.5534
151 16.5986
152 16.609
153 16.7668
154 16.836
155 16.8374
156 16.9417
157 17.0608
158 17.101
159 17.3631
160 17.4072
161 18.3191
162 18.373
163 18.6675
164 18.7628
165 18.788
166 19.6212
167 19.7603
168 20.6104
169 22.8264
170 23.6575
171 24.6166
172 24.7395
173 25.142
174 26.4202
175 26.9654
176 27.4531
177 27.5501
178 27.6503
179 28.1401
180 30.0659
181 31.5593
182 31.867
183 32.2682
184 33.1013
185 33.1205
186 33.2165
187 33.441
188 33.7424
189 34.6661
190 35.0163
191 35.428
192 35.5325
193 35.8285
194 35.9947
195 37.0972
196 38.9251
197 42.5296
198 43.206
199 47.3132
200 47.8947
201 48.458
202 50.7703
203 52.4356
204 55.151
205 55.2029
206 55.4443
207 55.5243
208 60.4322
209 64.453
210 65.3619
211 66.179
212 69.5156
213 71.7017
214 72.3967
215 74.3822
216 75.5921
217 78.1656
218 82.8673
219 85.4309
220 87.7592
221 87.9296
222 89.4186
223 93.3928
224 93.4919
225 102.054
226 102.518
227 103.331
228 104.59
229 109.754
230 113.283
231 117.384
232 118.949
233 122.823
234 124.605
235 126.958
236 128.067
237 139.797
238 140.088
239 143.232
240 147.645
241 149.76
242 151.699
243 154.437
244 159.622
245 162.336
246 165.001
247 170.354
248 175.387
249 176.283
250 176.366
251 176.678
252 178.871
253 179.196
254 181.315
255 186.72
256 188.716
257 191.658
258 191.989
259 197.555
260 198.9
261 219.213
262 221.591
263 231.338
264 242.405
265 242.982
266 251.301
267 256.722
268 276.165
269 323.121
270 325.828
271 334.374
272 371.735
273 394.193
274 398.412
275 414.583
276 419.206
277 439.457
278 453.189
279 460.916
280 461.906
281 475.082
282 489.325
283 505.723
284 506.44
285 507.524
286 520.104
287 525.133
288 531.342
289 543.644
290 549.979
291 557.925
292 579.756
293 609.703
294 649.957
295 680.048
296 749.745
297 763.631
298 813.516
299 851.988
300 853.348
301 866.036
302 880.899
303 909.761
304 1001.57
305 1020.01
306 1027.63
307 1102.9
308 1146.81
309 1208.81
310 1237.66
311 1325.94
312 1328.85
313 1373.5
314 1383.37
315 1422.27
316 1495.19
317 1509.13
318 1567.05
319 1594.25
320 1646.82
321 1648.1
322 1671.81
323 1675.62
324 1699.68
325 1736.43
326 1753.9
327 1926.25
328 1932.51
329 1970.55
330 2019.69
331 2055.42
332 2098.41
333 2121.79
334 2162.12
335 2167.5
336 2210.13
337 2400.04
338 2444.49
339 2447.71
340 2598.44
341 2921.42
342 3039.23
343 3063.46
344 3141.17
345 3164.56
346 3445.98
347 3470.68
348 3475.19
349 3663.23
350 3785.65
351 3872.74
352 3912.55
353 4040.46
354 4169.14
355 4235.35
356 4365.92
357 4374.32
358 4471.09
359 4656.41
360 4659.92
361 4744.34
362 4771.64
363 4860.52
364 5366.75
365 5380.72
366 5717.31
367 5783.16
368 5837.37
369 6009.07
370 6092.43
371 6295.2
372 6511.23
373 6758.79
374 6959.34
375 7012.69
376 7209.57
377 8003.11
378 8173.22
379 8538.79
380 9015.29
381 9470.75
382 10262
383 10527.1
384 10733.5
385 10781.3
386 17404.2
387 17483.8
388 50356.2
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.089525
1 0.094002
2 0.09713
3 0.101205
4 0.106056
5 0.107061
6 0.109027
7 0.125017
8 0.128819
9 0.13084
10 0.137465
11 0.147559
12 0.1553
13 0.25199
14 0.310286
15 0.434887
16 0.461576
17 0.47327
18 0.564247
19 0.596342
20 0.778066
21 0.801163
22 0.845104
23 0.849364
24 0.876546
25 0.881511
26 0.907918
27 1.04934
28 1.1029
29 1.12074
30 1.16288
31 1.16853
32 1.20399
33 1.56433
34 1.57382
35 1.69644
36 1.756
37 1.95413
38 1.96986
39 1.97093
40 1.9727
41 2.05551
42 2.08569
43 2.11601
44 2.12105
45 2.13662
46 2.14972
47 2.2638
48 2.2646
49 2.27552
50 2.31239
51 2.33446
52 2.34171
53 2.38843
54 2.42419
55 2.4422
56 2.46115
57 2.53061
58 2.55227
59 2.55315
60 2.56193
61 2.61046
62 2.62281
63 2.6867
64 2.83432
65 2.87879
66 2.8832
67 2.91627
68 2.94585
69 2.96553
70 2.96704
71 2.98702
72 3.03553
73 3.09661
74 3.11286
75 3.16358
76 3.18602
77 3.25865
78 3.47832
79 3.5676
80 3.58914
81 3.60984
82 3.68301
83 3.87408
84 3.8908
85 3.8943
86 4.16776
87 4.38933
88 4.40239
89 4.46567
90 4.50452
91 4.56256
92 4.98962
93 5.07768
94 5.08437
95 5.17538
96 5.36449
97 5.43392
98 5.5039
99 5.68166
100 5.99381
101 6.07816
102 6.47075
103 6.51812
104 6.60295
105 6.61939
106 6.68678
107 6.77631
108 6.78903
109 7.01602
110 7.1658
111 7.17448
112 7.22953
113 7.92866
114 8.2131
115 8.63861
116 9.08449
117 9.09685
118 9.82208
119 10.0857
120 10.2906
121 10.3825
122 11.1045
123 11.4081
124 11.4569
125 11.7363
126 11.8395
127 11.9979
128 12.0442
129 12.3549
130 12.4486
131 12.5944
132 12.7063
133 12.763
134 13.3702
135 13.4443
136 13.4456
137 13.4698
138 13.5325
139 13.5589
140 13.9711
141 14.1161
142 14.3184
143 14.8549
144 15.1527
145 15.2143
146 15.6548
147 16.0489
148 16.0855
149 16.1196
150 16.3608
151 16.4868
152 16.6687
153 16.6699
154 16.7518
155 16.8975
156 16.93
157 16.9563
158 17.1022
159 17.1086
160 18.0954
161 18.232
162 18.3736
163 18.3917
164 18.6152
165 19.2238
166 19.8223
167 20.3192
168 22.6258
169 23.3708
170 24.5017
171 24.7913
172 26.0625
173 26.7478
174 26.8147
175 27.1718
176 28.0191
177 28.2138
178 29.6452
179 31.2799
180 31.3516
181 32.0901
182 32.587
183 32.8997
184 32.9019
185 32.9407
186 33.3314
187 34.3444
188 34.4017
189 34.4918
190 34.7909
191 35.1165
192 35.2374
193 35.6633
194 36.601
195 38.2427
196 41.9689
197 46.7063
198 46.9353
199 49.0705
200 50.4233
201 51.2713
202 53.5709
203 54.7769
204 59.0997
205 63.4373
206 64.074
207 64.923
208 68.4712
209 70.4931
210 70.825
211 72.471
212 74.4257
213 77.1281
214 83.3627
215 85.6458
216 86.3478
217 86.8997
218 88.2245
219 92.595
220 100.046
221 100.296
222 101.893
223 102.123
224 103.179
225 107.255
226 117.445
227 121.66
228 125.267
229 127.408
230 130.841
231 137.743
232 138.693
233 145.47
234 149.098
235 153.858
236 156.692
237 161.424
238 165.566
239 168.712
240 171.085
241 172.255
242 172.928
243 174.834
244 175.245
245 176.325
246 177.282
247 184.011
248 186.179
249 187.101
250 188.048
251 193.736
252 198.507
253 217.508
254 219.844
255 222.097
256 228.499
257 241.387
258 241.839
259 245.242
260 246.593
261 252.521
262 265.038
263 271.416
264 277.216
265 295.654
266 312.867
267 321.299
268 327.379
269 337.846
270 369.605
271 392.417
272 399.146
273 403.19
274 445.927
275 446.42
276 449.678
277 455.702
278 467.338
279 479.647
280 497.764
281 502.094
282 506.438
283 510.668
284 517.556
285 518.085
286 522.433
287 528.335
288 543.501
289 568.702
290 603.035
291 641.364
292 657.386
293 677.201
294 727.576
295 736.645
296 743.078
297 787.929
298 841.677
299 843.539
300 858.38
301 896.402
302 905.639
303 991.591
304 1007.83
305 1021.79
306 1135.71
307 1189.15
308 1203.15
309 1217.44
310 1227.64
311 1283.47
312 1288.98
313 1319.66
314 1383.82
315 1386
316 1487.08
317 1506.4
318 1527.92
319 1565.31
320 1584.71
321 1658.58
322 1668.08
323 1701.35
324 1712.39
325 1851.15
326 1857.12
327 1914.95
328 1928.12
329 1958.53
330 2022.47
331 2070.92
332 2082.42
333 2086.69
334 2150.9
335 2159.97
336 2192.59
337 2367.26
338 2424.11
339 2531.9
340 2903.79
341 3049.01
342 3063.15
343 3134.06
344 3395.8
345 3408.49
346 3588.05
347 3608.4
348 3635.21
349 3728.68
350 3915.47
351 3919.21
352 4155.37
353 4200.09
354 4301.26
355 4364.78
356 4416.05
357 4482.51
358 4575.53
359 4765.89
360 5050.55
361 5285.82
362 5411.6
363 5552.48
364 5844.83
365 5908.43
366 5926.57
367 5992.16
368 6030.19
369 6063.88
370 6963.02
371 7021.37
372 7188.02
373 7962.85
374 8062.71
375 8302.82
376 8886.82
377 9283.16
378 9510.65
379 10212.5
380 10480.4
381 10985.2
382 12618.7
383 13192.5
384 17769
385 18464.3
386 45901.9
387 50362.8
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.084826
1 0.089408
2 0.09213
3 0.092963
4 0.102203
5 0.10333
6 0.106343
7 0.116178
8 0.121465
9 0.130728
10 0.133816
11 0.138752
12 0.170492
13 0.244219
14 0.256629
15 0.422442
16 0.455717
17 0.459754
18 0.530244
19 0.55768
20 0.623273
21 0.756172
22 0.83547
23 0.836181
24 0.839815
25 0.846454
26 0.8655
27 1.04003
28 1.05791
29 1.11568
30 1.15806
31 1.16176
32 1.19682
33 1.41187
34 1.525
35 1.6258
36 1.77207
37 1.95437
38 1.97159
39 1.99987
40 2.01071
41 2.01552
42 2.07404
43 2.08292
44 2.09014
45 2.11671
46 2.12937
47 2.27082
48 2.2713
49 2.28236
50 2.34886
51 2.3785
52 2.40107
53 2.41564
54 2.42512
55 2.42651
56 2.45331
57 2.46434
58 2.5547
59 2.56541
60 2.6343
61 2.64016
62 2.68423
63 2.85816
64 2.8748
65 2.8788
66 2.89779
67 2.97951
68 3.00267
69 3.00267
70 3.07305
71 3.12816
72 3.15187
73 3.15534
74 3.2093
75 3.26103
76 3.29004
77 3.34116
78 3.5252
79 3.53533
80 3.60122
81 3.66468
82 3.83056
83 3.91946
84 3.92431
85 3.95506
86 4.27621
87 4.31859
88 4.36214
89 4.55992
90 4.75008
91 4.89229
92 5.16753
93 5.17829
94 5.39747
95 5.41131
96 5.44135
97 5.65891
98 5.96603
99 6.06945
100 6.20542
101 6.33784
102 6.39121
103 6.59264
104 6.6499
105 6.71832
106 6.73862
107 6.83727
108 6.8611
109 6.8862
110 6.90929
111 7.21196
112 7.8844
113 7.93778
114 8.16174
115 8.75538
116 8.97873
117 9.15824
118 10.0147
119 10.1075
120 10.3695
121 10.406
122 10.574
123 11.0576
124 11.3791
125 11.8179
126 11.9491
127 12.1705
128 12.2039
129 12.2757
130 12.2881
131 12.5692
132 12.6651
133 12.6752
134 13.3881
135 13.4281
136 13.4881
137 13.4958
138 13.5492
139 13.8064
140 14.0436
141 14.1418
142 14.4425
143 14.7624
144 14.844
145 15.1154
146 15.6395
147 15.9009
148 16.1385
149 16.1605
150 16.2937
151 16.4208
152 16.4516
153 16.707
154 16.7305
155 16.8014
156 16.8823
157 16.9635
158 17.0397
159 17.1466
160 18.0539
161 18.1925
162 18.3006
163 18.3245
164 18.5697
165 19.4723
166 19.7214
167 20.5102
168 22.5421
169 23.3163
170 24.427
171 24.7855
172 26.0262
173 26.8669
174 26.9423
175 27.129
176 27.8341
177 28.1583
178 29.6302
179 30.5984
180 31.2465
181 31.328
182 31.7723
183 32.533
184 32.6307
185 32.7259
186 33.0682
187 33.852
188 34.3385
189 34.5126
190 34.5714
191 35.4388
192 35.4797
193 36.7315
194 36.9069
195 38.3247
196 41.9331
197 46.824
198 47.126
199 47.7872
200 50.3022
201 51.8144
202 53.6451
203 54.6193
204 58.2023
205 64.5134
206 64.5259
207 64.8394
208 66.9077
209 70.4744
210 70.967
211 74.967
212 76.4295
213 77.1395
214 83.3337
215 85.0346
216 86.7457
217 87.2036
218 87.8242
219 91.5968
220 99.8932
221 100.115
222 101.95
223 102.956
224 113.033
225 114.52
226 117.167
227 124.943
228 125.463
229 125.918
230 138.615
231 138.712
232 146.765
233 152.449
234 157.878
235 161.443
236 165.465
237 169.276
238 171.172
239 173.517
240 174.305
241 174.897
242 176.93
243 182.242
244 183.876
245 187.219
246 189.497
247 194.647
248 198.596
249 204.576
250 218.58
251 218.843
252 219.153
253 223.587
254 231.698
255 240.451
256 242.925
257 245.475
258 251.756
259 252.859
260 254.088
261 255.929
262 271.506
263 284.835
264 309.949
265 311.863
266 321.762
267 322.304
268 327.485
269 349.668
270 365.603
271 396.119
272 400.365
273 400.708
274 446.418
275 447.329
276 455.822
277 456.713
278 459.438
279 462.711
280 483.099
281 497.782
282 504.675
283 515.64
284 524.358
285 529.258
286 533.244
287 540.988
288 544.847
289 569.716
290 600.561
291 649.35
292 658.094
293 710.109
294 722.451
295 740.502
296 789.72
297 836.684
298 860.55
299 898.836
300 992.526
301 1005.65
302 1013.6
303 1021.4
304 1040.96
305 1179.31
306 1247.16
307 1297.21
308 1328.82
309 1333.07
310 1380.84
311 1383.4
312 1423.67
313 1485.26
314 1501.57
315 1507.21
316 1510.64
317 1569.12
318 1593.42
319 1601.07
320 1622.56
321 1666.7
322 1666.74
323 1700.8
324 1855.5
325 1922.06
326 1934.79
327 1949.1
328 1955.59
329 2068.94
330 2096.67
331 2156.47
332 2162.01
333 2162.55
334 2170.8
335 2195.2
336 2387.82
337 2417.81
338 2434.75
339 2535.26
340 2895.42
341 2952.81
342 3037.5
343 3140.59
344 3297.47
345 3377.46
346 3502.09
347 3630.03
348 3782.57
349 3855.76
350 3945.52
351 4034.35
352 4038.87
353 4151.75
354 4211.29
355 4431.8
356 4487.01
357 4566.1
358 4789.28
359 4883.58
360 5111.86
361 5583.56
362 5602.4
363 5615.26
364 5744.91
365 5926.82
366 6040.59
367 6243.78
368 6981.96
369 7092.01
370 7157.3
371 7852.89
372 7973.93
373 8109.05
374 8409.44
375 8888.76
376 9535.28
377 9923.09
378 10275.4
379 10485.6
380 12024.2
381 18827.9
382 20288.6
383 21734.3
384 22449.1
385 28313.6
386 29190.1
387 50147.2
388 60000
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.085159
1 0.090277
2 0.091198
3 0.092834
4 0.102533
5 0.102707
6 0.103234
7 0.104779
8 0.112883
9 0.123193
10 0.129984
11 0.135967
12 0.17283
13 0.245781
14 0.257532
15 0.420964
16 0.45863
17 0.459838
18 0.528573
19 0.596958
20 0.756257
21 0.834457
22 0.842866
23 0.852254
24 0.87249
25 0.901364
26 0.940022
27 1.02988
28 1.08853
29 1.10909
30 1.11489
31 1.17474
32 1.21255
33 1.55944
34 1.67164
35 1.74173
36 1.83277
37 1.95933
38 1.96275
39 1.96818
40 1.97083
41 2.02261
42 2.06176
43 2.09051
44 2.09682
45 2.1249
46 2.25357
47 2.29266
48 2.32418
49 2.33982
50 2.35249
51 2.35649
52 2.37766
53 2.39286
54 2.42924
55 2.44488
56 2.46622
57 2.50865
58 2.55453
59 2.56301
60 2.58564
61 2.59157
62 2.69431
63 2.72618
64 2.80441
65 2.85737
66 2.88544
67 2.91563
68 2.97854
69 2.98873
70 2.99989
71 3.05944
72 3.11025
73 3.16304
74 3.17421
75 3.19994
76 3.25284
77 3.49718
78 3.56501
79 3.58622
80 3.58746
81 3.65041
82 3.66942
83 3.80803
84 3.83453
85 3.95856
86 4.05151
87 4.14156
88 4.33394
89 4.48705
90 4.55521
91 4.67404
92 4.89209
93 5.20448
94 5.22665
95 5.27909
96 5.383
97 5.53729
98 5.60225
99 5.68331
100 5.94437
101 6.06827
102 6.10812
103 6.51735
104 6.52046
105 6.54266
106 6.66975
107 6.67805
108 6.75007
109 6.95811
110 7.06709
111 7.1571
112 7.19207
113 7.99469
114 8.29283
115 8.53823
116 9.03657
117 9.23934
118 10.0695
119 10.1367
120 10.3242
121 10.4751
122 10.6278
123 11.1439
124 11.5201
125 11.7926
126 11.9779
127 11.9851
128 12.2038
129 12.2677
130 12.3243
131 12.4307
132 12.5118
133 12.7535
134 13.2602
135 13.4249
136 13.4316
137 13.4726
138 13.5294
139 13.5948
140 14.0085
141 14.1159
142 14.6167
143 14.6685
144 14.7988
145 14.9861
146 15.0092
147 15.5798
148 15.8195
149 16.1744
150 16.4382
151 16.4639
152 16.5343
153 16.6745
154 16.694
155 16.8241
156 16.8341
157 16.9279
158 17.0791
159 17.1633
160 18.053
161 18.0899
162 18.2375
163 18.2489
164 18.6376
165 19.2625
166 19.5684
167 20.3184
168 22.5606
169 23.4867
170 24.2635
171 24.7137
172 26.0098
173 26.8029
174 26.8625
175 27.1178
176 27.8862
177 28.1712
178 30.0564
179 31.2001
180 31.4354
181 31.9684
182 32.6081
183 32.6217
184 32.7125
185 32.8245
186 33.2162
187 34.3569
188 34.3964
189 34.7952
190 34.9908
191 35.3574
192 35.4254
193 36.5326
194 38.3908
195 42.0535
196 46.8115
197 47.0119
198 48.38
199 50.36
200 51.3766
201 53.6384
202 54.7836
203 59.0587
204 63.5771
205 64.1964
206 64.8134
207 68.2221
208 70.8998
209 71.2156
210 71.8621
211 74.8105
212 77.292
213 83.2046
214 84.9894
215 86.2259
216 86.7116
217 87.7086
218 90.4841
219 91.4329
220 100.111
221 100.541
222 102.607
223 103.568
224 104.733
225 107.397
226 113.135
227 116.058
228 116.308
229 123.3
230 124.651
231 126.916
232 127.667
233 130.265
234 137.881
235 138.166
236 147.141
237 154.494
238 156.815
239 159.515
240 160.681
241 161.515
242 165.321
243 168.399
244 168.512
245 171.22
246 172.113
247 173.563
248 174.784
249 176.523
250 180.481
251 184.239
252 184.382
253 184.948
254 187.046
255 194.38
256 203.229
257 209.04
258 217.248
259 220.445
260 221.963
261 234.85
262 239.492
263 245.883
264 246.506
265 253.028
266 269.11
267 271.46
268 310.279
269 323.156
270 328.412
271 366.462
272 394.395
273 399.848
274 401.933
275 402.495
276 444.892
277 446.536
278 453.765
279 458.541
280 464.729
281 479.564
282 497.094
283 504.555
284 517.31
285 518.269
286 520.159
287 520.419
288 520.735
289 525.671
290 531.1
291 562.682
292 606.569
293 640.444
294 649.324
295 658.031
296 725.884
297 743.718
298 793.848
299 843.99
300 858.016
301 862.566
302 888.512
303 892.62
304 994.627
305 1009.35
306 1013.63
307 1106.41
308 1122.56
309 1182.48
310 1214.06
311 1285.51
312 1296.97
313 1314.48
314 1370.41
315 1382.5
316 1483.95
317 1507.96
318 1534.17
319 1551.37
320 1583.56
321 1600.63
322 1662.91
323 1686.56
324 1687.77
325 1699.49
326 1750.24
327 1854.65
328 1928.7
329 1940.79
330 1975.5
331 2063.44
332 2076.38
333 2122.29
334 2141.27
335 2171.65
336 2194.67
337 2416.27
338 2416.67
339 2532.92
340 2906.1
341 2954.14
342 3031.84
343 3082.83
344 3119.39
345 3328.32
346 3368.1
347 3494.16
348 3642.71
349 3727.48
350 3742.65
351 3940.5
352 4036.47
353 4121.03
354 4170.79
355 4297.58
356 4392.93
357 4429.72
358 4577.7
359 4763.9
360 4861.39
361 5206.98
362 5247.74
363 5487.93
364 5517.64
365 5545.77
366 5706.71
367 5834.1
368 5896.61
369 5960.99
370 6081.56
371 6933.45
372 6995.26
373 7306.36
374 7548.3
375 7990.84
376 8134.88
377 8254.42
378 8890.29
379 9456.4
380 9928.17
381 10135.1
382 10256.8
383 13704.1
384 13730.8
385 20853.5
386 21039.9
387 25614.8
388 50242.4
389 60000
390 60000
391 60000
392 60000
393 60000
394 60000
395 60000
396 60000
397 60000
398 60000
399 60000
};
\addlegendentry{\textsc{sy+saucy}}
\end{axis}

\end{tikzpicture}


==> results/dac_ablation_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{dac\_ablation}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-1.4, xmax=29.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.269490920938744, ymax=1282.72210731943,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.396011
1 0.415502
2 0.504045
3 0.541491
4 0.555738
5 0.572192
6 0.736778
7 0.979903
8 1.05672
9 1.37114
10 1.77807
11 1.97098
12 1.98042
13 3.50672
14 4.66303
15 5.08296
16 7.24467
17 7.51408
18 7.53555
19 7.81935
20 8.17568
21 8.6201
22 10.1928
23 12.4429
24 16.8957
25 56.8944
26 167.077
27 412.622
28 872.91
};
\addlegendentry{\textsc{dejavu}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.578997
1 0.699959
2 0.828985
3 0.997018
4 1.1122
5 1.15836
6 1.1922
7 1.35902
8 1.37336
9 1.63558
10 1.79731
11 2.05689
12 2.51703
13 2.5494
14 3.33719
15 3.82842
16 5.34471
17 5.40208
18 5.66038
19 6.19601
20 6.54839
21 7.1898
22 7.37204
23 13.9799
24 14.3839
25 14.7221
26 30.0221
27 56.6593
28 96.2387
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.577479
1 0.636356
2 0.814116
3 1.04851
4 1.0648
5 1.11547
6 1.40213
7 1.43453
8 1.66699
9 1.69301
10 1.94787
11 2.17916
12 2.54981
13 2.85194
14 3.52402
15 4.62922
16 6.5866
17 6.59635
18 6.7124
19 6.98772
20 8.14321
21 8.81298
22 9.74874
23 15.7359
24 16.465
25 18.6491
26 34.4601
27 67.095
28 116.583
};
\addlegendentry{\textsc{sy+dejavu-deg01}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.933668
1 0.953126
2 0.99624
3 1.08247
4 1.23805
5 1.44724
6 1.54777
7 1.66122
8 1.73614
9 1.7706
10 1.8569
11 2.03667
12 2.23706
13 2.79811
14 3.84867
15 4.40731
16 5.4213
17 5.4728
18 5.70808
19 5.80073
20 5.90515
21 6.92747
22 7.69691
23 14.3814
24 14.5375
25 16.3014
26 29.501
27 56.1563
28 96.7635
};
\addlegendentry{\textsc{sy+dejavu-deg2}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.428824
1 0.506964
2 0.550967
3 0.61235
4 0.680513
5 0.708676
6 0.729586
7 0.758949
8 0.873918
9 1.22093
10 1.65706
11 1.82342
12 1.88032
13 3.34844
14 3.66756
15 4.12673
16 5.00292
17 5.01741
18 5.17906
19 5.19496
20 5.34162
21 5.83335
22 7.1544
23 7.65141
24 8.17644
25 16.4559
26 33.059
27 62.0018
28 107.319
};
\addlegendentry{\textsc{sy+dejavu-probe}}
\end{axis}

\end{tikzpicture}


==> results/dac_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{dac}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-1.4, xmax=29.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.232320917339419, ymax=34211.466512023,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.399026
1 0.46254
2 0.600498
3 0.719975
4 0.733255
5 0.773579
6 0.839694
7 0.990943
8 0.995422
9 1.64737
10 1.94141
11 1.97807
12 2.56374
13 3.33799
14 3.67952
15 4.21048
16 8.63133
17 11.7045
18 12.363
19 13.0212
20 15.0175
21 17.8126
22 20.2336
23 20.6148
24 32.6878
25 34.9186
26 38.4138
27 64.329
28 19918.6
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.549262
1 0.712756
2 1.09761
3 1.24235
4 1.5935
5 1.73502
6 1.76954
7 2.62673
8 3.61731
9 5.61181
10 5.7237
11 7.27145
12 9.13522
13 15.2602
14 15.8213
15 22.5774
16 33.1366
17 41.6246
18 76.4643
19 78.1556
20 117.867
21 147.4
22 183.883
23 186.293
24 221.519
25 228.148
26 253.91
27 316.958
28 326.869
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.908159
1 0.969355
2 1.19562
3 1.32093
4 1.35747
5 1.45521
6 1.5975
7 1.67377
8 1.77039
9 2.0638
10 2.13889
11 2.56577
12 2.60755
13 2.9086
14 4.17171
15 4.40635
16 5.98315
17 6.75553
18 6.89435
19 6.97846
20 7.01061
21 7.1076
22 8.18795
23 9.55591
24 10.8448
25 14.2832
26 28.7419
27 55.0766
28 93.9297
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.530627
1 0.640424
2 0.922825
3 1.0318
4 1.17447
5 1.65923
6 2.58385
7 2.74452
8 2.96976
9 3.70993
10 5.40179
11 6.32202
12 6.4079
13 10.4822
14 10.9685
15 11.9449
16 12.0862
17 12.2419
18 12.6361
19 13.2743
20 16.0365
21 16.5574
22 17.5733
23 27.6797
24 52.7323
25 67.0191
26 87.7458
27 91.1579
28 115.534
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.895885
1 1.1172
2 1.33061
3 1.46251
4 1.6367
5 1.95713
6 2.04006
7 2.73792
8 2.95743
9 2.98261
10 3.09261
11 3.50657
12 4.58125
13 4.64726
14 5.48477
15 5.5025
16 7.61443
17 7.66713
18 7.69977
19 10.0319
20 11.9109
21 11.9856
22 12.2492
23 13.3008
24 27.8825
25 34.0652
26 34.1028
27 52.7171
28 91.3979
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.495508
1 0.503916
2 0.761117
3 0.8475
4 0.851608
5 0.952033
6 1.08191
7 1.26973
8 1.28127
9 1.32561
10 1.46051
11 1.71125
12 1.72381
13 2.0452
14 3.30423
15 4.31191
16 4.52537
17 4.61501
18 4.7717
19 5.19677
20 5.27256
21 5.38004
22 5.87615
23 9.99443
24 10.5136
25 13.3033
26 27.6731
27 52.925
28 91.5436
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.487442
1 0.572303
2 0.636905
3 0.680632
4 1.17021
5 1.23455
6 1.28693
7 1.33107
8 1.62271
9 1.65132
10 2.46664
11 2.8163
12 2.97139
13 4.29524
14 5.417
15 6.84987
16 9.74014
17 9.8113
18 10.1391
19 11.0546
20 11.1956
21 12.0848
22 13.1975
23 13.5778
24 18.3963
25 19.4061
26 27.6693
27 52.432
28 91.1442
};
\addlegendentry{\textsc{sy+nauty}}
\end{axis}

\end{tikzpicture}


==> results/dac_nopermute_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{dac}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-1.4, xmax=29.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.234787646305143, ymax=561.173101776145,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.352812333333333
1 0.455234333333333
2 0.565823666666667
3 0.687257
4 0.713464666666667
5 0.747949333333333
6 0.862004
7 0.88678
8 0.986884666666667
9 0.998042333333333
10 1.51545333333333
11 1.65571333333333
12 1.92231
13 3.13136333333333
14 3.30246666666667
15 3.47656333333333
16 6.98453666666667
17 8.64205333333333
18 13.6453333333333
19 13.9401333333333
20 15.4257666666667
21 18.1852
22 19.4776333333333
23 20.0291
24 22.7471
25 36.0414
26 44.4147
27 45.3062666666667
28 65.0510666666667
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.534982333333333
1 0.736670333333333
2 1.09874333333333
3 1.25073666666667
4 1.72002666666667
5 1.76983333333333
6 1.78214
7 2.29495666666667
8 3.64672
9 3.93695666666667
10 5.80713
11 7.20302333333333
12 8.16174666666667
13 15.6627
14 34.5674666666667
15 35.7053
16 43.6836333333333
17 44.8935666666667
18 79.1731
19 83.6841333333333
20 111.735
21 113.064333333333
22 155.810333333333
23 209.392
24 227.484
25 285.218333333333
26 292.254333333333
27 301.434333333333
28 394.032666666667
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.469090333333333
1 0.528492
2 0.779549
3 0.782787666666667
4 0.824281333333333
5 0.849956666666667
6 0.932756666666667
7 1.07581866666667
8 1.43454
9 1.45365733333333
10 1.87107333333333
11 2.16683
12 2.24048
13 2.52410666666667
14 3.23352333333333
15 4.13448666666667
16 5.67200666666667
17 6.25015666666667
18 6.54068333333333
19 6.61306
20 6.77418
21 7.15647
22 7.60869
23 10.1349566666667
24 11.4021333333333
25 13.6388666666667
26 28.0282666666667
27 53.3835333333333
28 91.8982333333333
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.415395333333333
1 0.605658333333333
2 1.02396333333333
3 1.20188666666667
4 1.34612
5 1.60519666666667
6 1.81832333333333
7 1.81865666666667
8 2.642
9 3.56616666666667
10 4.76261333333333
11 5.57475333333333
12 6.50977666666667
13 10.1815
14 10.3624
15 12.6078666666667
16 12.6204666666667
17 13.2733
18 13.6009333333333
19 13.7006666666667
20 25.1913333333333
21 28.0237666666667
22 43.4929666666667
23 45.0092
24 53.1416333333333
25 58.4458333333333
26 92.6433666666667
27 118.283
28 231.055666666667
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.785021
1 1.02082333333333
2 1.18557666666667
3 1.29707333333333
4 1.80079666666667
5 1.96824666666667
6 2.06792
7 2.21306333333333
8 2.88602666666667
9 2.93417
10 3.15233666666667
11 3.76173333333333
12 4.43362666666667
13 4.98744333333333
14 5.65190666666667
15 5.68616333333333
16 7.70758333333333
17 7.84707
18 8.02598333333333
19 10.5953333333333
20 11.9251666666667
21 12.0372333333333
22 12.0821333333333
23 13.7155
24 28.1357
25 34.4902333333333
26 34.7511
27 53.5406
28 91.8212666666667
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.334379666666667
1 0.390764666666667
2 0.712604666666667
3 0.848344333333333
4 0.913194
5 0.971112666666667
6 1.010815
7 1.01556733333333
8 1.06726666666667
9 1.24762666666667
10 1.44663
11 1.80377666666667
12 1.82556333333333
13 2.08342666666667
14 3.27839
15 4.62174
16 4.72756333333333
17 4.87852333333333
18 5.34007
19 5.38524
20 5.71967666666667
21 6.10228333333333
22 8.20454333333333
23 9.93915
24 10.6958
25 13.7415666666667
26 28.0845333333333
27 53.0333666666667
28 91.9702666666667
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.375197666666667
1 0.454616333333333
2 0.708224
3 0.719139333333333
4 1.04264
5 1.11605
6 1.31409
7 1.3569
8 1.38258333333333
9 1.81658333333333
10 2.52271
11 3.00471666666667
12 3.01917
13 4.47995
14 5.82796
15 7.19509
16 10.0496633333333
17 10.2498366666667
18 10.4611333333333
19 11.1064666666667
20 11.4950333333333
21 12.5520333333333
22 13.7410333333333
23 13.9772666666667
24 18.742
25 19.8881333333333
26 28.0954333333333
27 53.2559333333333
28 91.8539666666667
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/dac_permute_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{dac (p)}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-1.4, xmax=29.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.256972796188051, ymax=443.949090476935,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.360615
1 0.469966
2 0.531370666666667
3 0.734439666666667
4 0.744595666666667
5 0.775394333333333
6 0.900089666666667
7 1.02417666666667
8 1.06096333333333
9 1.376129
10 1.9726
11 4.00280666666667
12 4.08782
13 4.62539
14 5.02374333333333
15 9.63920666666667
16 10.5397666666667
17 13.9063333333333
18 18.6103
19 19.8679666666667
20 22.0682
21 23.5268
22 23.7289666666667
23 32.8864
24 46.6143
25 48.2195
26 49.5171666666667
27 67.28078
28 98.5243666666667
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.495288666666667
1 0.95622
2 1.20455
3 1.70052
4 1.91257333333333
5 2.57177333333333
6 2.60900333333333
7 3.04622666666667
8 4.14917
9 4.25260333333333
10 6.03840333333333
11 7.01136666666667
12 8.15436
13 18.7621666666667
14 26.9848666666667
15 28.9586666666667
16 42.931
17 60.6162333333333
18 96.8441333333333
19 111.185333333333
20 138.731766666667
21 185.557666666667
22 198.094
23 199.038666666667
24 232.794
25 245.803333333333
26 248.785666666667
27 298.884333333333
28 316.356333333333
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.480893666666667
1 0.841816333333333
2 0.85668
3 0.878816666666667
4 0.968941666666667
5 0.977382
6 1.01866533333333
7 1.13416066666667
8 1.24631666666667
9 2.04215666666667
10 3.11666333333333
11 3.93544333333333
12 4.28378666666667
13 5.16567666666667
14 6.52932
15 6.64192333333333
16 7.53583
17 7.55727
18 7.98206666666667
19 8.25508333333333
20 8.30511333333333
21 9.33967333333333
22 11.2984833333333
23 11.6202333333333
24 13.7415666666667
25 17.0164666666667
26 36.9628666666667
27 70.7754666666667
28 128.667333333333
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.469488666666667
1 0.560762333333333
2 1.29527666666667
3 1.29590766666667
4 1.78287666666667
5 1.90261666666667
6 2.00314333333333
7 2.29847666666667
8 3.40055333333333
9 4.55986
10 5.30543333333333
11 6.42363666666667
12 6.47152
13 9.30705
14 9.95575
15 17.2342666666667
16 29.6244
17 30.1867666666667
18 33.7924333333333
19 35.9677666666667
20 36.9917666666667
21 37.2561333333333
22 57.9562
23 63.2597666666667
24 70.7976333333333
25 83.1795333333333
26 95.6863666666667
27 128.398066666667
28 128.497666666667
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.856202333333333
1 1.09339333333333
2 1.42402333333333
3 1.54219666666667
4 1.72890666666667
5 1.93818333333333
6 1.98404666666667
7 2.51576333333333
8 2.60524666666667
9 3.22627333333333
10 3.77081
11 4.72941666666667
12 5.15555333333333
13 6.11880333333333
14 6.42966
15 8.93293666666667
16 12.3695333333333
17 12.6610666666667
18 13.2246
19 14.4076333333333
20 15.7676333333333
21 16.4170333333333
22 16.9953333333333
23 18.1627333333333
24 36.9981666666667
25 38.9247666666667
26 45.587
27 70.9140333333333
28 128.712333333333
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.397397333333333
1 0.466303
2 0.805435333333333
3 0.826874333333333
4 0.852197333333333
5 0.907587666666667
6 0.937985333333333
7 0.968785666666667
8 1.18485333333333
9 1.91463333333333
10 2.01301
11 2.05397
12 2.60200333333333
13 3.22618
14 5.15310666666667
15 6.41786666666667
16 6.46881333333333
17 6.84118
18 7.78972
19 8.18668
20 8.39502666666667
21 10.3334166666667
22 16.9500666666667
23 17.1256
24 18.9988
25 36.9844
26 45.1201866666667
27 70.939
28 128.802666666667
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.385928
1 0.501617666666667
2 0.778993
3 0.790395
4 0.915540333333333
5 1.16867666666667
6 1.22381666666667
7 1.29586
8 1.55418666666667
9 1.99502666666667
10 2.66114666666667
11 3.25871
12 3.74123666666667
13 4.59037666666667
14 6.40842
15 10.3079666666667
16 14.1094666666667
17 14.4531333333333
18 14.8443
19 14.9350666666667
20 15.8193
21 16.2816
22 17.1107666666667
23 17.7975
24 24.5757333333333
25 27.3738333333333
26 37.2671666666667
27 71.2065
28 129.013
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/dej_portfolio_noprep.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\Large\textsc{dejavu}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0685519970381969, xmax=2385.83226990264,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.063289617610412, ymax=2318.7231196963,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
1.45349 2.51132
1.07784 1.34899
2.17137 3.19488
13.1464 16.6185
1.30006 2.19478
0.969022 1.37326
9.10036 8.77058
9.66872 12.0935
1483.21 1438.13
18.8176 8.57708
39.3586 30.5239
2.77493 3.92156
4.38864 5.73139
0.764161 2.09164
1.46364 2.21323
0.113859 0.109479
0.11027 0.102043
24.4532 26.2711
25.5082 24.9211
4.41546 1.66182
1.08687 2.10896
};
\addplot [semithick, color0, dashed]
table {%
0.0685519970381969 0.0685519970381969
2318.7231196963 2318.7231196963
};
\end{axis}

\end{tikzpicture}


==> results/dej_portfolio_noprep_nopermute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{dejavu}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0637233018755665, xmax=2396.09720542543,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0553954583247683, ymax=22111.7101243484,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
1.73028666666667 2.08859
0.869252333333333 1.41726
4.36094333333333 2.28884
17.5044166666667 16.9607
1.3341 1.62675666666667
1.09240233333333 1.44702333333333
9.54251666666667 9.87102
8.94384333333333 10.79528
1456.35666666667 5925.72
6.57061 6.36546666666667
29.4844666666667 30.6833666666667
3.69778 3.16819666666667
3.92745666666667 3.46716
0.926254333333333 1.69687
1.85601666666667 2.07699333333333
0.103552 0.102502333333333
0.103776 0.100246333333333
25.0119 39.1488
23.9352666666667 24.7750666666667
2.39057666666667 1.79723333333333
1.18379333333333 2.79124
};
\path [draw=black]
(axis cs:1.5328115282596,2.08859)
--(axis cs:1.92776180507373,2.08859);

\path [draw=black]
(axis cs:0.728100143220832,1.41726)
--(axis cs:1.01040452344583,1.41726);

\path [draw=black]
(axis cs:1.64843425456102,2.28884)
--(axis cs:7.07345241210565,2.28884);

\path [draw=black]
(axis cs:2.91251483502427,16.9607)
--(axis cs:32.0963184983091,16.9607);

\path [draw=black]
(axis cs:0.569432067321594,1.62675666666667)
--(axis cs:2.09876793267841,1.62675666666667);

\path [draw=black]
(axis cs:0.866046448673309,1.44702333333333)
--(axis cs:1.31875821799336,1.44702333333333);

\path [draw=black]
(axis cs:9.08332057330833,9.87102)
--(axis cs:10.001712760025,9.87102);

\path [draw=black]
(axis cs:7.81992262283419,10.79528)
--(axis cs:10.0677640438325,10.79528);

\path [draw=black]
(axis cs:1428.34898042005,5925.72)
--(axis cs:1484.36435291328,5925.72);

\path [draw=black]
(axis cs:5.25867809315422,6.36546666666667)
--(axis cs:7.88254190684578,6.36546666666667);

\path [draw=black]
(axis cs:29.3128272319334,30.6833666666667)
--(axis cs:29.6561061013999,30.6833666666667);

\path [draw=black]
(axis cs:2.32262716010668,3.16819666666667)
--(axis cs:5.07293283989332,3.16819666666667);

\path [draw=black]
(axis cs:3.41233417208676,3.46716)
--(axis cs:4.44257916124657,3.46716);

\path [draw=black]
(axis cs:0.887986759798783,1.69687)
--(axis cs:0.964521906867884,1.69687);

\path [draw=black]
(axis cs:1.62592939607377,2.07699333333333)
--(axis cs:2.08610393725956,2.07699333333333);

\path [draw=black]
(axis cs:0.102863710816589,0.102502333333333)
--(axis cs:0.104240289183411,0.102502333333333);

\path [draw=black]
(axis cs:0.102925333986416,0.100246333333333)
--(axis cs:0.104626666013584,0.100246333333333);

\path [draw=black]
(axis cs:24.8978426167814,39.1488)
--(axis cs:25.1259573832186,39.1488);

\path [draw=black]
(axis cs:23.7654394145675,24.7750666666667)
--(axis cs:24.1050939187658,24.7750666666667);

\path [draw=black]
(axis cs:0.82761974117078,1.79723333333333)
--(axis cs:3.95353359216255,1.79723333333333);

\path [draw=black]
(axis cs:1.12069557091483,2.79124)
--(axis cs:1.24689109575184,2.79124);

\path [draw=black]
(axis cs:1.73028666666667,1.80920596072789)
--(axis cs:1.73028666666667,2.36797403927211);

\path [draw=black]
(axis cs:0.869252333333333,1.3555880528387)
--(axis cs:0.869252333333333,1.4789319471613);

\path [draw=black]
(axis cs:4.36094333333333,2.12535189136005)
--(axis cs:4.36094333333333,2.45232810863995);

\path [draw=black]
(axis cs:17.5044166666667,16.803180710176)
--(axis cs:17.5044166666667,17.118219289824);

\path [draw=black]
(axis cs:1.3341,1.5922810807801)
--(axis cs:1.3341,1.66123225255324);

\path [draw=black]
(axis cs:1.09240233333333,1.23430181705233)
--(axis cs:1.09240233333333,1.65974484961434);

\path [draw=black]
(axis cs:9.54251666666667,8.60803097645308)
--(axis cs:9.54251666666667,11.1340090235469);

\path [draw=black]
(axis cs:8.94384333333333,7.72838952027954)
--(axis cs:8.94384333333333,13.8621704797205);

\path [draw=black]
(axis cs:1456.35666666667,0.001) 
--(axis cs:1456.35666666667,12303.3870923204);
%-451.94709232041
\path [draw=black]
(axis cs:6.57061,6.06308395548393)
--(axis cs:6.57061,6.6678493778494);

\path [draw=black]
(axis cs:29.4844666666667,30.5044843155094)
--(axis cs:29.4844666666667,30.8622490178239);

\path [draw=black]
(axis cs:3.69778,2.99297040525335)
--(axis cs:3.69778,3.34342292807999);

\path [draw=black]
(axis cs:3.92745666666667,3.37923071136419)
--(axis cs:3.92745666666667,3.55508928863581);

\path [draw=black]
(axis cs:0.926254333333333,1.6579504256618)
--(axis cs:0.926254333333333,1.7357895743382);

\path [draw=black]
(axis cs:1.85601666666667,1.90992878346646)
--(axis cs:1.85601666666667,2.24405788320021);

\path [draw=black]
(axis cs:0.103552,0.101326612183476)
--(axis cs:0.103552,0.103678054483191);

\path [draw=black]
(axis cs:0.103776,0.0995570006447456)
--(axis cs:0.103776,0.100935666021921);

\path [draw=black]
(axis cs:25.0119,21.3520326124471)
--(axis cs:25.0119,56.9455673875529);

\path [draw=black]
(axis cs:23.9352666666667,24.5465349134633)
--(axis cs:23.9352666666667,25.0035984198701);

\path [draw=black]
(axis cs:2.39057666666667,1.64170658872364)
--(axis cs:2.39057666666667,1.95276007794303);

\path [draw=black]
(axis cs:1.18379333333333,0.889074279336665)
--(axis cs:1.18379333333333,4.69340572066334);

\addplot [semithick, color0, dashed]
table {%
0.0637233018755665 0.0637233018755665
2396.09720542543 2396.09720542543
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
1.5328115282596 2.08859
0.728100143220832 1.41726
1.64843425456102 2.28884
2.91251483502427 16.9607
0.569432067321594 1.62675666666667
0.866046448673309 1.44702333333333
9.08332057330833 9.87102
7.81992262283419 10.79528
1428.34898042005 5925.72
5.25867809315422 6.36546666666667
29.3128272319334 30.6833666666667
2.32262716010668 3.16819666666667
3.41233417208676 3.46716
0.887986759798783 1.69687
1.62592939607377 2.07699333333333
0.102863710816589 0.102502333333333
0.102925333986416 0.100246333333333
24.8978426167814 39.1488
23.7654394145675 24.7750666666667
0.82761974117078 1.79723333333333
1.12069557091483 2.79124
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
1.92776180507373 2.08859
1.01040452344583 1.41726
7.07345241210565 2.28884
32.0963184983091 16.9607
2.09876793267841 1.62675666666667
1.31875821799336 1.44702333333333
10.001712760025 9.87102
10.0677640438325 10.79528
1484.36435291328 5925.72
7.88254190684578 6.36546666666667
29.6561061013999 30.6833666666667
5.07293283989332 3.16819666666667
4.44257916124657 3.46716
0.964521906867884 1.69687
2.08610393725956 2.07699333333333
0.104240289183411 0.102502333333333
0.104626666013584 0.100246333333333
25.1259573832186 39.1488
24.1050939187658 24.7750666666667
3.95353359216255 1.79723333333333
1.24689109575184 2.79124
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.73028666666667 1.80920596072789
0.869252333333333 1.3555880528387
4.36094333333333 2.12535189136005
17.5044166666667 16.803180710176
1.3341 1.5922810807801
1.09240233333333 1.23430181705233
9.54251666666667 8.60803097645308
8.94384333333333 7.72838952027954
1456.35666666667 -451.94709232041
6.57061 6.06308395548393
29.4844666666667 30.5044843155094
3.69778 2.99297040525335
3.92745666666667 3.37923071136419
0.926254333333333 1.6579504256618
1.85601666666667 1.90992878346646
0.103552 0.101326612183476
0.103776 0.0995570006447456
25.0119 21.3520326124471
23.9352666666667 24.5465349134633
2.39057666666667 1.64170658872364
1.18379333333333 0.889074279336665
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.73028666666667 2.36797403927211
0.869252333333333 1.4789319471613
4.36094333333333 2.45232810863995
17.5044166666667 17.118219289824
1.3341 1.66123225255324
1.09240233333333 1.65974484961434
9.54251666666667 11.1340090235469
8.94384333333333 13.8621704797205
1456.35666666667 12303.3870923204
6.57061 6.6678493778494
29.4844666666667 30.8622490178239
3.69778 3.34342292807999
3.92745666666667 3.55508928863581
0.926254333333333 1.7357895743382
1.85601666666667 2.24405788320021
0.103552 0.103678054483191
0.103776 0.100935666021921
25.0119 56.9455673875529
23.9352666666667 25.0035984198701
2.39057666666667 1.95276007794303
1.18379333333333 4.69340572066334
};
\end{axis}

\end{tikzpicture}


==> results/dej_portfolio_noprep_permute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{dejavu}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0192960976056658, xmax=23570.7322565458,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.062340526550539, ymax=2443.51541253778,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
1.53489 2.05258
1.08553 1.1255
4.29854333333333 2.54555
13.6454133333333 10.0492266666667
0.834899333333333 1.68718
1.27229266666667 1.38504333333333
8.17293333333333 9.37468
7.95658333333333 7.07892666666667
5994.23666666667 1458.36333333333
6.81706666666667 7.52767666666667
24.3426333333333 25.4594666666667
4.81827 3.30319
6.05987333333333 4.42499
0.983014333333333 1.73871333333333
3.20145333333333 2.11205
0.102885666666667 0.104540666666667
0.268018 0.103705666666667
24.7583333333333 26.5050333333333
35.1390666666667 25.1113666666667
1.44395666666667 1.759
1.09907333333333 1.45867333333333
};
\path [draw=black]
(axis cs:1.43757700258102,2.05258)
--(axis cs:1.63220299741898,2.05258);

\path [draw=black]
(axis cs:1.04246663273733,1.1255)
--(axis cs:1.12859336726267,1.1255);

\path [draw=black]
(axis cs:1.95120272561953,2.54555)
--(axis cs:6.64588394104714,2.54555);

\path [draw=black]
(axis cs:4.84228979758258,10.0492266666667)
--(axis cs:22.4485368690841,10.0492266666667);

\path [draw=black]
(axis cs:0.798057439785061,1.68718)
--(axis cs:0.871741226881605,1.68718);

\path [draw=black]
(axis cs:0.994983773358941,1.38504333333333)
--(axis cs:1.54960155997439,1.38504333333333);

\path [draw=black]
(axis cs:7.59516145964769,9.37468)
--(axis cs:8.75070520701898,9.37468);

\path [draw=black]
(axis cs:6.85074161294313,7.07892666666667)
--(axis cs:9.06242505372353,7.07892666666667);

\path [draw=black]
(axis cs:0.001,1458.36333333333)
--(axis cs:12465.0963246633,1458.36333333333);
%-476.62299133001

\path [draw=black]
(axis cs:4.7095268061289,7.52767666666667)
--(axis cs:8.92460652720443,7.52767666666667);

\path [draw=black]
(axis cs:23.3176873044019,25.4594666666667)
--(axis cs:25.3675793622647,25.4594666666667);

\path [draw=black]
(axis cs:3.28537899269822,3.30319)
--(axis cs:6.35116100730178,3.30319);

\path [draw=black]
(axis cs:4.46190007554013,4.42499)
--(axis cs:7.65784659112654,4.42499);

\path [draw=black]
(axis cs:0.856437084471006,1.73871333333333)
--(axis cs:1.10959158219566,1.73871333333333);

\path [draw=black]
(axis cs:1.60343604547663,2.11205)
--(axis cs:4.79947062119003,2.11205);

\path [draw=black]
(axis cs:0.102484009820314,0.104540666666667)
--(axis cs:0.10328732351302,0.104540666666667);

\path [draw=black]
(axis cs:0.0364877365094576,0.103705666666667)
--(axis cs:0.499548263490542,0.103705666666667);

\path [draw=black]
(axis cs:23.9387220175934,26.5050333333333)
--(axis cs:25.5779446490732,26.5050333333333);

\path [draw=black]
(axis cs:19.5985997870792,25.1113666666667)
--(axis cs:50.6795335462542,25.1113666666667);

\path [draw=black]
(axis cs:1.20802005691264,1.759)
--(axis cs:1.67989327642069,1.759);

\path [draw=black]
(axis cs:1.06883966960857,1.45867333333333)
--(axis cs:1.1293069970581,1.45867333333333);

\path [draw=black]
(axis cs:1.53489,1.75461587922928)
--(axis cs:1.53489,2.35054412077072);

\path [draw=black]
(axis cs:1.08553,1.05097729294593)
--(axis cs:1.08553,1.20002270705407);

\path [draw=black]
(axis cs:4.29854333333333,2.51073672571178)
--(axis cs:4.29854333333333,2.58036327428822);

\path [draw=black]
(axis cs:13.6454133333333,8.62741516482982)
--(axis cs:13.6454133333333,11.4710381685035);

\path [draw=black]
(axis cs:0.834899333333333,1.6431356011885)
--(axis cs:0.834899333333333,1.7312243988115);

\path [draw=black]
(axis cs:1.27229266666667,1.10256931726184)
--(axis cs:1.27229266666667,1.66751734940482);

\path [draw=black]
(axis cs:8.17293333333333,9.19784269548914)
--(axis cs:8.17293333333333,9.55151730451086);

\path [draw=black]
(axis cs:7.95658333333333,6.12761006446621)
--(axis cs:7.95658333333333,8.03024326886712);

\path [draw=black]
(axis cs:5994.23666666667,1405.84226877613)
--(axis cs:5994.23666666667,1510.88439789054);

\path [draw=black]
(axis cs:6.81706666666667,5.7224804997394)
--(axis cs:6.81706666666667,9.33287283359393);

\path [draw=black]
(axis cs:24.3426333333333,24.4671815788237)
--(axis cs:24.3426333333333,26.4517517545097);

\path [draw=black]
(axis cs:4.81827,3.09758778551776)
--(axis cs:4.81827,3.50879221448224);

\path [draw=black]
(axis cs:6.05987333333333,3.81654495591905)
--(axis cs:6.05987333333333,5.03343504408095);

\path [draw=black]
(axis cs:0.983014333333333,1.70860477382685)
--(axis cs:0.983014333333333,1.76882189283982);

\path [draw=black]
(axis cs:3.20145333333333,1.96177407223156)
--(axis cs:3.20145333333333,2.26232592776844);

\path [draw=black]
(axis cs:0.102885666666667,0.102386009643173)
--(axis cs:0.102885666666667,0.10669532369016);

\path [draw=black]
(axis cs:0.268018,0.100821768802856)
--(axis cs:0.268018,0.106589564530477);

\path [draw=black]
(axis cs:24.7583333333333,25.3921531471098)
--(axis cs:24.7583333333333,27.6179135195569);

\path [draw=black]
(axis cs:35.1390666666667,24.6259853228875)
--(axis cs:35.1390666666667,25.5967480104459);

\path [draw=black]
(axis cs:1.44395666666667,1.73822199720859)
--(axis cs:1.44395666666667,1.77977800279141);

\path [draw=black]
(axis cs:1.09907333333333,1.43966517835828)
--(axis cs:1.09907333333333,1.47768148830838);

\addplot [semithick, color0, dashed]
table {%
0.062340526550539 0.062340526550539
2443.51541253778 2443.51541253778
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
1.43757700258102 2.05258
1.04246663273733 1.1255
1.95120272561953 2.54555
4.84228979758258 10.0492266666667
0.798057439785061 1.68718
0.994983773358941 1.38504333333333
7.59516145964769 9.37468
6.85074161294313 7.07892666666667
-476.62299133001 1458.36333333333
4.7095268061289 7.52767666666667
23.3176873044019 25.4594666666667
3.28537899269822 3.30319
4.46190007554013 4.42499
0.856437084471006 1.73871333333333
1.60343604547663 2.11205
0.102484009820314 0.104540666666667
0.0364877365094576 0.103705666666667
23.9387220175934 26.5050333333333
19.5985997870792 25.1113666666667
1.20802005691264 1.759
1.06883966960857 1.45867333333333
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
1.63220299741898 2.05258
1.12859336726267 1.1255
6.64588394104714 2.54555
22.4485368690841 10.0492266666667
0.871741226881605 1.68718
1.54960155997439 1.38504333333333
8.75070520701898 9.37468
9.06242505372353 7.07892666666667
12465.0963246633 1458.36333333333
8.92460652720443 7.52767666666667
25.3675793622647 25.4594666666667
6.35116100730178 3.30319
7.65784659112654 4.42499
1.10959158219566 1.73871333333333
4.79947062119003 2.11205
0.10328732351302 0.104540666666667
0.499548263490542 0.103705666666667
25.5779446490732 26.5050333333333
50.6795335462542 25.1113666666667
1.67989327642069 1.759
1.1293069970581 1.45867333333333
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.53489 1.75461587922928
1.08553 1.05097729294593
4.29854333333333 2.51073672571178
13.6454133333333 8.62741516482982
0.834899333333333 1.6431356011885
1.27229266666667 1.10256931726184
8.17293333333333 9.19784269548914
7.95658333333333 6.12761006446621
5994.23666666667 1405.84226877613
6.81706666666667 5.7224804997394
24.3426333333333 24.4671815788237
4.81827 3.09758778551776
6.05987333333333 3.81654495591905
0.983014333333333 1.70860477382685
3.20145333333333 1.96177407223156
0.102885666666667 0.102386009643173
0.268018 0.100821768802856
24.7583333333333 25.3921531471098
35.1390666666667 24.6259853228875
1.44395666666667 1.73822199720859
1.09907333333333 1.43966517835828
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.53489 2.35054412077072
1.08553 1.20002270705407
4.29854333333333 2.58036327428822
13.6454133333333 11.4710381685035
0.834899333333333 1.7312243988115
1.27229266666667 1.66751734940482
8.17293333333333 9.55151730451086
7.95658333333333 8.03024326886712
5994.23666666667 1510.88439789054
6.81706666666667 9.33287283359393
24.3426333333333 26.4517517545097
4.81827 3.50879221448224
6.05987333333333 5.03343504408095
0.983014333333333 1.76882189283982
3.20145333333333 2.26232592776844
0.102885666666667 0.10669532369016
0.268018 0.106589564530477
24.7583333333333 27.6179135195569
35.1390666666667 25.5967480104459
1.44395666666667 1.77977800279141
1.09907333333333 1.47768148830838
};
\end{axis}

\end{tikzpicture}


==> results/dej_portfolio_prep.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\Large\textsc{dejavu}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0235881936033932, xmax=121108.044474803,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.023455433185239, ymax=10410.3946199411,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\draw[line width=4pt, green!30] (axis cs:60000,0.001) -- (axis cs:60000,100000);
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
54.5736 14.1014
167.98 29.3273
396.876 54.988
34.0173 33.1626
1293.46 93.8251
60000 278.314
60000 180.516
60000 126.167
60000 155.175
60000 149.876
6.92545 4.96594
60000 258.662
60000 293.568
60000 333.387
60000 744.669
60000 1678.83
40.1158 31.1472
0.297363 0.639235
60000 25.4624
2.7122 2.04742
0.047612 0.042358
60000 65.9423
17.2145 16.8211
18.088 17.8653
0.098073 0.089194
4.32748 4.0654
72.387 100.969
60000 49.2845
326.566 263.945
54.0369 38.5771
60000 3730.94
60000 5764.68
};
\addplot [semithick, color0, dashed]
table {%
0.0235881936033932 0.0235881936033932
10410.3946199411 10410.3946199411
};
\end{axis}

\end{tikzpicture}


==> results/dej_portfolio_prep_nopermute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{dejavu}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.020791613371082, xmax=121838.017763104,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0275118429426237, ymax=9120.08073405989,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\draw[line width=4pt, green!30] (axis cs:60000,0.001) -- (axis cs:60000,100000);
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
63.9465666666667 13.6621666666667
158.391666666667 27.9742
453.559333333333 53.464
33.7726 32.9849333333333
828.133 92.0251666666667
60000 277.365
60000 165.663
60000 123.755666666667
60000 162.833333333333
60000 144.704333333333
4.79163666666667 4.65326333333333
60000 253.343333333333
60000 276.917333333333
60000 321.203333333333
60000 827.660333333333
60000 1630.18333333333
38.9858333333333 28.7583
0.278320666666667 0.348970666666667
60000 21.9743666666667
2.16561 3.0456
0.0440513333333333 0.0495606666666667
60000 60.3853
16.5681666666667 15.8923
17.6359333333333 16.8889666666667
0.200152333333333 0.100323
4.60997 6.15817666666667
97.2442333333333 85.2228666666667
60000 44.6902
324.465333333333 282.382
60.1678333333333 43.1831666666667
60000 3588.06333333333
60000 5041.47333333333
};
\path [draw=black]
(axis cs:52.3545769972632,13.6621666666667)
--(axis cs:75.5385563360701,13.6621666666667);

\path [draw=black]
(axis cs:156.62934729846,27.9742)
--(axis cs:160.153986034873,27.9742);

\path [draw=black]
(axis cs:362.285146692811,53.464)
--(axis cs:544.833519973856,53.464);

\path [draw=black]
(axis cs:33.6296451586456,32.9849333333333)
--(axis cs:33.9155548413544,32.9849333333333);

\path [draw=black]
(axis cs:805.794210537125,92.0251666666667)
--(axis cs:850.471789462875,92.0251666666667);

\path [draw=black]
(axis cs:60000,277.365)
--(axis cs:60000,277.365);

\path [draw=black]
(axis cs:60000,165.663)
--(axis cs:60000,165.663);

\path [draw=black]
(axis cs:60000,123.755666666667)
--(axis cs:60000,123.755666666667);

\path [draw=black]
(axis cs:60000,162.833333333333)
--(axis cs:60000,162.833333333333);

\path [draw=black]
(axis cs:60000,144.704333333333)
--(axis cs:60000,144.704333333333);

\path [draw=black]
(axis cs:4.6789976203481,4.65326333333333)
--(axis cs:4.90427571298523,4.65326333333333);

\path [draw=black]
(axis cs:60000,253.343333333333)
--(axis cs:60000,253.343333333333);

\path [draw=black]
(axis cs:60000,276.917333333333)
--(axis cs:60000,276.917333333333);

\path [draw=black]
(axis cs:60000,321.203333333333)
--(axis cs:60000,321.203333333333);

\path [draw=black]
(axis cs:60000,827.660333333333)
--(axis cs:60000,827.660333333333);

\path [draw=black]
(axis cs:60000,1630.18333333333)
--(axis cs:60000,1630.18333333333);

\path [draw=black]
(axis cs:37.4786125126762,28.7583)
--(axis cs:40.4930541539904,28.7583);

\path [draw=black]
(axis cs:0.235603350830788,0.348970666666667)
--(axis cs:0.321037982502545,0.348970666666667);

\path [draw=black]
(axis cs:60000,21.9743666666667)
--(axis cs:60000,21.9743666666667);

\path [draw=black]
(axis cs:1.98068012139733,3.0456)
--(axis cs:2.35053987860267,3.0456);

\path [draw=black]
(axis cs:0.0422201493204911,0.0495606666666667)
--(axis cs:0.0458825173461755,0.0495606666666667);

\path [draw=black]
(axis cs:60000,60.3853)
--(axis cs:60000,60.3853);

\path [draw=black]
(axis cs:16.4937302807015,15.8923)
--(axis cs:16.6426030526318,15.8923);

\path [draw=black]
(axis cs:17.4368789633179,16.8889666666667)
--(axis cs:17.8349877033487,16.8889666666667);

\path [draw=black]
(axis cs:0.0583719637322414,0.100323)
--(axis cs:0.341932702934425,0.100323);

\path [draw=black]
(axis cs:4.58103872165516,6.15817666666667)
--(axis cs:4.63890127834484,6.15817666666667);

\path [draw=black]
(axis cs:85.7699142492995,85.2228666666667)
--(axis cs:108.718552417367,85.2228666666667);

\path [draw=black]
(axis cs:60000,44.6902)
--(axis cs:60000,44.6902);

\path [draw=black]
(axis cs:321.207354682561,282.382)
--(axis cs:327.723311984106,282.382);

\path [draw=black]
(axis cs:43.8170518542861,43.1831666666667)
--(axis cs:76.5186148123806,43.1831666666667);

\path [draw=black]
(axis cs:60000,3588.06333333333)
--(axis cs:60000,3588.06333333333);

\path [draw=black]
(axis cs:60000,5041.47333333333)
--(axis cs:60000,5041.47333333333);

\path [draw=black]
(axis cs:63.9465666666667,13.6369679453587)
--(axis cs:63.9465666666667,13.6873653879746);

\path [draw=black]
(axis cs:158.391666666667,27.7692104392902)
--(axis cs:158.391666666667,28.1791895607098);

\path [draw=black]
(axis cs:453.559333333333,53.1910199152563)
--(axis cs:453.559333333333,53.7369800847437);

\path [draw=black]
(axis cs:33.7726,32.7238650876793)
--(axis cs:33.7726,33.2460015789874);

\path [draw=black]
(axis cs:828.133,91.8139970297499)
--(axis cs:828.133,92.2363363035834);

\path [draw=black]
(axis cs:60000,276.134416398614)
--(axis cs:60000,278.595583601386);

\path [draw=black]
(axis cs:60000,165.099269567967)
--(axis cs:60000,166.226730432033);

\path [draw=black]
(axis cs:60000,122.701463544767)
--(axis cs:60000,124.809869788566);

\path [draw=black]
(axis cs:60000,162.216416086947)
--(axis cs:60000,163.45025057972);

\path [draw=black]
(axis cs:60000,144.231186891356)
--(axis cs:60000,145.17747977531);

\path [draw=black]
(axis cs:4.79163666666667,4.64076858421398)
--(axis cs:4.79163666666667,4.66575808245268);

\path [draw=black]
(axis cs:60000,249.790418442399)
--(axis cs:60000,256.896248224268);

\path [draw=black]
(axis cs:60000,275.161457040551)
--(axis cs:60000,278.673209626116);

\path [draw=black]
(axis cs:60000,319.661089009124)
--(axis cs:60000,322.745577657543);

\path [draw=black]
(axis cs:60000,821.801027781004)
--(axis cs:60000,833.519638885663);

\path [draw=black]
(axis cs:60000,1614.54811596285)
--(axis cs:60000,1645.81855070382);

\path [draw=black]
(axis cs:38.9858333333333,28.6675100225796)
--(axis cs:38.9858333333333,28.8490899774204);

\path [draw=black]
(axis cs:0.278320666666667,0.31755452620423)
--(axis cs:0.278320666666667,0.380386807129103);

\path [draw=black]
(axis cs:60000,21.7560630503684)
--(axis cs:60000,22.1926702829649);

\path [draw=black]
(axis cs:2.16561,3.00592857871633)
--(axis cs:2.16561,3.08527142128367);

\path [draw=black]
(axis cs:0.0440513333333333,0.0490287190919732)
--(axis cs:0.0440513333333333,0.0500926142413601);

\path [draw=black]
(axis cs:60000,59.2019509137199)
--(axis cs:60000,61.5686490862801);

\path [draw=black]
(axis cs:16.5681666666667,15.8392477615929)
--(axis cs:16.5681666666667,15.9453522384071);

\path [draw=black]
(axis cs:17.6359333333333,16.8701701539877)
--(axis cs:17.6359333333333,16.9077631793456);

\path [draw=black]
(axis cs:0.200152333333333,0.0814855376266689)
--(axis cs:0.200152333333333,0.119160462373331);

\path [draw=black]
(axis cs:4.60997,6.07226668225145)
--(axis cs:4.60997,6.24408665108188);

\path [draw=black]
(axis cs:97.2442333333333,85.1912429062606)
--(axis cs:97.2442333333333,85.2544904270728);

\path [draw=black]
(axis cs:60000,44.1966754041928)
--(axis cs:60000,45.1837245958072);

\path [draw=black]
(axis cs:324.465333333333,281.904757224605)
--(axis cs:324.465333333333,282.859242775395);

\path [draw=black]
(axis cs:60.1678333333333,42.8084581013938)
--(axis cs:60.1678333333333,43.5578752319396);

\path [draw=black]
(axis cs:60000,3567.24112670462)
--(axis cs:60000,3608.88553996205);

\path [draw=black]
(axis cs:60000,4965.32920844142)
--(axis cs:60000,5117.61745822525);

\addplot [semithick, color0, dashed]
table {%
0.0275118429426237 0.0275118429426237
9120.08073405989 9120.08073405989
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
52.3545769972632 13.6621666666667
156.62934729846 27.9742
362.285146692811 53.464
33.6296451586456 32.9849333333333
805.794210537125 92.0251666666667
60000 277.365
60000 165.663
60000 123.755666666667
60000 162.833333333333
60000 144.704333333333
4.6789976203481 4.65326333333333
60000 253.343333333333
60000 276.917333333333
60000 321.203333333333
60000 827.660333333333
60000 1630.18333333333
37.4786125126762 28.7583
0.235603350830788 0.348970666666667
60000 21.9743666666667
1.98068012139733 3.0456
0.0422201493204911 0.0495606666666667
60000 60.3853
16.4937302807015 15.8923
17.4368789633179 16.8889666666667
0.0583719637322414 0.100323
4.58103872165516 6.15817666666667
85.7699142492995 85.2228666666667
60000 44.6902
321.207354682561 282.382
43.8170518542861 43.1831666666667
60000 3588.06333333333
60000 5041.47333333333
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
75.5385563360701 13.6621666666667
160.153986034873 27.9742
544.833519973856 53.464
33.9155548413544 32.9849333333333
850.471789462875 92.0251666666667
60000 277.365
60000 165.663
60000 123.755666666667
60000 162.833333333333
60000 144.704333333333
4.90427571298523 4.65326333333333
60000 253.343333333333
60000 276.917333333333
60000 321.203333333333
60000 827.660333333333
60000 1630.18333333333
40.4930541539904 28.7583
0.321037982502545 0.348970666666667
60000 21.9743666666667
2.35053987860267 3.0456
0.0458825173461755 0.0495606666666667
60000 60.3853
16.6426030526318 15.8923
17.8349877033487 16.8889666666667
0.341932702934425 0.100323
4.63890127834484 6.15817666666667
108.718552417367 85.2228666666667
60000 44.6902
327.723311984106 282.382
76.5186148123806 43.1831666666667
60000 3588.06333333333
60000 5041.47333333333
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
63.9465666666667 13.6369679453587
158.391666666667 27.7692104392902
453.559333333333 53.1910199152563
33.7726 32.7238650876793
828.133 91.8139970297499
60000 276.134416398614
60000 165.099269567967
60000 122.701463544767
60000 162.216416086947
60000 144.231186891356
4.79163666666667 4.64076858421398
60000 249.790418442399
60000 275.161457040551
60000 319.661089009124
60000 821.801027781004
60000 1614.54811596285
38.9858333333333 28.6675100225796
0.278320666666667 0.31755452620423
60000 21.7560630503684
2.16561 3.00592857871633
0.0440513333333333 0.0490287190919732
60000 59.2019509137199
16.5681666666667 15.8392477615929
17.6359333333333 16.8701701539877
0.200152333333333 0.0814855376266689
4.60997 6.07226668225145
97.2442333333333 85.1912429062606
60000 44.1966754041928
324.465333333333 281.904757224605
60.1678333333333 42.8084581013938
60000 3567.24112670462
60000 4965.32920844142
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
63.9465666666667 13.6873653879746
158.391666666667 28.1791895607098
453.559333333333 53.7369800847437
33.7726 33.2460015789874
828.133 92.2363363035834
60000 278.595583601386
60000 166.226730432033
60000 124.809869788566
60000 163.45025057972
60000 145.17747977531
4.79163666666667 4.66575808245268
60000 256.896248224268
60000 278.673209626116
60000 322.745577657543
60000 833.519638885663
60000 1645.81855070382
38.9858333333333 28.8490899774204
0.278320666666667 0.380386807129103
60000 22.1926702829649
2.16561 3.08527142128367
0.0440513333333333 0.0500926142413601
60000 61.5686490862801
16.5681666666667 15.9453522384071
17.6359333333333 16.9077631793456
0.200152333333333 0.119160462373331
4.60997 6.24408665108188
97.2442333333333 85.2544904270728
60000 45.1837245958072
324.465333333333 282.859242775395
60.1678333333333 43.5578752319396
60000 3608.88553996205
60000 5117.61745822525
};
\end{axis}

\end{tikzpicture}


==> results/dej_portfolio_prep_permute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{dejavu}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0208540159682608, xmax=121820.631906293,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.02494745222498, ymax=39939.8325579124,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\draw[line width=4pt, green!30] (axis cs:60000,0.001) -- (axis cs:60000,100000);
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
67.4998333333333 16.6631666666667
176.736 35.7915
588.317666666667 72.4346333333333
78.8860666666667 76.0138
1536.58733333333 132.534666666667
60000 697.896
60000 375.545
60000 260.295666666667
60000 316.213666666667
60000 311.875333333333
5.33735333333333 5.30741
60000 328.604
60000 367.811
60000 444.198333333333
60000 1022.55
60000 2901.55
60.4858666666667 46.5417333333333
0.612732666666667 0.364585
60000 24.9265
2.56374 3.39216333333333
0.04311 0.0482383333333333
60000 68.8072
26.2214666666667 30.0668666666667
28.9103333333333 32.4778333333333
0.206296 0.116019
7.16639333333333 9.20805666666667
163.589333333333 95.0508333333333
60000 50.1298
1025.663 866.705
78.5245333333333 58.3038666666667
60000 14582.1666666667
60000 20755.5666666667
};
\path [draw=black]
(axis cs:45.4042574035485,16.6631666666667)
--(axis cs:89.5954092631182,16.6631666666667);

\path [draw=black]
(axis cs:155.023864269031,35.7915)
--(axis cs:198.448135730969,35.7915);

\path [draw=black]
(axis cs:383.568229187043,72.4346333333333)
--(axis cs:793.06710414629,72.4346333333333);

\path [draw=black]
(axis cs:73.7360223857352,76.0138)
--(axis cs:84.0361109475982,76.0138);

\path [draw=black]
(axis cs:1087.86085120765,132.534666666667)
--(axis cs:1985.31381545901,132.534666666667);

\path [draw=black]
(axis cs:60000,697.896)
--(axis cs:60000,697.896);

\path [draw=black]
(axis cs:60000,375.545)
--(axis cs:60000,375.545);

\path [draw=black]
(axis cs:60000,260.295666666667)
--(axis cs:60000,260.295666666667);

\path [draw=black]
(axis cs:60000,316.213666666667)
--(axis cs:60000,316.213666666667);

\path [draw=black]
(axis cs:60000,311.875333333333)
--(axis cs:60000,311.875333333333);

\path [draw=black]
(axis cs:4.56600130780356,5.30741)
--(axis cs:6.10870535886311,5.30741);

\path [draw=black]
(axis cs:60000,328.604)
--(axis cs:60000,328.604);

\path [draw=black]
(axis cs:60000,367.811)
--(axis cs:60000,367.811);

\path [draw=black]
(axis cs:60000,444.198333333333)
--(axis cs:60000,444.198333333333);

\path [draw=black]
(axis cs:60000,1022.55)
--(axis cs:60000,1022.55);

\path [draw=black]
(axis cs:60000,2901.55)
--(axis cs:60000,2901.55);

\path [draw=black]
(axis cs:50.6115478546056,46.5417333333333)
--(axis cs:70.3601854787277,46.5417333333333);

\path [draw=black]
(axis cs:0.35351954067143,0.364585)
--(axis cs:0.871945792661903,0.364585);

\path [draw=black]
(axis cs:60000,24.9265)
--(axis cs:60000,24.9265);

\path [draw=black]
(axis cs:2.51588812856324,3.39216333333333)
--(axis cs:2.61159187143676,3.39216333333333);

\path [draw=black]
(axis cs:0.0423408233839575,0.0482383333333333)
--(axis cs:0.0438791766160425,0.0482383333333333);

\path [draw=black]
(axis cs:60000,68.8072)
--(axis cs:60000,68.8072);

\path [draw=black]
(axis cs:25.9094186967076,30.0668666666667)
--(axis cs:26.5335146366257,30.0668666666667);

\path [draw=black]
(axis cs:28.072247099372,32.4778333333333)
--(axis cs:29.7484195672947,32.4778333333333);

\path [draw=black]
(axis cs:0.0646317601556883,0.116019)
--(axis cs:0.347960239844312,0.116019);

\path [draw=black]
(axis cs:6.99225202283458,9.20805666666667)
--(axis cs:7.34053464383208,9.20805666666667);

\path [draw=black]
(axis cs:154.50255284982,95.0508333333333)
--(axis cs:172.676113816846,95.0508333333333);

\path [draw=black]
(axis cs:60000,50.1298)
--(axis cs:60000,50.1298);

\path [draw=black]
(axis cs:986.765053036182,866.705)
--(axis cs:1064.56094696382,866.705);

\path [draw=black]
(axis cs:63.0742647925531,58.3038666666667)
--(axis cs:93.9748018741135,58.3038666666667);

\path [draw=black]
(axis cs:60000,14582.1666666667)
--(axis cs:60000,14582.1666666667);

\path [draw=black]
(axis cs:60000,20755.5666666667)
--(axis cs:60000,20755.5666666667);

\path [draw=black]
(axis cs:67.4998333333333,16.5011079873078)
--(axis cs:67.4998333333333,16.8252253460256);

\path [draw=black]
(axis cs:176.736,35.4522361204018)
--(axis cs:176.736,36.1307638795982);

\path [draw=black]
(axis cs:588.317666666667,71.2703350544451)
--(axis cs:588.317666666667,73.5989316122216);

\path [draw=black]
(axis cs:78.8860666666667,74.157476271049)
--(axis cs:78.8860666666667,77.870123728951);

\path [draw=black]
(axis cs:1536.58733333333,129.855727780549)
--(axis cs:1536.58733333333,135.213605552785);

\path [draw=black]
(axis cs:60000,692.689220509118)
--(axis cs:60000,703.102779490882);

\path [draw=black]
(axis cs:60000,367.611038274187)
--(axis cs:60000,383.478961725813);

\path [draw=black]
(axis cs:60000,252.733843723604)
--(axis cs:60000,267.857489609729);

\path [draw=black]
(axis cs:60000,312.328736608666)
--(axis cs:60000,320.098596724667);

\path [draw=black]
(axis cs:60000,310.35719316999)
--(axis cs:60000,313.393473496677);

\path [draw=black]
(axis cs:5.33735333333333,5.23695617256671)
--(axis cs:5.33735333333333,5.37786382743329);

\path [draw=black]
(axis cs:60000,324.670272420888)
--(axis cs:60000,332.537727579112);

\path [draw=black]
(axis cs:60000,366.916185680341)
--(axis cs:60000,368.705814319659);

\path [draw=black]
(axis cs:60000,433.235584032988)
--(axis cs:60000,455.161082633679);

\path [draw=black]
(axis cs:60000,1016.50296767001)
--(axis cs:60000,1028.59703232999);

\path [draw=black]
(axis cs:60000,2877.46426840084)
--(axis cs:60000,2925.63573159916);

\path [draw=black]
(axis cs:60.4858666666667,46.2012940843884)
--(axis cs:60.4858666666667,46.8821725822783);

\path [draw=black]
(axis cs:0.612732666666667,0.293781755493363)
--(axis cs:0.612732666666667,0.435388244506637);

\path [draw=black]
(axis cs:60000,24.7853021010543)
--(axis cs:60000,25.0676978989457);

\path [draw=black]
(axis cs:2.56374,3.29774390583619)
--(axis cs:2.56374,3.48658276083048);

\path [draw=black]
(axis cs:0.04311,0.0477577078149837)
--(axis cs:0.04311,0.048718958851683);

\path [draw=black]
(axis cs:60000,68.2573927186125)
--(axis cs:60000,69.3570072813875);

\path [draw=black]
(axis cs:26.2214666666667,29.7037338871554)
--(axis cs:26.2214666666667,30.4299994461779);

\path [draw=black]
(axis cs:28.9103333333333,31.895782377183)
--(axis cs:28.9103333333333,33.0598842894837);

\path [draw=black]
(axis cs:0.206296,0.0961899086273055)
--(axis cs:0.206296,0.135848091372694);

\path [draw=black]
(axis cs:7.16639333333333,9.08130697519213)
--(axis cs:7.16639333333333,9.3348063581412);

\path [draw=black]
(axis cs:163.589333333333,85.7215042169273)
--(axis cs:163.589333333333,104.380162449739);

\path [draw=black]
(axis cs:60000,49.6366847126009)
--(axis cs:60000,50.6229152873991);

\path [draw=black]
(axis cs:1025.663,855.268719223454)
--(axis cs:1025.663,878.141280776546);

\path [draw=black]
(axis cs:78.5245333333333,57.1335326279315)
--(axis cs:78.5245333333333,59.4742007054019);

\path [draw=black]
(axis cs:60000,14142.4735742084)
--(axis cs:60000,15021.859759125);

\path [draw=black]
(axis cs:60000,20647.5469051001)
--(axis cs:60000,20863.5864282332);

\addplot [semithick, color0, dashed]
table {%
0.02494745222498 0.02494745222498
39939.8325579124 39939.8325579124
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
45.4042574035485 16.6631666666667
155.023864269031 35.7915
383.568229187043 72.4346333333333
73.7360223857352 76.0138
1087.86085120765 132.534666666667
60000 697.896
60000 375.545
60000 260.295666666667
60000 316.213666666667
60000 311.875333333333
4.56600130780356 5.30741
60000 328.604
60000 367.811
60000 444.198333333333
60000 1022.55
60000 2901.55
50.6115478546056 46.5417333333333
0.35351954067143 0.364585
60000 24.9265
2.51588812856324 3.39216333333333
0.0423408233839575 0.0482383333333333
60000 68.8072
25.9094186967076 30.0668666666667
28.072247099372 32.4778333333333
0.0646317601556883 0.116019
6.99225202283458 9.20805666666667
154.50255284982 95.0508333333333
60000 50.1298
986.765053036182 866.705
63.0742647925531 58.3038666666667
60000 14582.1666666667
60000 20755.5666666667
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
89.5954092631182 16.6631666666667
198.448135730969 35.7915
793.06710414629 72.4346333333333
84.0361109475982 76.0138
1985.31381545901 132.534666666667
60000 697.896
60000 375.545
60000 260.295666666667
60000 316.213666666667
60000 311.875333333333
6.10870535886311 5.30741
60000 328.604
60000 367.811
60000 444.198333333333
60000 1022.55
60000 2901.55
70.3601854787277 46.5417333333333
0.871945792661903 0.364585
60000 24.9265
2.61159187143676 3.39216333333333
0.0438791766160425 0.0482383333333333
60000 68.8072
26.5335146366257 30.0668666666667
29.7484195672947 32.4778333333333
0.347960239844312 0.116019
7.34053464383208 9.20805666666667
172.676113816846 95.0508333333333
60000 50.1298
1064.56094696382 866.705
93.9748018741135 58.3038666666667
60000 14582.1666666667
60000 20755.5666666667
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
67.4998333333333 16.5011079873078
176.736 35.4522361204018
588.317666666667 71.2703350544451
78.8860666666667 74.157476271049
1536.58733333333 129.855727780549
60000 692.689220509118
60000 367.611038274187
60000 252.733843723604
60000 312.328736608666
60000 310.35719316999
5.33735333333333 5.23695617256671
60000 324.670272420888
60000 366.916185680341
60000 433.235584032988
60000 1016.50296767001
60000 2877.46426840084
60.4858666666667 46.2012940843884
0.612732666666667 0.293781755493363
60000 24.7853021010543
2.56374 3.29774390583619
0.04311 0.0477577078149837
60000 68.2573927186125
26.2214666666667 29.7037338871554
28.9103333333333 31.895782377183
0.206296 0.0961899086273055
7.16639333333333 9.08130697519213
163.589333333333 85.7215042169273
60000 49.6366847126009
1025.663 855.268719223454
78.5245333333333 57.1335326279315
60000 14142.4735742084
60000 20647.5469051001
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
67.4998333333333 16.8252253460256
176.736 36.1307638795982
588.317666666667 73.5989316122216
78.8860666666667 77.870123728951
1536.58733333333 135.213605552785
60000 703.102779490882
60000 383.478961725813
60000 267.857489609729
60000 320.098596724667
60000 313.393473496677
5.33735333333333 5.37786382743329
60000 332.537727579112
60000 368.705814319659
60000 455.161082633679
60000 1028.59703232999
60000 2925.63573159916
60.4858666666667 46.8821725822783
0.612732666666667 0.435388244506637
60000 25.0676978989457
2.56374 3.48658276083048
0.04311 0.048718958851683
60000 69.3570072813875
26.2214666666667 30.4299994461779
28.9103333333333 33.0598842894837
0.206296 0.135848091372694
7.16639333333333 9.3348063581412
163.589333333333 104.380162449739
60000 50.6229152873991
1025.663 878.141280776546
78.5245333333333 59.4742007054019
60000 15021.859759125
60000 20863.5864282332
};
\end{axis}

\end{tikzpicture}


==> results/internet_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{internet}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=16.1300851367223, ymax=2591.92529739465,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 20.3193
1 58.3196
2 83.1196
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 65.5638
1 558.671
2 2057.55
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 24.3791
1 49.3965
2 65.6013
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 23.3816
1 47.3843
2 63.051
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 23.8935
1 47.207
2 63.2698
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 23.431
1 47.4888
2 64.8896
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 24.7027
1 47.2956
2 63.2333
};
\addlegendentry{\textsc{sy+nauty}}
\end{axis}

\end{tikzpicture}


==> results/internet_nopermute_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{internet}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=15.9480737210033, ymax=1994.3111944124,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 19.8623333333333
1 58.185
2 76.3361
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 65.1652333333333
1 560.278666666667
2 1601.29333333333
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 21.9553666666667
1 44.6324333333333
2 59.1599333333333
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 21.9317
1 44.3535
2 59.6142333333333
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 21.9100333333333
1 44.7975
2 59.0032333333333
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 21.6911333333333
1 44.4557
2 59.3955
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 21.5949
1 44.5853666666667
2 59.1822
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/internet_permute_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{internet (p)}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=18.619649806087, ymax=2180.68179893441,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 23.1206333333333
1 73.3275333333333
2 97.4634333333333
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 77.1055
1 633.67
2 1756.16
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 24.6171333333333
1 50.0022333333333
2 70.1962
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 24.2974333333333
1 50.7616666666667
2 71.3814666666667
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 24.4756
1 49.9368666666667
2 68.9827333333333
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 24.1684
1 50.2549333333333
2 70.5222666666667
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 24.0999666666667
1 50.3984666666667
2 69.4113333333333
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/ispd_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{ispd}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=69.0660056550959, ymax=2679.71257437767,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 81.5612
1 109.989
2 121.478
3 250.502
4 289.063
5 315.614
6 803.955
7 1906.56
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 117.022
1 149.911
2 175.664
3 325.455
4 348.983
5 432.831
6 998.922
7 2269.18
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 97.2623
1 124.997
2 140.061
3 259.996
4 290.924
5 357.405
6 741.401
7 1713.36
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 93.0957
1 120.021
2 134.798
3 251.123
4 282.29
5 327.541
6 752.902
7 1684.2
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 92.7614
1 122.608
2 135.18
3 251.1
4 284.204
5 320.252
6 733.063
7 1673.08
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 92.467
1 120.279
2 135.61
3 252.085
4 283.581
5 326.27
6 731.751
7 1662.72
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 93.2539
1 121.326
2 135.789
3 251.7
4 283.987
5 318.419
6 734.637
7 1668.31
};
\addlegendentry{\textsc{sy+nauty}}
\end{axis}

\end{tikzpicture}


==> results/ispd_nopermute_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{ispd}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=69.3645448721483, ymax=2667.38816340582,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 81.8805333333333
1 103.156
2 121.738666666667
3 252.592
4 289.995333333333
5 316.589666666667
6 797.513666666667
7 1865.45666666667
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 121.280333333333
1 155.487333333333
2 176.492666666667
3 332.757666666667
4 352.560333333333
5 436.715
6 1003.60466666667
7 2259.66
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 95.0352333333333
1 133.224
2 138.186
3 251.867
4 281.189333333333
5 319.487666666667
6 831.014
7 1645.46333333333
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 94.5914333333333
1 133.596333333333
2 137.05
3 253.882
4 281.623333333333
5 319.346666666667
6 828.745
7 1646.71666666667
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 94.5079333333333
1 133.827
2 137.249666666667
3 254.621333333333
4 280.721333333333
5 319.476666666667
6 829.764666666667
7 1647.42333333333
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 94.59
1 134.254666666667
2 137.317333333333
3 254.770666666667
4 280.410666666667
5 319.459
6 831.424666666667
7 1646.44333333333
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 94.8680666666667
1 133.789333333333
2 137.797333333333
3 252.576666666667
4 280.544666666667
5 320.205333333333
6 826.794
7 1635.59333333333
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/ispd_permute_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{ispd (p)}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=97.1177941502073, ymax=4726.06221667381,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 121.255
1 141.804666666667
2 192.496333333333
3 439.009666666667
4 524.564666666667
5 617.479666666667
6 1124.01666666667
7 3961.03333333333
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 161.349666666667
1 204.093
2 245.345
3 463.108333333333
4 555.212
5 597.558
6 1427.65666666667
7 3389.05666666667
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 115.875
1 159.850333333333
2 171.62
3 326.749333333333
4 376.356
5 445.187333333333
6 1022.94666666667
7 2864.47
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 117.075666666667
1 160.347
2 174.893
3 333.529666666667
4 366.369
5 444.398333333333
6 1021.49666666667
7 2814.90333333333
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 117.475
1 161.145666666667
2 169.389
3 330.077333333333
4 375.640666666667
5 445.300666666667
6 1023.77666666667
7 2834.03666666667
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 116.707
1 161.730666666667
2 172.216
3 333.431
4 368.592333333333
5 444.695
6 1027.5
7 2828.73666666667
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 116.885333333333
1 160.099
2 170.235
3 327.507
4 377.177
5 438.055
6 1020.83666666667
7 2837.12666666667
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/legend.tex <==
\documentclass[varwidth=1.5\linewidth]{standalone}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[%
        hide axis,
        xmin=10,
        xmax=50,
        ymin=0,
        ymax=0.4,
        legend style={draw=none,legend cell align=left, legend columns=-1}
        ]
        \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
        \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
        \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
        \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
        \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
        \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
        \definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
    \addlegendimage{semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}}
    \addlegendentry{\textsc{saucy}}
    \addlegendimage{semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}}
    \addlegendentry{\textsc{Traces}}
    \addlegendimage{semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}}
    \addlegendentry{\textsc{sy+dejavu}}
    \addlegendimage{semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}}
    \addlegendentry{\textsc{sy+Traces}}
    \addlegendimage{semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}}
    \addlegendentry{\textsc{sy+bliss}}
    \addlegendimage{semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}}
    \addlegendentry{\textsc{sy+saucy}}
    \addlegendimage{semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}}
    \addlegendentry{\textsc{sy+nauty}}
    \end{axis}
\end{tikzpicture}
\end{document}

==> results/legend_intro.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        hide axis,
        xmin=10,
        xmax=50,
        ymin=0,
        ymax=0.1,
        legend style={draw=none,legend cell align=left, legend columns=-1}
        ]
        \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \addlegendimage{semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}}
    \addlegendentry{\textsc{saucy}}
    \addlegendimage{semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}}
    \addlegendentry{\textsc{dejavu}}
    \addlegendimage{semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}}
    \addlegendentry{\textsc{sy+dejavu}}
    \end{axis}
\end{tikzpicture}

==> results/nau_portfolio_noprep.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\Large\textsc{nauty}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0722690472421661, xmax=22996.4708491456,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0543395005220974, ymax=23386.2287873483,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
1.48548 1.74764
137.328 135.94
64.4795 65.1693
12.2336 7.92244
0.386257 1.11768
0.409258 0.630296
19.7682 20.7217
1125.84 1128.52
9.36659 9.65346
7.95029 6.85753
6816.17 6821.51
9.14082 9.86427
20.2268 20.2811
0.566754 1.45887
4.33841 4.52258
0.179619 0.104515
0.128551 0.097994
4352.74 4368.94
12928.2 12968.1
1.08855 1.31481
2.36573 2.64826
};
\addplot [semithick, color0, dashed]
table {%
0.0722690472421661 0.0722690472421661
22996.4708491456 22996.4708491456
};
\end{axis}

\end{tikzpicture}


==> results/nau_portfolio_noprep_nopermute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{nauty}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0704474534765265, xmax=23198.3347920468,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0546865757864616, ymax=23337.9406089934,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
1.42956333333333 1.80861333333333
137.606666666667 135.663
64.0416666666667 64.9317
12.277 7.96701333333333
0.390820666666667 1.12694666666667
0.408222333333333 0.725481333333333
20.0352666666667 20.8515666666667
1122.47666666667 1124.39333333333
11.27515 9.75324
6.05242666666667 6.88715666666667
6830.76 6813.88
9.25754666666667 9.98488333333333
19.6520666666667 20.2006666666667
0.622079333333333 1.47838
4.41635666666667 4.56986
0.190954666666667 0.103065
0.125804333333333 0.101248666666667
4371.28333333333 4370.44666666667
12957.8 12936.5333333333
1.1796 1.44106333333333
2.32415666666667 2.66743333333333
};
\path [draw=black]
(axis cs:1.39143385188452,1.80861333333333)
--(axis cs:1.46769281478215,1.80861333333333);

\path [draw=black]
(axis cs:136.788986071596,135.663)
--(axis cs:138.424347261738,135.663);

\path [draw=black]
(axis cs:63.7167478426164,64.9317)
--(axis cs:64.366585490717,64.9317);

\path [draw=black]
(axis cs:12.1624709352755,7.96701333333333)
--(axis cs:12.3915290647245,7.96701333333333);

\path [draw=black]
(axis cs:0.384539152128843,1.12694666666667)
--(axis cs:0.39710218120449,1.12694666666667);

\path [draw=black]
(axis cs:0.389634236885457,0.725481333333333)
--(axis cs:0.42681042978121,0.725481333333333);

\path [draw=black]
(axis cs:19.7220766675359,20.8515666666667)
--(axis cs:20.3484566657975,20.8515666666667);

\path [draw=black]
(axis cs:1121.70637090817,1124.39333333333)
--(axis cs:1123.24696242516,1124.39333333333);

\path [draw=black]
(axis cs:8.34104094475569,9.75324)
--(axis cs:14.2092590552443,9.75324);

\path [draw=black]
(axis cs:5.95286170049438,6.88715666666667)
--(axis cs:6.15199163283895,6.88715666666667);

\path [draw=black]
(axis cs:6804.48276523934,6813.88)
--(axis cs:6857.03723476066,6813.88);

\path [draw=black]
(axis cs:9.2037264063345,9.98488333333333)
--(axis cs:9.31136692699883,9.98488333333333);

\path [draw=black]
(axis cs:19.6394106184858,20.2006666666667)
--(axis cs:19.6647227148475,20.2006666666667);

\path [draw=black]
(axis cs:0.604229371067578,1.47838)
--(axis cs:0.639929295599089,1.47838);

\path [draw=black]
(axis cs:4.33313781450229,4.56986)
--(axis cs:4.49957551883104,4.56986);

\path [draw=black]
(axis cs:0.190187245733352,0.103065)
--(axis cs:0.191722087599981,0.103065);

\path [draw=black]
(axis cs:0.125506122744059,0.101248666666667)
--(axis cs:0.126102543922608,0.101248666666667);

\path [draw=black]
(axis cs:4355.44124943562,4370.44666666667)
--(axis cs:4387.12541723105,4370.44666666667);

\path [draw=black]
(axis cs:12894.2144670542,12936.5333333333)
--(axis cs:13021.3855329458,12936.5333333333);

\path [draw=black]
(axis cs:0.932861980230042,1.44106333333333)
--(axis cs:1.42633801976996,1.44106333333333);

\path [draw=black]
(axis cs:2.28135156390751,2.66743333333333)
--(axis cs:2.36696176942583,2.66743333333333);

\path [draw=black]
(axis cs:1.42956333333333,1.74205167253007)
--(axis cs:1.42956333333333,1.8751749941366);

\path [draw=black]
(axis cs:137.606666666667,135.150839217953)
--(axis cs:137.606666666667,136.175160782047);

\path [draw=black]
(axis cs:64.0416666666667,64.3066063216872)
--(axis cs:64.0416666666667,65.5567936783128);

\path [draw=black]
(axis cs:12.277,7.94673245509243)
--(axis cs:12.277,7.98729421157423);

\path [draw=black]
(axis cs:0.390820666666667,1.10808219152893)
--(axis cs:0.390820666666667,1.1458111418044);

\path [draw=black]
(axis cs:0.408222333333333,0.688150855505038)
--(axis cs:0.408222333333333,0.762811811161629);

\path [draw=black]
(axis cs:20.0352666666667,20.8175219575003)
--(axis cs:20.0352666666667,20.885611375833);

\path [draw=black]
(axis cs:1122.47666666667,1122.84995320445)
--(axis cs:1122.47666666667,1125.93671346221);

\path [draw=black]
(axis cs:11.27515,9.66987232960754)
--(axis cs:11.27515,9.83660767039246);

\path [draw=black]
(axis cs:6.05242666666667,6.8408427016501)
--(axis cs:6.05242666666667,6.93347063168323);

\path [draw=black]
(axis cs:6830.76,6807.36226521967)
--(axis cs:6830.76,6820.39773478033);

\path [draw=black]
(axis cs:9.25754666666667,9.90029253228368)
--(axis cs:9.25754666666667,10.069474134383);

\path [draw=black]
(axis cs:19.6520666666667,20.0934851902405)
--(axis cs:19.6520666666667,20.3078481430928);

\path [draw=black]
(axis cs:0.622079333333333,1.46189860240554)
--(axis cs:0.622079333333333,1.49486139759446);

\path [draw=black]
(axis cs:4.41635666666667,4.56177642405862)
--(axis cs:4.41635666666667,4.57794357594138);

\path [draw=black]
(axis cs:0.190954666666667,0.102307205392823)
--(axis cs:0.190954666666667,0.103822794607177);

\path [draw=black]
(axis cs:0.125804333333333,0.0985821045437159)
--(axis cs:0.125804333333333,0.103915228789617);

\path [draw=black]
(axis cs:4371.28333333333,4353.89098016457)
--(axis cs:4371.28333333333,4387.00235316876);

\path [draw=black]
(axis cs:12957.8,12926.781296509)
--(axis cs:12957.8,12946.2853701576);

\path [draw=black]
(axis cs:1.1796,1.30807952421023)
--(axis cs:1.1796,1.57404714245643);

\path [draw=black]
(axis cs:2.32415666666667,2.64303214165023)
--(axis cs:2.32415666666667,2.69183452501644);

\addplot [semithick, color0, dashed]
table {%
0.0704474534765265 0.0704474534765265
23198.3347920468 23198.3347920468
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
1.39143385188452 1.80861333333333
136.788986071596 135.663
63.7167478426164 64.9317
12.1624709352755 7.96701333333333
0.384539152128843 1.12694666666667
0.389634236885457 0.725481333333333
19.7220766675359 20.8515666666667
1121.70637090817 1124.39333333333
8.34104094475569 9.75324
5.95286170049438 6.88715666666667
6804.48276523934 6813.88
9.2037264063345 9.98488333333333
19.6394106184858 20.2006666666667
0.604229371067578 1.47838
4.33313781450229 4.56986
0.190187245733352 0.103065
0.125506122744059 0.101248666666667
4355.44124943562 4370.44666666667
12894.2144670542 12936.5333333333
0.932861980230042 1.44106333333333
2.28135156390751 2.66743333333333
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
1.46769281478215 1.80861333333333
138.424347261738 135.663
64.366585490717 64.9317
12.3915290647245 7.96701333333333
0.39710218120449 1.12694666666667
0.42681042978121 0.725481333333333
20.3484566657975 20.8515666666667
1123.24696242516 1124.39333333333
14.2092590552443 9.75324
6.15199163283895 6.88715666666667
6857.03723476066 6813.88
9.31136692699883 9.98488333333333
19.6647227148475 20.2006666666667
0.639929295599089 1.47838
4.49957551883104 4.56986
0.191722087599981 0.103065
0.126102543922608 0.101248666666667
4387.12541723105 4370.44666666667
13021.3855329458 12936.5333333333
1.42633801976996 1.44106333333333
2.36696176942583 2.66743333333333
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.42956333333333 1.74205167253007
137.606666666667 135.150839217953
64.0416666666667 64.3066063216872
12.277 7.94673245509243
0.390820666666667 1.10808219152893
0.408222333333333 0.688150855505038
20.0352666666667 20.8175219575003
1122.47666666667 1122.84995320445
11.27515 9.66987232960754
6.05242666666667 6.8408427016501
6830.76 6807.36226521967
9.25754666666667 9.90029253228368
19.6520666666667 20.0934851902405
0.622079333333333 1.46189860240554
4.41635666666667 4.56177642405862
0.190954666666667 0.102307205392823
0.125804333333333 0.0985821045437159
4371.28333333333 4353.89098016457
12957.8 12926.781296509
1.1796 1.30807952421023
2.32415666666667 2.64303214165023
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.42956333333333 1.8751749941366
137.606666666667 136.175160782047
64.0416666666667 65.5567936783128
12.277 7.98729421157423
0.390820666666667 1.1458111418044
0.408222333333333 0.762811811161629
20.0352666666667 20.885611375833
1122.47666666667 1125.93671346221
11.27515 9.83660767039246
6.05242666666667 6.93347063168323
6830.76 6820.39773478033
9.25754666666667 10.069474134383
19.6520666666667 20.3078481430928
0.622079333333333 1.49486139759446
4.41635666666667 4.57794357594138
0.190954666666667 0.103822794607177
0.125804333333333 0.103915228789617
4371.28333333333 4387.00235316876
12957.8 12946.2853701576
1.1796 1.57404714245643
2.32415666666667 2.69183452501644
};
\end{axis}

\end{tikzpicture}


==> results/nau_portfolio_noprep_permute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{nauty}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0708851887768965, xmax=23183.4512984837,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0565463594123936, ymax=23495.4905491076,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
1.84479 2.20797
136.995 135.778333333333
33.2747666666667 33.8612
12.3724333333333 19.6121666666667
0.405421666666667 1.20330666666667
0.513352333333333 0.826742
63.7983666666667 65.1384
2253.61333333333 2255.15666666667
12.2780433333333 11.3511
8.17919666666667 8.98363666666667
6864.31666666667 6879.60333333333
7.58314 8.22139
18.2987 18.6892666666667
0.677781 1.62396666666667
13.7445633333333 7.39199
0.192605333333333 0.104301333333333
0.127081666666667 0.101957333333333
5921.42 5928.29333333333
12981.4 13010.4666666667
1.02572633333333 1.4381
2.85391333333333 3.23043333333333
};
\path [draw=black]
(axis cs:1.76494848072588,2.20797)
--(axis cs:1.92463151927412,2.20797);

\path [draw=black]
(axis cs:136.740063406576,135.778333333333)
--(axis cs:137.249936593424,135.778333333333);

\path [draw=black]
(axis cs:32.9088409881167,33.8612)
--(axis cs:33.6406923452166,33.8612);

\path [draw=black]
(axis cs:12.2452261445078,19.6121666666667)
--(axis cs:12.4996405221588,19.6121666666667);

\path [draw=black]
(axis cs:0.367861626008778,1.20330666666667)
--(axis cs:0.442981707324555,1.20330666666667);

\path [draw=black]
(axis cs:0.472894297614551,0.826742)
--(axis cs:0.553810369052115,0.826742);

\path [draw=black]
(axis cs:63.2933125419544,65.1384)
--(axis cs:64.303420791379,65.1384);

\path [draw=black]
(axis cs:1903.2527832012,2255.15666666667)
--(axis cs:2603.97388346546,2255.15666666667);

\path [draw=black]
(axis cs:10.4251199534399,11.3511)
--(axis cs:14.1309667132267,11.3511);

\path [draw=black]
(axis cs:5.86497509513218,8.98363666666667)
--(axis cs:10.4934182382012,8.98363666666667);

\path [draw=black]
(axis cs:6850.28779089006,6879.60333333333)
--(axis cs:6878.34554244328,6879.60333333333);

\path [draw=black]
(axis cs:7.22965429722453,8.22139)
--(axis cs:7.93662570277547,8.22139);

\path [draw=black]
(axis cs:14.2534059183952,18.6892666666667)
--(axis cs:22.3439940816048,18.6892666666667);

\path [draw=black]
(axis cs:0.527473567839555,1.62396666666667)
--(axis cs:0.828088432160445,1.62396666666667);

\path [draw=black]
(axis cs:8.24477134296174,7.39199)
--(axis cs:19.2443553237049,7.39199);

\path [draw=black]
(axis cs:0.176916634208733,0.104301333333333)
--(axis cs:0.208294032457933,0.104301333333333);

\path [draw=black]
(axis cs:0.126246737394878,0.101957333333333)
--(axis cs:0.127916595938455,0.101957333333333);

\path [draw=black]
(axis cs:5071.56874991757,5928.29333333333)
--(axis cs:6771.27125008243,5928.29333333333);

\path [draw=black]
(axis cs:12945.7244247886,13010.4666666667)
--(axis cs:13017.0755752114,13010.4666666667);

\path [draw=black]
(axis cs:0.93664835295534,1.4381)
--(axis cs:1.11480431371133,1.4381);

\path [draw=black]
(axis cs:2.74842455688979,3.23043333333333)
--(axis cs:2.95940210977688,3.23043333333333);

\path [draw=black]
(axis cs:1.84479,2.12780190867517)
--(axis cs:1.84479,2.28813809132483);

\path [draw=black]
(axis cs:136.995,135.70729656664)
--(axis cs:136.995,135.849370100027);

\path [draw=black]
(axis cs:33.2747666666667,33.7095968118189)
--(axis cs:33.2747666666667,34.0128031881811);

\path [draw=black]
(axis cs:12.3724333333333,16.45268266625)
--(axis cs:12.3724333333333,22.7716506670833);

\path [draw=black]
(axis cs:0.405421666666667,1.17510361206457)
--(axis cs:0.405421666666667,1.23150972126876);

\path [draw=black]
(axis cs:0.513352333333333,0.789478260091075)
--(axis cs:0.513352333333333,0.864005739908925);

\path [draw=black]
(axis cs:63.7983666666667,64.368465634832)
--(axis cs:63.7983666666667,65.908334365168);

\path [draw=black]
(axis cs:2253.61333333333,1907.15078469211)
--(axis cs:2253.61333333333,2603.16254864122);

\path [draw=black]
(axis cs:12.2780433333333,10.5571747138427)
--(axis cs:12.2780433333333,12.1450252861573);

\path [draw=black]
(axis cs:8.17919666666667,6.56061596249961)
--(axis cs:8.17919666666667,11.4066573708337);

\path [draw=black]
(axis cs:6864.31666666667,6863.61004237882)
--(axis cs:6864.31666666667,6895.59662428784);

\path [draw=black]
(axis cs:7.58314,7.83749817435116)
--(axis cs:7.58314,8.60528182564884);

\path [draw=black]
(axis cs:18.2987,14.7110712027799)
--(axis cs:18.2987,22.6674621305534);

\path [draw=black]
(axis cs:0.677781,1.43910915499289)
--(axis cs:0.677781,1.80882417834045);

\path [draw=black]
(axis cs:13.7445633333333,6.43746637741821)
--(axis cs:13.7445633333333,8.34651362258179);

\path [draw=black]
(axis cs:0.192605333333333,0.102277318126979)
--(axis cs:0.192605333333333,0.106325348539688);

\path [draw=black]
(axis cs:0.127081666666667,0.101810985953597)
--(axis cs:0.127081666666667,0.102103680713069);

\path [draw=black]
(axis cs:5921.42,5069.62598966124)
--(axis cs:5921.42,6786.96067700543);

\path [draw=black]
(axis cs:12981.4,12971.4137680689)
--(axis cs:12981.4,13049.5195652645);

\path [draw=black]
(axis cs:1.02572633333333,1.29403254635415)
--(axis cs:1.02572633333333,1.58216745364585);

\path [draw=black]
(axis cs:2.85391333333333,3.17862286056104)
--(axis cs:2.85391333333333,3.28224380610563);

\addplot [semithick, color0, dashed]
table {%
0.0708851887768965 0.0708851887768965
23183.4512984837 23183.4512984837
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
1.76494848072588 2.20797
136.740063406576 135.778333333333
32.9088409881167 33.8612
12.2452261445078 19.6121666666667
0.367861626008778 1.20330666666667
0.472894297614551 0.826742
63.2933125419544 65.1384
1903.2527832012 2255.15666666667
10.4251199534399 11.3511
5.86497509513218 8.98363666666667
6850.28779089006 6879.60333333333
7.22965429722453 8.22139
14.2534059183952 18.6892666666667
0.527473567839555 1.62396666666667
8.24477134296174 7.39199
0.176916634208733 0.104301333333333
0.126246737394878 0.101957333333333
5071.56874991757 5928.29333333333
12945.7244247886 13010.4666666667
0.93664835295534 1.4381
2.74842455688979 3.23043333333333
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
1.92463151927412 2.20797
137.249936593424 135.778333333333
33.6406923452166 33.8612
12.4996405221588 19.6121666666667
0.442981707324555 1.20330666666667
0.553810369052115 0.826742
64.303420791379 65.1384
2603.97388346546 2255.15666666667
14.1309667132267 11.3511
10.4934182382012 8.98363666666667
6878.34554244328 6879.60333333333
7.93662570277547 8.22139
22.3439940816048 18.6892666666667
0.828088432160445 1.62396666666667
19.2443553237049 7.39199
0.208294032457933 0.104301333333333
0.127916595938455 0.101957333333333
6771.27125008243 5928.29333333333
13017.0755752114 13010.4666666667
1.11480431371133 1.4381
2.95940210977688 3.23043333333333
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.84479 2.12780190867517
136.995 135.70729656664
33.2747666666667 33.7095968118189
12.3724333333333 16.45268266625
0.405421666666667 1.17510361206457
0.513352333333333 0.789478260091075
63.7983666666667 64.368465634832
2253.61333333333 1907.15078469211
12.2780433333333 10.5571747138427
8.17919666666667 6.56061596249961
6864.31666666667 6863.61004237882
7.58314 7.83749817435116
18.2987 14.7110712027799
0.677781 1.43910915499289
13.7445633333333 6.43746637741821
0.192605333333333 0.102277318126979
0.127081666666667 0.101810985953597
5921.42 5069.62598966124
12981.4 12971.4137680689
1.02572633333333 1.29403254635415
2.85391333333333 3.17862286056104
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.84479 2.28813809132483
136.995 135.849370100027
33.2747666666667 34.0128031881811
12.3724333333333 22.7716506670833
0.405421666666667 1.23150972126876
0.513352333333333 0.864005739908925
63.7983666666667 65.908334365168
2253.61333333333 2603.16254864122
12.2780433333333 12.1450252861573
8.17919666666667 11.4066573708337
6864.31666666667 6895.59662428784
7.58314 8.60528182564884
18.2987 22.6674621305534
0.677781 1.80882417834045
13.7445633333333 8.34651362258179
0.192605333333333 0.106325348539688
0.127081666666667 0.102103680713069
5921.42 6786.96067700543
12981.4 13049.5195652645
1.02572633333333 1.58216745364585
2.85391333333333 3.28224380610563
};
\end{axis}

\end{tikzpicture}


==> results/nau_portfolio_prep.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\Large\textsc{nauty}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0197106508052422, xmax=122148.17378631,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0239959661486508, ymax=10101.1804400145,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\draw[line width=4pt, green!30] (axis cs:60000,0.001) -- (axis cs:60000,100000);
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
292.297 13.4034
1304.27 28.3666
4718.81 53.6829
10263.8 32.3506
13939.6 92.8536
60000 263.318
60000 171.7
60000 119.62
60000 150.211
60000 142.504
6.597 4.64234
60000 251.27
60000 282.1
60000 319.062
60000 728.271
60000 1661.57
3666.85 28.0393
0.040127 0.109721
60000 23.2668
3.49587 2.05333
0.050848 0.04323
60000 63.6051
676.253 16.6225
1134.05 17.8232
0.110279 0.08537
4.29594 4.03723
162.823 144.832
60000 47.2027
60000 251.683
2282.54 36.5634
60000 3710.06
60000 5606.93
};
\addplot [semithick, color0, dashed]
table {%
0.0239959661486508 0.0239959661486508
10101.1804400145 10101.1804400145
};
\end{axis}

\end{tikzpicture}


==> results/nau_portfolio_prep_nopermute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{nauty}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0180937827598464, xmax=122647.035157362,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0260891039278187, ymax=8987.75921831136,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\draw[line width=4pt, green!30] (axis cs:60000,0.001) -- (axis cs:60000,100000);
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
297.99 13.7171
1289.56666666667 28.1053666666667
4766.35666666667 53.3082666666667
10174.9 32.9265
13875.8 91.6433333333333
60000 279.564333333333
60000 165.632333333333
60000 123.728
60000 163.564666666667
60000 144.877333333333
6.52984 4.70386
60000 252.347333333333
60000 279.577
60000 317.874
60000 824.271666666667
60000 1622.57333333333
3675.72666666667 28.9712333333333
0.0375286666666667 0.125083
60000 21.4334666666667
3.66539333333333 3.04030333333333
0.049427 0.0477893333333333
60000 59.8974
672.891 16.0799666666667
1136.05 16.9075333333333
0.147895666666667 0.0942463333333333
4.56031333333333 6.07606333333333
163.661333333333 127.863666666667
60000 44.1765666666667
60000 283.766
2260.19333333333 43.1278666666667
60000 3616.5
60000 5030.25
};
\path [draw=black]
(axis cs:296.116269496432,13.7171)
--(axis cs:299.863730503568,13.7171);

\path [draw=black]
(axis cs:1285.42229431102,28.1053666666667)
--(axis cs:1293.71103902231,28.1053666666667);

\path [draw=black]
(axis cs:4690.41992003574,53.3082666666667)
--(axis cs:4842.29341329759,53.3082666666667);

\path [draw=black]
(axis cs:10110.6837507583,32.9265)
--(axis cs:10239.1162492417,32.9265);

\path [draw=black]
(axis cs:13688.3980256241,91.6433333333333)
--(axis cs:14063.2019743759,91.6433333333333);

\path [draw=black]
(axis cs:60000,279.564333333333)
--(axis cs:60000,279.564333333333);

\path [draw=black]
(axis cs:60000,165.632333333333)
--(axis cs:60000,165.632333333333);

\path [draw=black]
(axis cs:60000,123.728)
--(axis cs:60000,123.728);

\path [draw=black]
(axis cs:60000,163.564666666667)
--(axis cs:60000,163.564666666667);

\path [draw=black]
(axis cs:60000,144.877333333333)
--(axis cs:60000,144.877333333333);

\path [draw=black]
(axis cs:6.51673566992683,4.70386)
--(axis cs:6.54294433007317,4.70386);

\path [draw=black]
(axis cs:60000,252.347333333333)
--(axis cs:60000,252.347333333333);

\path [draw=black]
(axis cs:60000,279.577)
--(axis cs:60000,279.577);

\path [draw=black]
(axis cs:60000,317.874)
--(axis cs:60000,317.874);

\path [draw=black]
(axis cs:60000,824.271666666667)
--(axis cs:60000,824.271666666667);

\path [draw=black]
(axis cs:60000,1622.57333333333)
--(axis cs:60000,1622.57333333333);

\path [draw=black]
(axis cs:3647.31269553352,28.9712333333333)
--(axis cs:3704.14063779982,28.9712333333333);

\path [draw=black]
(axis cs:0.0369858135046094,0.125083)
--(axis cs:0.0380715198287239,0.125083);

\path [draw=black]
(axis cs:60000,21.4334666666667)
--(axis cs:60000,21.4334666666667);

\path [draw=black]
(axis cs:3.63931004068161,3.04030333333333)
--(axis cs:3.69147662598506,3.04030333333333);

\path [draw=black]
(axis cs:0.0491499572836787,0.0477893333333333)
--(axis cs:0.0497040427163213,0.0477893333333333);

\path [draw=black]
(axis cs:60000,59.8974)
--(axis cs:60000,59.8974);

\path [draw=black]
(axis cs:665.287444121334,16.0799666666667)
--(axis cs:680.494555878666,16.0799666666667);

\path [draw=black]
(axis cs:1133.10843579026,16.9075333333333)
--(axis cs:1138.99156420974,16.9075333333333);

\path [draw=black]
(axis cs:0.0951983655002671,0.0942463333333333)
--(axis cs:0.200592967833066,0.0942463333333333);

\path [draw=black]
(axis cs:4.5213205508103,6.07606333333333)
--(axis cs:4.59930611585637,6.07606333333333);

\path [draw=black]
(axis cs:158.330339659021,127.863666666667)
--(axis cs:168.992327007645,127.863666666667);

\path [draw=black]
(axis cs:60000,44.1765666666667)
--(axis cs:60000,44.1765666666667);

\path [draw=black]
(axis cs:60000,283.766)
--(axis cs:60000,283.766);

\path [draw=black]
(axis cs:2242.80653693811,43.1278666666667)
--(axis cs:2277.58012972856,43.1278666666667);

\path [draw=black]
(axis cs:60000,3616.5)
--(axis cs:60000,3616.5);

\path [draw=black]
(axis cs:60000,5030.25)
--(axis cs:60000,5030.25);

\path [draw=black]
(axis cs:297.99,13.6885486427643)
--(axis cs:297.99,13.7456513572357);

\path [draw=black]
(axis cs:1289.56666666667,28.0219690514596)
--(axis cs:1289.56666666667,28.1887642818737);

\path [draw=black]
(axis cs:4766.35666666667,52.8462493774279)
--(axis cs:4766.35666666667,53.7702839559055);

\path [draw=black]
(axis cs:10174.9,32.6915369816333)
--(axis cs:10174.9,33.1614630183667);

\path [draw=black]
(axis cs:13875.8,91.5175398164539)
--(axis cs:13875.8,91.7691268502127);

\path [draw=black]
(axis cs:60000,277.221501665837)
--(axis cs:60000,281.907165000829);

\path [draw=black]
(axis cs:60000,165.376675575992)
--(axis cs:60000,165.887991090675);

\path [draw=black]
(axis cs:60000,123.267890592721)
--(axis cs:60000,124.188109407279);

\path [draw=black]
(axis cs:60000,162.918532349705)
--(axis cs:60000,164.210800983628);

\path [draw=black]
(axis cs:60000,144.48391554579)
--(axis cs:60000,145.270751120877);

\path [draw=black]
(axis cs:6.52984,4.64221675814279)
--(axis cs:6.52984,4.76550324185721);

\path [draw=black]
(axis cs:60000,250.602912066679)
--(axis cs:60000,254.091754599988);

\path [draw=black]
(axis cs:60000,277.268274666257)
--(axis cs:60000,281.885725333743);

\path [draw=black]
(axis cs:60000,315.178349676485)
--(axis cs:60000,320.569650323515);

\path [draw=black]
(axis cs:60000,816.30439208735)
--(axis cs:60000,832.238941245983);

\path [draw=black]
(axis cs:60000,1619.69085369093)
--(axis cs:60000,1625.45581297574);

\path [draw=black]
(axis cs:3675.72666666667,28.7229157633638)
--(axis cs:3675.72666666667,29.2195509033028);

\path [draw=black]
(axis cs:0.0375286666666667,0.0978103530315323)
--(axis cs:0.0375286666666667,0.152355646968468);

\path [draw=black]
(axis cs:60000,21.2644312397421)
--(axis cs:60000,21.6025020935912);

\path [draw=black]
(axis cs:3.66539333333333,2.97990521783661)
--(axis cs:3.66539333333333,3.10070144883006);

\path [draw=black]
(axis cs:0.049427,0.0465746629162151)
--(axis cs:0.049427,0.0490040037504516);

\path [draw=black]
(axis cs:60000,59.0370447904112)
--(axis cs:60000,60.7577552095889);

\path [draw=black]
(axis cs:672.891,15.93684852588)
--(axis cs:672.891,16.2230848074533);

\path [draw=black]
(axis cs:1136.05,16.8373302786356)
--(axis cs:1136.05,16.977736388031);

\path [draw=black]
(axis cs:0.147895666666667,0.0805388429154795)
--(axis cs:0.147895666666667,0.107953823751187);

\path [draw=black]
(axis cs:4.56031333333333,6.06563216103318)
--(axis cs:4.56031333333333,6.08649450563349);

\path [draw=black]
(axis cs:163.661333333333,126.937153010234)
--(axis cs:163.661333333333,128.790180323099);

\path [draw=black]
(axis cs:60000,44.1313614801402)
--(axis cs:60000,44.2217718531931);

\path [draw=black]
(axis cs:60000,281.727293056862)
--(axis cs:60000,285.804706943138);

\path [draw=black]
(axis cs:2260.19333333333,42.8773832762215)
--(axis cs:2260.19333333333,43.3783500571118);

\path [draw=black]
(axis cs:60000,3595.76663397645)
--(axis cs:60000,3637.23336602355);

\path [draw=black]
(axis cs:60000,5025.94752784243)
--(axis cs:60000,5034.55247215757);

\addplot [semithick, color0, dashed]
table {%
0.0260891039278187 0.0260891039278187
8987.75921831136 8987.75921831136
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
296.116269496432 13.7171
1285.42229431102 28.1053666666667
4690.41992003574 53.3082666666667
10110.6837507583 32.9265
13688.3980256241 91.6433333333333
60000 279.564333333333
60000 165.632333333333
60000 123.728
60000 163.564666666667
60000 144.877333333333
6.51673566992683 4.70386
60000 252.347333333333
60000 279.577
60000 317.874
60000 824.271666666667
60000 1622.57333333333
3647.31269553352 28.9712333333333
0.0369858135046094 0.125083
60000 21.4334666666667
3.63931004068161 3.04030333333333
0.0491499572836787 0.0477893333333333
60000 59.8974
665.287444121334 16.0799666666667
1133.10843579026 16.9075333333333
0.0951983655002671 0.0942463333333333
4.5213205508103 6.07606333333333
158.330339659021 127.863666666667
60000 44.1765666666667
60000 283.766
2242.80653693811 43.1278666666667
60000 3616.5
60000 5030.25
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
299.863730503568 13.7171
1293.71103902231 28.1053666666667
4842.29341329759 53.3082666666667
10239.1162492417 32.9265
14063.2019743759 91.6433333333333
60000 279.564333333333
60000 165.632333333333
60000 123.728
60000 163.564666666667
60000 144.877333333333
6.54294433007317 4.70386
60000 252.347333333333
60000 279.577
60000 317.874
60000 824.271666666667
60000 1622.57333333333
3704.14063779982 28.9712333333333
0.0380715198287239 0.125083
60000 21.4334666666667
3.69147662598506 3.04030333333333
0.0497040427163213 0.0477893333333333
60000 59.8974
680.494555878666 16.0799666666667
1138.99156420974 16.9075333333333
0.200592967833066 0.0942463333333333
4.59930611585637 6.07606333333333
168.992327007645 127.863666666667
60000 44.1765666666667
60000 283.766
2277.58012972856 43.1278666666667
60000 3616.5
60000 5030.25
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
297.99 13.6885486427643
1289.56666666667 28.0219690514596
4766.35666666667 52.8462493774279
10174.9 32.6915369816333
13875.8 91.5175398164539
60000 277.221501665837
60000 165.376675575992
60000 123.267890592721
60000 162.918532349705
60000 144.48391554579
6.52984 4.64221675814279
60000 250.602912066679
60000 277.268274666257
60000 315.178349676485
60000 816.30439208735
60000 1619.69085369093
3675.72666666667 28.7229157633638
0.0375286666666667 0.0978103530315323
60000 21.2644312397421
3.66539333333333 2.97990521783661
0.049427 0.0465746629162151
60000 59.0370447904112
672.891 15.93684852588
1136.05 16.8373302786356
0.147895666666667 0.0805388429154795
4.56031333333333 6.06563216103318
163.661333333333 126.937153010234
60000 44.1313614801402
60000 281.727293056862
2260.19333333333 42.8773832762215
60000 3595.76663397645
60000 5025.94752784243
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
297.99 13.7456513572357
1289.56666666667 28.1887642818737
4766.35666666667 53.7702839559055
10174.9 33.1614630183667
13875.8 91.7691268502127
60000 281.907165000829
60000 165.887991090675
60000 124.188109407279
60000 164.210800983628
60000 145.270751120877
6.52984 4.76550324185721
60000 254.091754599988
60000 281.885725333743
60000 320.569650323515
60000 832.238941245983
60000 1625.45581297574
3675.72666666667 29.2195509033028
0.0375286666666667 0.152355646968468
60000 21.6025020935912
3.66539333333333 3.10070144883006
0.049427 0.0490040037504516
60000 60.7577552095889
672.891 16.2230848074533
1136.05 16.977736388031
0.147895666666667 0.107953823751187
4.56031333333333 6.08649450563349
163.661333333333 128.790180323099
60000 44.2217718531931
60000 285.804706943138
2260.19333333333 43.3783500571118
60000 3637.23336602355
60000 5034.55247215757
};
\end{axis}

\end{tikzpicture}


==> results/nau_portfolio_prep_permute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{nauty}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0178743273619282, xmax=122718.325053383,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0234189053403686, ymax=40130.0314129002,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\draw[line width=4pt, green!30] (axis cs:60000,0.001) -- (axis cs:60000,100000);
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
383.719 16.4932
1721.08 35.9299
7088.84333333333 72.4249
12990.3333333333 75.5106666666667
22738.2 131.291
60000 684.463333333333
60000 382.558333333333
60000 259.401666666667
60000 325.66
60000 311.436
7.23268666666667 5.37767333333333
60000 329.919666666667
60000 370.610333333333
60000 453.569
60000 1028.89666666667
60000 2843.92
4667.75333333333 46.8518666666667
0.0508483333333333 0.127400333333333
60000 24.5427666666667
4.13744333333333 3.34334333333333
0.0502636666666667 0.0462216666666667
60000 69.1577333333333
892.307666666667 29.9284666666667
1435.51666666667 32.5620333333333
0.153960333333333 0.106485666666667
5.94111666666667 9.13901666666667
216.737333333333 133.984666666667
60000 50.6742666666667
60000 874.558
3013.41333333333 57.4950333333333
60000 14667.4666666667
60000 20792.0666666667
};
\path [draw=black]
(axis cs:380.639679295689,16.4932)
--(axis cs:386.798320704311,16.4932);

\path [draw=black]
(axis cs:1711.56874000636,35.9299)
--(axis cs:1730.59125999364,35.9299);

\path [draw=black]
(axis cs:7032.88032749714,72.4249)
--(axis cs:7144.80633916953,72.4249);

\path [draw=black]
(axis cs:12765.2383706571,75.5106666666667)
--(axis cs:13215.4282960096,75.5106666666667);

\path [draw=black]
(axis cs:22570.6603927425,131.291)
--(axis cs:22905.7396072575,131.291);

\path [draw=black]
(axis cs:60000,684.463333333333)
--(axis cs:60000,684.463333333333);

\path [draw=black]
(axis cs:60000,382.558333333333)
--(axis cs:60000,382.558333333333);

\path [draw=black]
(axis cs:60000,259.401666666667)
--(axis cs:60000,259.401666666667);

\path [draw=black]
(axis cs:60000,325.66)
--(axis cs:60000,325.66);

\path [draw=black]
(axis cs:60000,311.436)
--(axis cs:60000,311.436);

\path [draw=black]
(axis cs:7.0634557031221,5.37767333333333)
--(axis cs:7.40191763021123,5.37767333333333);

\path [draw=black]
(axis cs:60000,329.919666666667)
--(axis cs:60000,329.919666666667);

\path [draw=black]
(axis cs:60000,370.610333333333)
--(axis cs:60000,370.610333333333);

\path [draw=black]
(axis cs:60000,453.569)
--(axis cs:60000,453.569);

\path [draw=black]
(axis cs:60000,1028.89666666667)
--(axis cs:60000,1028.89666666667);

\path [draw=black]
(axis cs:60000,2843.92)
--(axis cs:60000,2843.92);

\path [draw=black]
(axis cs:4580.24873523193,46.8518666666667)
--(axis cs:4755.25793143474,46.8518666666667);

\path [draw=black]
(axis cs:0.0365584585885281,0.127400333333333)
--(axis cs:0.0651382080781386,0.127400333333333);

\path [draw=black]
(axis cs:60000,24.5427666666667)
--(axis cs:60000,24.5427666666667);

\path [draw=black]
(axis cs:4.08000859800512,3.34334333333333)
--(axis cs:4.19487806866155,3.34334333333333);

\path [draw=black]
(axis cs:0.0491952484173113,0.0462216666666667)
--(axis cs:0.051332084916022,0.0462216666666667);

\path [draw=black]
(axis cs:60000,69.1577333333333)
--(axis cs:60000,69.1577333333333);

\path [draw=black]
(axis cs:873.121863194076,29.9284666666667)
--(axis cs:911.493470139258,29.9284666666667);

\path [draw=black]
(axis cs:1398.46116025324,32.5620333333333)
--(axis cs:1472.57217308009,32.5620333333333);

\path [draw=black]
(axis cs:0.100276122157648,0.106485666666667)
--(axis cs:0.207644544509018,0.106485666666667);

\path [draw=black]
(axis cs:5.88140680743983,9.13901666666667)
--(axis cs:6.00082652589351,9.13901666666667);

\path [draw=black]
(axis cs:213.963940906078,133.984666666667)
--(axis cs:219.510725760588,133.984666666667);

\path [draw=black]
(axis cs:60000,50.6742666666667)
--(axis cs:60000,50.6742666666667);

\path [draw=black]
(axis cs:60000,874.558)
--(axis cs:60000,874.558);

\path [draw=black]
(axis cs:2897.01752174393,57.4950333333333)
--(axis cs:3129.80914492274,57.4950333333333);

\path [draw=black]
(axis cs:60000,14667.4666666667)
--(axis cs:60000,14667.4666666667);

\path [draw=black]
(axis cs:60000,20792.0666666667)
--(axis cs:60000,20792.0666666667);

\path [draw=black]
(axis cs:383.719,16.3263736831312)
--(axis cs:383.719,16.6600263168688);

\path [draw=black]
(axis cs:1721.08,35.6866655040912)
--(axis cs:1721.08,36.1731344959088);

\path [draw=black]
(axis cs:7088.84333333333,71.336083097731)
--(axis cs:7088.84333333333,73.513716902269);

\path [draw=black]
(axis cs:12990.3333333333,73.5839649662932)
--(axis cs:12990.3333333333,77.4373683670402);

\path [draw=black]
(axis cs:22738.2,130.396013594144)
--(axis cs:22738.2,132.185986405856);

\path [draw=black]
(axis cs:60000,682.113113863676)
--(axis cs:60000,686.81355280299);

\path [draw=black]
(axis cs:60000,370.890250819246)
--(axis cs:60000,394.226415847421);

\path [draw=black]
(axis cs:60000,250.160000066126)
--(axis cs:60000,268.643333267208);

\path [draw=black]
(axis cs:60000,319.345460850809)
--(axis cs:60000,331.974539149191);

\path [draw=black]
(axis cs:60000,306.64430419719)
--(axis cs:60000,316.22769580281);

\path [draw=black]
(axis cs:7.23268666666667,5.2352175085236)
--(axis cs:7.23268666666667,5.52012915814307);

\path [draw=black]
(axis cs:60000,326.917984878809)
--(axis cs:60000,332.921348454524);

\path [draw=black]
(axis cs:60000,362.96357605401)
--(axis cs:60000,378.257090612657);

\path [draw=black]
(axis cs:60000,447.456023256492)
--(axis cs:60000,459.681976743508);

\path [draw=black]
(axis cs:60000,1015.02001401234)
--(axis cs:60000,1042.773319321);

\path [draw=black]
(axis cs:60000,2809.07273611889)
--(axis cs:60000,2878.76726388111);

\path [draw=black]
(axis cs:4667.75333333333,46.2532594480147)
--(axis cs:4667.75333333333,47.4504738853186);

\path [draw=black]
(axis cs:0.0508483333333333,0.106373703355559)
--(axis cs:0.0508483333333333,0.148426963311107);

\path [draw=black]
(axis cs:60000,24.2004362090351)
--(axis cs:60000,24.8850971242982);

\path [draw=black]
(axis cs:4.13744333333333,3.29466076949142)
--(axis cs:4.13744333333333,3.39202589717525);

\path [draw=black]
(axis cs:0.0502636666666667,0.0449703030548859)
--(axis cs:0.0502636666666667,0.0474730302784474);

\path [draw=black]
(axis cs:60000,68.8090053368152)
--(axis cs:60000,69.5064613298515);

\path [draw=black]
(axis cs:892.307666666667,29.2812905220026)
--(axis cs:892.307666666667,30.5756428113307);

\path [draw=black]
(axis cs:1435.51666666667,32.2205281910262)
--(axis cs:1435.51666666667,32.9035384756405);

\path [draw=black]
(axis cs:0.153960333333333,0.0985360237256983)
--(axis cs:0.153960333333333,0.114435309607635);

\path [draw=black]
(axis cs:5.94111666666667,8.95752176309573)
--(axis cs:5.94111666666667,9.3205115702376);

\path [draw=black]
(axis cs:216.737333333333,129.968654354822)
--(axis cs:216.737333333333,138.000678978511);

\path [draw=black]
(axis cs:60000,50.1360812938112)
--(axis cs:60000,51.2124520395221);

\path [draw=black]
(axis cs:60000,862.809044273355)
--(axis cs:60000,886.306955726645);

\path [draw=black]
(axis cs:3013.41333333333,56.6039249211734)
--(axis cs:3013.41333333333,58.3861417454933);

\path [draw=black]
(axis cs:60000,14248.2530669085)
--(axis cs:60000,15086.6802664249);

\path [draw=black]
(axis cs:60000,20685.8661853955)
--(axis cs:60000,20898.2671479378);

\addplot [semithick, color0, dashed]
table {%
0.0234189053403686 0.0234189053403686
40130.0314129002 40130.0314129002
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
380.639679295689 16.4932
1711.56874000636 35.9299
7032.88032749714 72.4249
12765.2383706571 75.5106666666667
22570.6603927425 131.291
60000 684.463333333333
60000 382.558333333333
60000 259.401666666667
60000 325.66
60000 311.436
7.0634557031221 5.37767333333333
60000 329.919666666667
60000 370.610333333333
60000 453.569
60000 1028.89666666667
60000 2843.92
4580.24873523193 46.8518666666667
0.0365584585885281 0.127400333333333
60000 24.5427666666667
4.08000859800512 3.34334333333333
0.0491952484173113 0.0462216666666667
60000 69.1577333333333
873.121863194076 29.9284666666667
1398.46116025324 32.5620333333333
0.100276122157648 0.106485666666667
5.88140680743983 9.13901666666667
213.963940906078 133.984666666667
60000 50.6742666666667
60000 874.558
2897.01752174393 57.4950333333333
60000 14667.4666666667
60000 20792.0666666667
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
386.798320704311 16.4932
1730.59125999364 35.9299
7144.80633916953 72.4249
13215.4282960096 75.5106666666667
22905.7396072575 131.291
60000 684.463333333333
60000 382.558333333333
60000 259.401666666667
60000 325.66
60000 311.436
7.40191763021123 5.37767333333333
60000 329.919666666667
60000 370.610333333333
60000 453.569
60000 1028.89666666667
60000 2843.92
4755.25793143474 46.8518666666667
0.0651382080781386 0.127400333333333
60000 24.5427666666667
4.19487806866155 3.34334333333333
0.051332084916022 0.0462216666666667
60000 69.1577333333333
911.493470139258 29.9284666666667
1472.57217308009 32.5620333333333
0.207644544509018 0.106485666666667
6.00082652589351 9.13901666666667
219.510725760588 133.984666666667
60000 50.6742666666667
60000 874.558
3129.80914492274 57.4950333333333
60000 14667.4666666667
60000 20792.0666666667
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
383.719 16.3263736831312
1721.08 35.6866655040912
7088.84333333333 71.336083097731
12990.3333333333 73.5839649662932
22738.2 130.396013594144
60000 682.113113863676
60000 370.890250819246
60000 250.160000066126
60000 319.345460850809
60000 306.64430419719
7.23268666666667 5.2352175085236
60000 326.917984878809
60000 362.96357605401
60000 447.456023256492
60000 1015.02001401234
60000 2809.07273611889
4667.75333333333 46.2532594480147
0.0508483333333333 0.106373703355559
60000 24.2004362090351
4.13744333333333 3.29466076949142
0.0502636666666667 0.0449703030548859
60000 68.8090053368152
892.307666666667 29.2812905220026
1435.51666666667 32.2205281910262
0.153960333333333 0.0985360237256983
5.94111666666667 8.95752176309573
216.737333333333 129.968654354822
60000 50.1360812938112
60000 862.809044273355
3013.41333333333 56.6039249211734
60000 14248.2530669085
60000 20685.8661853955
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
383.719 16.6600263168688
1721.08 36.1731344959088
7088.84333333333 73.513716902269
12990.3333333333 77.4373683670402
22738.2 132.185986405856
60000 686.81355280299
60000 394.226415847421
60000 268.643333267208
60000 331.974539149191
60000 316.22769580281
7.23268666666667 5.52012915814307
60000 332.921348454524
60000 378.257090612657
60000 459.681976743508
60000 1042.773319321
60000 2878.76726388111
4667.75333333333 47.4504738853186
0.0508483333333333 0.148426963311107
60000 24.8850971242982
4.13744333333333 3.39202589717525
0.0502636666666667 0.0474730302784474
60000 69.5064613298515
892.307666666667 30.5756428113307
1435.51666666667 32.9035384756405
0.153960333333333 0.114435309607635
5.94111666666667 9.3205115702376
216.737333333333 138.000678978511
60000 51.2124520395221
60000 886.306955726645
3013.41333333333 58.3861417454933
60000 15086.6802664249
60000 20898.2671479378
};
\end{axis}

\end{tikzpicture}


==> results/pp16_intro_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{pp16}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-1.05, xmax=22.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.750673988650639, ymax=102710.099411587,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 1.28503
1 60000
2 60000
3 60000
4 60000
5 60000
6 60000
7 60000
8 60000
9 60000
10 60000
11 60000
12 60000
13 60000
14 60000
15 60000
16 60000
17 60000
18 60000
19 60000
20 60000
21 60000
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 1.81712
1 4.56074
2 5.37005
3 6.88998
4 7.55267
5 8.04242
6 11.7975
7 11.8585
8 12.6053
9 13.8028
10 14.7303
11 14.8004
12 19.3726
13 26.6251
14 29.5001
15 33.2526
16 48.2377
17 55.1481
18 57.9031
19 70.8897
20 71.0983
21 86.6101
};
\addlegendentry{\textsc{dejavu}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 4.8861
1 5.21386
2 5.23235
3 5.34382
4 6.72088
5 7.2995
6 7.31923
7 8.44222
8 8.75187
9 9.69916
10 10.6007
11 14.172
12 14.575
13 29.276
14 32.3474
15 35.109
16 48.2708
17 53.3948
18 55.5025
19 60.573
20 63.0187
21 66.0008
};
\addlegendentry{\textsc{sy+dejavu}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/sau_portfolio_noprep.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\Large\textsc{saucy}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0678615470640808, xmax=13312.7010017457,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0521692242376165, ymax=13474.9224841477,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
2.27268 2.59549
1.95781 2.34126
2.04416 2.2059
277.45 72.9598
0.845668 1.19511
0.596865 0.828243
1434.32 1434.63
3456.79 3455.81
0.883829 1.23736
16.8307 10.3083
4705.98 4607.6
15.2015 15.916
0.453815 0.600546
1.5739 2.45925
1.43464 1.67462
0.238756 0.099347
0.118086 0.091922
2605.31 2623.42
7650.53 7647.53
2.53566 1.55459
6.26285 6.51354
};
\addplot [semithick, color0, dashed]
table {%
0.0678615470640808 0.0678615470640808
13312.7010017457 13312.7010017457
};
\end{axis}

\end{tikzpicture}


==> results/sau_portfolio_noprep_nopermute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{saucy}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0603949247030766, xmax=12671.6699781147,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0571641997291966, ymax=12680.3875469513,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\draw[line width=4pt, green!30] (axis cs:60000,0.001) -- (axis cs:60000,100000);
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
2.33671 2.59251666666667
1.97195333333333 2.25668
2.00062 2.20903666666667
269.982 69.2879666666667
1.07610933333333 1.23393666666667
0.584174666666667 0.884029
1250.2 1247.81333333333
3314.14 3332.01666666667
1.282857 1.26285
9.33786666666667 10.3748
4521.09 4469.13666666667
14.764 15.5680666666667
0.434026333333333 0.649473333333333
1.4253 2.38417333333333
1.46375 1.68
0.221559333333333 0.102304666666667
0.106383666666667 0.101347
2498.21333333333 2482.69666666667
7246.86666666667 7213.68666666667
1.82892 1.61945333333333
5.93936666666667 6.33997666666667
};
\path [draw=black]
(axis cs:2.20545899289275,2.59251666666667)
--(axis cs:2.46796100710725,2.59251666666667);

\path [draw=black]
(axis cs:1.93652746582259,2.25668)
--(axis cs:2.00737920084408,2.25668);

\path [draw=black]
(axis cs:1.98294713379217,2.20903666666667)
--(axis cs:2.01829286620783,2.20903666666667);

\path [draw=black]
(axis cs:269.552414152933,69.2879666666667)
--(axis cs:270.411585847067,69.2879666666667);

\path [draw=black]
(axis cs:0.701623000265994,1.23393666666667)
--(axis cs:1.45059566640067,1.23393666666667);

\path [draw=black]
(axis cs:0.577511184777377,0.884029)
--(axis cs:0.590838148555956,0.884029);

\path [draw=black]
(axis cs:1242.70116897999,1247.81333333333)
--(axis cs:1257.69883102001,1247.81333333333);

\path [draw=black]
(axis cs:3303.10838784825,3332.01666666667)
--(axis cs:3325.17161215175,3332.01666666667);

\path [draw=black]
(axis cs:0.673036782942,1.26285)
--(axis cs:1.892677217058,1.26285);

\path [draw=black]
(axis cs:9.18144358091666,10.3748)
--(axis cs:9.49428975241668,10.3748);

\path [draw=black]
(axis cs:4471.02723672562,4469.13666666667)
--(axis cs:4571.15276327438,4469.13666666667);

\path [draw=black]
(axis cs:14.7139887346024,15.5680666666667)
--(axis cs:14.8140112653976,15.5680666666667);

\path [draw=black]
(axis cs:0.433334257069071,0.649473333333333)
--(axis cs:0.434718409597596,0.649473333333333);

\path [draw=black]
(axis cs:1.4181461059555,2.38417333333333)
--(axis cs:1.4324538940445,2.38417333333333);

\path [draw=black]
(axis cs:1.44963953343554,1.68)
--(axis cs:1.47786046656446,1.68);

\path [draw=black]
(axis cs:0.201056432590051,0.102304666666667)
--(axis cs:0.242062234076616,0.102304666666667);

\path [draw=black]
(axis cs:0.105414890692104,0.101347)
--(axis cs:0.107352442641229,0.101347);

\path [draw=black]
(axis cs:2494.06953207255,2482.69666666667)
--(axis cs:2502.35713459412,2482.69666666667);

\path [draw=black]
(axis cs:7233.80497628772,7213.68666666667)
--(axis cs:7259.92835704562,7213.68666666667);

\path [draw=black]
(axis cs:1.08569809365798,1.61945333333333)
--(axis cs:2.57214190634202,1.61945333333333);

\path [draw=black]
(axis cs:5.85199670030395,6.33997666666667)
--(axis cs:6.02673663302938,6.33997666666667);

\path [draw=black]
(axis cs:2.33671,2.56912215828922)
--(axis cs:2.33671,2.61591117504411);

\path [draw=black]
(axis cs:1.97195333333333,2.18882306667702)
--(axis cs:1.97195333333333,2.32453693332298);

\path [draw=black]
(axis cs:2.00062,2.1617939456518)
--(axis cs:2.00062,2.25627938768154);

\path [draw=black]
(axis cs:269.982,69.1156326434572)
--(axis cs:269.982,69.4603006898761);

\path [draw=black]
(axis cs:1.07610933333333,1.23091644224528)
--(axis cs:1.07610933333333,1.23695689108806);

\path [draw=black]
(axis cs:0.584174666666667,0.853248786929479)
--(axis cs:0.584174666666667,0.914809213070521);

\path [draw=black]
(axis cs:1250.2,1240.70883554046)
--(axis cs:1250.2,1254.9178311262);

\path [draw=black]
(axis cs:3314.14,3290.23536276701)
--(axis cs:3314.14,3373.79797056632);

\path [draw=black]
(axis cs:1.282857,1.2254925661124)
--(axis cs:1.282857,1.3002074338876);

\path [draw=black]
(axis cs:9.33786666666667,10.1464044950822)
--(axis cs:9.33786666666667,10.6031955049178);

\path [draw=black]
(axis cs:4521.09,4450.51432822895)
--(axis cs:4521.09,4487.75900510438);

\path [draw=black]
(axis cs:14.764,15.3514807894211)
--(axis cs:14.764,15.7846525439122);

\path [draw=black]
(axis cs:0.434026333333333,0.638299224261217)
--(axis cs:0.434026333333333,0.66064744240545);

\path [draw=black]
(axis cs:1.4253,2.33538239542247)
--(axis cs:1.4253,2.4329642712442);

\path [draw=black]
(axis cs:1.46375,1.65815303072125)
--(axis cs:1.46375,1.70184696927875);

\path [draw=black]
(axis cs:0.221559333333333,0.101897395804027)
--(axis cs:0.221559333333333,0.102711937529307);

\path [draw=black]
(axis cs:0.106383666666667,0.100028673535627)
--(axis cs:0.106383666666667,0.102665326464373);

\path [draw=black]
(axis cs:2498.21333333333,2470.80389762176)
--(axis cs:2498.21333333333,2494.58943571158);

\path [draw=black]
(axis cs:7246.86666666667,7180.80911573057)
--(axis cs:7246.86666666667,7246.56421760276);

\path [draw=black]
(axis cs:1.82892,1.59029823734271)
--(axis cs:1.82892,1.64860842932395);

\path [draw=black]
(axis cs:5.93936666666667,6.31384396131707)
--(axis cs:5.93936666666667,6.36610937201626);

\addplot [semithick, color0, dashed]
table {%
0.0603949247030766 0.0603949247030766
12671.6699781147 12671.6699781147
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
2.20545899289275 2.59251666666667
1.93652746582259 2.25668
1.98294713379217 2.20903666666667
269.552414152933 69.2879666666667
0.701623000265994 1.23393666666667
0.577511184777377 0.884029
1242.70116897999 1247.81333333333
3303.10838784825 3332.01666666667
0.673036782942 1.26285
9.18144358091666 10.3748
4471.02723672562 4469.13666666667
14.7139887346024 15.5680666666667
0.433334257069071 0.649473333333333
1.4181461059555 2.38417333333333
1.44963953343554 1.68
0.201056432590051 0.102304666666667
0.105414890692104 0.101347
2494.06953207255 2482.69666666667
7233.80497628772 7213.68666666667
1.08569809365798 1.61945333333333
5.85199670030395 6.33997666666667
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
2.46796100710725 2.59251666666667
2.00737920084408 2.25668
2.01829286620783 2.20903666666667
270.411585847067 69.2879666666667
1.45059566640067 1.23393666666667
0.590838148555956 0.884029
1257.69883102001 1247.81333333333
3325.17161215175 3332.01666666667
1.892677217058 1.26285
9.49428975241668 10.3748
4571.15276327438 4469.13666666667
14.8140112653976 15.5680666666667
0.434718409597596 0.649473333333333
1.4324538940445 2.38417333333333
1.47786046656446 1.68
0.242062234076616 0.102304666666667
0.107352442641229 0.101347
2502.35713459412 2482.69666666667
7259.92835704562 7213.68666666667
2.57214190634202 1.61945333333333
6.02673663302938 6.33997666666667
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
2.33671 2.56912215828922
1.97195333333333 2.18882306667702
2.00062 2.1617939456518
269.982 69.1156326434572
1.07610933333333 1.23091644224528
0.584174666666667 0.853248786929479
1250.2 1240.70883554046
3314.14 3290.23536276701
1.282857 1.2254925661124
9.33786666666667 10.1464044950822
4521.09 4450.51432822895
14.764 15.3514807894211
0.434026333333333 0.638299224261217
1.4253 2.33538239542247
1.46375 1.65815303072125
0.221559333333333 0.101897395804027
0.106383666666667 0.100028673535627
2498.21333333333 2470.80389762176
7246.86666666667 7180.80911573057
1.82892 1.59029823734271
5.93936666666667 6.31384396131707
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
2.33671 2.61591117504411
1.97195333333333 2.32453693332298
2.00062 2.25627938768154
269.982 69.4603006898761
1.07610933333333 1.23695689108806
0.584174666666667 0.914809213070521
1250.2 1254.9178311262
3314.14 3373.79797056632
1.282857 1.3002074338876
9.33786666666667 10.6031955049178
4521.09 4487.75900510438
14.764 15.7846525439122
0.434026333333333 0.66064744240545
1.4253 2.4329642712442
1.46375 1.70184696927875
0.221559333333333 0.102711937529307
0.106383666666667 0.102665326464373
2498.21333333333 2494.58943571158
7246.86666666667 7246.56421760276
1.82892 1.64860842932395
5.93936666666667 6.36610937201626
};
\end{axis}

\end{tikzpicture}


==> results/sau_portfolio_noprep_permute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{saucy}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0549805177414166, xmax=133203.52789875,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0506822865076788, ymax=133720.783034406,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
2.43990666666667 2.83570666666667
1.175131 1.52598466666667
2.29419666666667 2.57523333333333
305.642333333333 108.046233333333
0.830165 1.32189
0.642145333333333 0.917564666666667
1448.53233333333 1460.05533333333
3392.49666666667 3346.76
0.874596333333333 1.24847333333333
4.94437666666667 5.18200333333333
4776.38666666667 4707.82
16.4581 16.826
40000.273236 40000.3727333333
1.43879666666667 2.36738666666667
2.07004333333333 1.77313666666667
0.193207333333333 0.102645333333333
0.108026666666667 0.100083666666667
4333.6 4355.47666666667
7667.01666666667 7677.43666666667
1.44170666666667 1.75363
6.43794666666667 6.66779666666667
};
\path [draw=black]
(axis cs:2.42190938292099,2.83570666666667)
--(axis cs:2.45790395041234,2.83570666666667);

\path [draw=black]
(axis cs:0.678476454420614,1.52598466666667)
--(axis cs:1.67178554557939,1.52598466666667);

\path [draw=black]
(axis cs:2.1357862868861,2.57523333333333)
--(axis cs:2.45260704644723,2.57523333333333);

\path [draw=black]
(axis cs:298.455733936617,108.046233333333)
--(axis cs:312.82893273005,108.046233333333);

\path [draw=black]
(axis cs:0.818564186723912,1.32189)
--(axis cs:0.841765813276088,1.32189);

\path [draw=black]
(axis cs:0.624403343697945,0.917564666666667)
--(axis cs:0.659887322968722,0.917564666666667);

\path [draw=black]
(axis cs:1104.84287094387,1460.05533333333)
--(axis cs:1792.22179572279,1460.05533333333);

\path [draw=black]
(axis cs:3071.16375753832,3346.76)
--(axis cs:3713.82957579502,3346.76);

\path [draw=black]
(axis cs:0.851367447374491,1.24847333333333)
--(axis cs:0.897825219292175,1.24847333333333);

\path [draw=black]
(axis cs:2.45528308351458,5.18200333333333)
--(axis cs:7.43347024981875,5.18200333333333);

\path [draw=black]
(axis cs:4673.1155302237,4707.82)
--(axis cs:4879.65780310963,4707.82);

\path [draw=black]
(axis cs:15.3314740165136,16.826)
--(axis cs:17.5847259834864,16.826);

\path [draw=black]
(axis cs:11716.388402595,40000.3727333333)
--(axis cs:68284.158069405,40000.3727333333);

\path [draw=black]
(axis cs:1.42504592042429,2.36738666666667)
--(axis cs:1.45254741290904,2.36738666666667);

\path [draw=black]
(axis cs:1.17339170505795,1.77313666666667)
--(axis cs:2.96669496160871,1.77313666666667);

\path [draw=black]
(axis cs:0.192327213518258,0.102645333333333)
--(axis cs:0.194087453148409,0.102645333333333);

\path [draw=black]
(axis cs:0.107251800943532,0.100083666666667)
--(axis cs:0.108801532389801,0.100083666666667);

\path [draw=black]
(axis cs:3116.44394777553,4355.47666666667)
--(axis cs:5550.75605222447,4355.47666666667);

\path [draw=black]
(axis cs:7618.65579657983,7677.43666666667)
--(axis cs:7715.3775367535,7677.43666666667);

\path [draw=black]
(axis cs:1.26631973417485,1.75363)
--(axis cs:1.61709359915848,1.75363);

\path [draw=black]
(axis cs:6.38861112820244,6.66779666666667)
--(axis cs:6.4872822051309,6.66779666666667);

\path [draw=black]
(axis cs:2.43990666666667,2.7695326151896)
--(axis cs:2.43990666666667,2.90188071814373);

\path [draw=black]
(axis cs:1.175131,0.977465807005893)
--(axis cs:1.175131,2.07450352632744);

\path [draw=black]
(axis cs:2.29419666666667,2.48912970726438)
--(axis cs:2.29419666666667,2.66133695940229);

\path [draw=black]
(axis cs:305.642333333333,65.4234875321899)
--(axis cs:305.642333333333,150.668979134477);

\path [draw=black]
(axis cs:0.830165,1.24212594627486)
--(axis cs:0.830165,1.40165405372514);

\path [draw=black]
(axis cs:0.642145333333333,0.881899530213511)
--(axis cs:0.642145333333333,0.953229803119823);

\path [draw=black]
(axis cs:1448.53233333333,1115.89246074214)
--(axis cs:1448.53233333333,1804.21820592453);

\path [draw=black]
(axis cs:3392.49666666667,3077.99576713657)
--(axis cs:3392.49666666667,3615.52423286343);

\path [draw=black]
(axis cs:0.874596333333333,1.1936169867948)
--(axis cs:0.874596333333333,1.30332967987187);

\path [draw=black]
(axis cs:4.94437666666667,3.59222696465055)
--(axis cs:4.94437666666667,6.77177970201612);

\path [draw=black]
(axis cs:4776.38666666667,4644.54352043084)
--(axis cs:4776.38666666667,4771.09647956916);

\path [draw=black]
(axis cs:16.4581,16.2316594747117)
--(axis cs:16.4581,17.4203405252883);

\path [draw=black]
(axis cs:40000.273236,11716.6286104066)
--(axis cs:40000.273236,68284.1168562601);

\path [draw=black]
(axis cs:1.43879666666667,2.30587213378577)
--(axis cs:1.43879666666667,2.42890119954757);

\path [draw=black]
(axis cs:2.07004333333333,1.65121725603452)
--(axis cs:2.07004333333333,1.89505607729881);

\path [draw=black]
(axis cs:0.193207333333333,0.100596347188377)
--(axis cs:0.193207333333333,0.104694319478289);

\path [draw=black]
(axis cs:0.108026666666667,0.0992511194374425)
--(axis cs:0.108026666666667,0.100916213895891);

\path [draw=black]
(axis cs:4333.6,3193.15250951906)
--(axis cs:4333.6,5517.80082381427);

\path [draw=black]
(axis cs:7667.01666666667,7665.65577441598)
--(axis cs:7667.01666666667,7689.21755891735);

\path [draw=black]
(axis cs:1.44170666666667,1.62611858691605)
--(axis cs:1.44170666666667,1.88114141308395);

\path [draw=black]
(axis cs:6.43794666666667,6.58101622557793)
--(axis cs:6.43794666666667,6.7545771077554);

\addplot [semithick, color0, dashed]
table {%
0.0549805177414166 0.0549805177414166
133203.52789875 133203.52789875
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
2.42190938292099 2.83570666666667
0.678476454420614 1.52598466666667
2.1357862868861 2.57523333333333
298.455733936617 108.046233333333
0.818564186723912 1.32189
0.624403343697945 0.917564666666667
1104.84287094387 1460.05533333333
3071.16375753832 3346.76
0.851367447374491 1.24847333333333
2.45528308351458 5.18200333333333
4673.1155302237 4707.82
15.3314740165136 16.826
11716.388402595 40000.3727333333
1.42504592042429 2.36738666666667
1.17339170505795 1.77313666666667
0.192327213518258 0.102645333333333
0.107251800943532 0.100083666666667
3116.44394777553 4355.47666666667
7618.65579657983 7677.43666666667
1.26631973417485 1.75363
6.38861112820244 6.66779666666667
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
2.45790395041234 2.83570666666667
1.67178554557939 1.52598466666667
2.45260704644723 2.57523333333333
312.82893273005 108.046233333333
0.841765813276088 1.32189
0.659887322968722 0.917564666666667
1792.22179572279 1460.05533333333
3713.82957579502 3346.76
0.897825219292175 1.24847333333333
7.43347024981875 5.18200333333333
4879.65780310963 4707.82
17.5847259834864 16.826
68284.158069405 40000.3727333333
1.45254741290904 2.36738666666667
2.96669496160871 1.77313666666667
0.194087453148409 0.102645333333333
0.108801532389801 0.100083666666667
5550.75605222447 4355.47666666667
7715.3775367535 7677.43666666667
1.61709359915848 1.75363
6.4872822051309 6.66779666666667
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
2.43990666666667 2.7695326151896
1.175131 0.977465807005893
2.29419666666667 2.48912970726438
305.642333333333 65.4234875321899
0.830165 1.24212594627486
0.642145333333333 0.881899530213511
1448.53233333333 1115.89246074214
3392.49666666667 3077.99576713657
0.874596333333333 1.1936169867948
4.94437666666667 3.59222696465055
4776.38666666667 4644.54352043084
16.4581 16.2316594747117
40000.273236 11716.6286104066
1.43879666666667 2.30587213378577
2.07004333333333 1.65121725603452
0.193207333333333 0.100596347188377
0.108026666666667 0.0992511194374425
4333.6 3193.15250951906
7667.01666666667 7665.65577441598
1.44170666666667 1.62611858691605
6.43794666666667 6.58101622557793
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
2.43990666666667 2.90188071814373
1.175131 2.07450352632744
2.29419666666667 2.66133695940229
305.642333333333 150.668979134477
0.830165 1.40165405372514
0.642145333333333 0.953229803119823
1448.53233333333 1804.21820592453
3392.49666666667 3615.52423286343
0.874596333333333 1.30332967987187
4.94437666666667 6.77177970201612
4776.38666666667 4771.09647956916
16.4581 17.4203405252883
40000.273236 68284.1168562601
1.43879666666667 2.42890119954757
2.07004333333333 1.89505607729881
0.193207333333333 0.104694319478289
0.108026666666667 0.100916213895891
4333.6 5517.80082381427
7667.01666666667 7689.21755891735
1.44170666666667 1.88114141308395
6.43794666666667 6.7545771077554
};
\end{axis}

\end{tikzpicture}


==> results/sau_portfolio_prep.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\Large\textsc{saucy}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.010853108107571, xmax=7296.52264264812,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0185055927962789, ymax=10056.1080127852,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
8.68736 13.317
18.4202 28.255
35.6611 53.6874
33.5295 31.7914
64.9115 93.5783
219.062 267.056
135.674 169.413
100.074 119.876
130.121 149.741
117.575 140.659
2.51317 4.54185
249.675 251.494
288.153 282.525
319.823 318.542
816.327 726.502
1871.24 1643.8
19.8517 28.0543
0.019973 0.092298
20.5804 23.1924
2.49628 2.03622
0.034662 0.033728
79.1463 63.1802
19.066 16.5812
20.0969 17.5492
0.081469 0.082894
4.50732 4.14729
172.315 156.219
62.4334 47.213
190.843 257.746
21.7612 36.2383
2946.52 3614.15
3964.85 5517.5
};
\addplot [semithick, color0, dashed]
table {%
0.0185055927962789 0.0185055927962789
7296.52264264812 7296.52264264812
};
\end{axis}

\end{tikzpicture}


==> results/sau_portfolio_prep_nopermute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{saucy}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0104901067499327, xmax=8853.16346507175,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0265714946162279, ymax=9051.8211508207,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
8.78385333333333 13.6192333333333
18.7401 28.0185
36.5314666666667 53.4767333333333
32.7201666666667 33.0020333333333
65.1618666666667 91.3904
206.053 277.783333333333
132.079 165.869
95.0511333333333 124.075333333333
127.599 163.203
112.805 145.513666666667
2.61760666666667 4.63011
248.970666666667 253.560666666667
287.366 277.536333333333
310.764666666667 318.866333333333
793.583 825.52
1856.20666666667 1637.93333333333
18.2130333333333 28.7718666666667
0.0204533333333333 0.0956036666666667
20.4497333333333 21.6401
2.36875 3.04001666666667
0.0354833333333333 0.0480756666666667
77.2662666666667 59.2628666666667
19.3046333333333 15.9538333333333
19.8504333333333 16.8403333333333
0.159236333333333 0.112307666666667
4.58041333333333 6.07744333333333
149.933 132.410333333333
60.5498666666667 44.2680666666667
178.541 282.819
21.1272333333333 43.1733333333333
2837.79333333333 3556.05
4758.16333333333 5032.10333333333
};
\path [draw=black]
(axis cs:8.69404595081076,13.6192333333333)
--(axis cs:8.87366071585591,13.6192333333333);

\path [draw=black]
(axis cs:18.5994684008956,28.0185)
--(axis cs:18.8807315991044,28.0185);

\path [draw=black]
(axis cs:36.0702221376416,53.4767333333333)
--(axis cs:36.9927111956917,53.4767333333333);

\path [draw=black]
(axis cs:32.6976215514037,33.0020333333333)
--(axis cs:32.7427117819297,33.0020333333333);

\path [draw=black]
(axis cs:64.3569605175481,91.3904)
--(axis cs:65.9667728157852,91.3904);

\path [draw=black]
(axis cs:204.590485498647,277.783333333333)
--(axis cs:207.515514501353,277.783333333333);

\path [draw=black]
(axis cs:131.598757700044,165.869)
--(axis cs:132.559242299956,165.869);

\path [draw=black]
(axis cs:94.7642427696064,124.075333333333)
--(axis cs:95.3380238970603,124.075333333333);

\path [draw=black]
(axis cs:127.077628091794,163.203)
--(axis cs:128.120371908206,163.203);

\path [draw=black]
(axis cs:112.161203448285,145.513666666667)
--(axis cs:113.448796551715,145.513666666667);

\path [draw=black]
(axis cs:2.56445662161599,4.63011)
--(axis cs:2.67075671171734,4.63011);

\path [draw=black]
(axis cs:245.917809498555,253.560666666667)
--(axis cs:252.023523834778,253.560666666667);

\path [draw=black]
(axis cs:285.139212628022,277.536333333333)
--(axis cs:289.592787371978,277.536333333333);

\path [draw=black]
(axis cs:309.522514680976,318.866333333333)
--(axis cs:312.006818652357,318.866333333333);

\path [draw=black]
(axis cs:785.137299989541,825.52)
--(axis cs:802.028700010459,825.52);

\path [draw=black]
(axis cs:1841.35791288432,1637.93333333333)
--(axis cs:1871.05542044902,1637.93333333333);

\path [draw=black]
(axis cs:18.0212918175135,28.7718666666667)
--(axis cs:18.4047748491532,28.7718666666667);

\path [draw=black]
(axis cs:0.0195055420998741,0.0956036666666667)
--(axis cs:0.0214011245667926,0.0956036666666667);

\path [draw=black]
(axis cs:20.3911326317827,21.6401)
--(axis cs:20.5083340348839,21.6401);

\path [draw=black]
(axis cs:2.32627393379796,3.04001666666667)
--(axis cs:2.41122606620204,3.04001666666667);

\path [draw=black]
(axis cs:0.0349543283974185,0.0480756666666667)
--(axis cs:0.0360123382692481,0.0480756666666667);

\path [draw=black]
(axis cs:74.7106108338997,59.2628666666667)
--(axis cs:79.8219224994336,59.2628666666667);

\path [draw=black]
(axis cs:19.0374232994233,15.9538333333333)
--(axis cs:19.5718433672434,15.9538333333333);

\path [draw=black]
(axis cs:19.7663050846756,16.8403333333333)
--(axis cs:19.9345615819911,16.8403333333333);

\path [draw=black]
(axis cs:0.0686649434049704,0.112307666666667)
--(axis cs:0.249807723261696,0.112307666666667);

\path [draw=black]
(axis cs:4.54603055631408,6.07744333333333)
--(axis cs:4.61479611035258,6.07744333333333);

\path [draw=black]
(axis cs:148.22653210793,132.410333333333)
--(axis cs:151.63946789207,132.410333333333);

\path [draw=black]
(axis cs:58.170428721362,44.2680666666667)
--(axis cs:62.9293046119713,44.2680666666667);

\path [draw=black]
(axis cs:178.359141080321,282.819)
--(axis cs:178.722858919679,282.819);

\path [draw=black]
(axis cs:20.9491954285053,43.1733333333333)
--(axis cs:21.3052712381614,43.1733333333333);

\path [draw=black]
(axis cs:2832.51519393052,3556.05)
--(axis cs:2843.07147273615,3556.05);

\path [draw=black]
(axis cs:4755.08345959855,5032.10333333333)
--(axis cs:4761.24320706812,5032.10333333333);

\path [draw=black]
(axis cs:8.78385333333333,13.5480227848014)
--(axis cs:8.78385333333333,13.6904438818653);

\path [draw=black]
(axis cs:18.7401,27.8213869698202)
--(axis cs:18.7401,28.2156130301798);

\path [draw=black]
(axis cs:36.5314666666667,53.3978679487284)
--(axis cs:36.5314666666667,53.5555987179383);

\path [draw=black]
(axis cs:32.7201666666667,32.9233532073661)
--(axis cs:32.7201666666667,33.0807134593006);

\path [draw=black]
(axis cs:65.1618666666667,91.3211589235593)
--(axis cs:65.1618666666667,91.4596410764407);

\path [draw=black]
(axis cs:206.053,276.317852676499)
--(axis cs:206.053,279.248813990168);

\path [draw=black]
(axis cs:132.079,165.516942239587)
--(axis cs:132.079,166.221057760413);

\path [draw=black]
(axis cs:95.0511333333333,123.257146177346)
--(axis cs:95.0511333333333,124.89352048932);

\path [draw=black]
(axis cs:127.599,162.863679109593)
--(axis cs:127.599,163.542320890407);

\path [draw=black]
(axis cs:112.805,144.414221554096)
--(axis cs:112.805,146.613111779237);

\path [draw=black]
(axis cs:2.61760666666667,4.61489125936003)
--(axis cs:2.61760666666667,4.64532874063997);

\path [draw=black]
(axis cs:248.970666666667,252.867228693794)
--(axis cs:248.970666666667,254.25410463954);

\path [draw=black]
(axis cs:287.366,275.067736385898)
--(axis cs:287.366,280.004930280769);

\path [draw=black]
(axis cs:310.764666666667,315.412393521724)
--(axis cs:310.764666666667,322.320273144943);

\path [draw=black]
(axis cs:793.583,820.256945183641)
--(axis cs:793.583,830.783054816359);

\path [draw=black]
(axis cs:1856.20666666667,1624.05852082209)
--(axis cs:1856.20666666667,1651.80814584458);

\path [draw=black]
(axis cs:18.2130333333333,28.581636905004)
--(axis cs:18.2130333333333,28.9620964283293);

\path [draw=black]
(axis cs:0.0204533333333333,0.0949881553164689)
--(axis cs:0.0204533333333333,0.0962191780168644);

\path [draw=black]
(axis cs:20.4497333333333,21.4934535998851)
--(axis cs:20.4497333333333,21.7867464001149);

\path [draw=black]
(axis cs:2.36875,2.99533540114196)
--(axis cs:2.36875,3.08469793219137);

\path [draw=black]
(axis cs:0.0354833333333333,0.047411650435272)
--(axis cs:0.0354833333333333,0.0487396828980613);

\path [draw=black]
(axis cs:77.2662666666667,58.7808969281053)
--(axis cs:77.2662666666667,59.744836405228);

\path [draw=black]
(axis cs:19.3046333333333,15.8866772795812)
--(axis cs:19.3046333333333,16.0209893870854);

\path [draw=black]
(axis cs:19.8504333333333,16.7854986524988)
--(axis cs:19.8504333333333,16.8951680141678);

\path [draw=black]
(axis cs:0.159236333333333,0.0938910188657713)
--(axis cs:0.159236333333333,0.130724314467562);

\path [draw=black]
(axis cs:4.58041333333333,6.06092013684409)
--(axis cs:4.58041333333333,6.09396652982258);

\path [draw=black]
(axis cs:149.933,130.680514396116)
--(axis cs:149.933,134.140152270551);

\path [draw=black]
(axis cs:60.5498666666667,44.213611771978)
--(axis cs:60.5498666666667,44.3225215613553);

\path [draw=black]
(axis cs:178.541,282.623120785517)
--(axis cs:178.541,283.014879214484);

\path [draw=black]
(axis cs:21.1272333333333,42.9019446289094)
--(axis cs:21.1272333333333,43.4447220377572);

\path [draw=black]
(axis cs:2837.79333333333,3528.12429738276)
--(axis cs:2837.79333333333,3583.97570261724);

\path [draw=black]
(axis cs:4758.16333333333,4991.18316362585)
--(axis cs:4758.16333333333,5073.02350304081);

\addplot [semithick, color0, dashed]
table {%
0.0265714946162279 0.0265714946162279
8853.16346507175 8853.16346507175
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
8.69404595081076 13.6192333333333
18.5994684008956 28.0185
36.0702221376416 53.4767333333333
32.6976215514037 33.0020333333333
64.3569605175481 91.3904
204.590485498647 277.783333333333
131.598757700044 165.869
94.7642427696064 124.075333333333
127.077628091794 163.203
112.161203448285 145.513666666667
2.56445662161599 4.63011
245.917809498555 253.560666666667
285.139212628022 277.536333333333
309.522514680976 318.866333333333
785.137299989541 825.52
1841.35791288432 1637.93333333333
18.0212918175135 28.7718666666667
0.0195055420998741 0.0956036666666667
20.3911326317827 21.6401
2.32627393379796 3.04001666666667
0.0349543283974185 0.0480756666666667
74.7106108338997 59.2628666666667
19.0374232994233 15.9538333333333
19.7663050846756 16.8403333333333
0.0686649434049704 0.112307666666667
4.54603055631408 6.07744333333333
148.22653210793 132.410333333333
58.170428721362 44.2680666666667
178.359141080321 282.819
20.9491954285053 43.1733333333333
2832.51519393052 3556.05
4755.08345959855 5032.10333333333
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
8.87366071585591 13.6192333333333
18.8807315991044 28.0185
36.9927111956917 53.4767333333333
32.7427117819297 33.0020333333333
65.9667728157852 91.3904
207.515514501353 277.783333333333
132.559242299956 165.869
95.3380238970603 124.075333333333
128.120371908206 163.203
113.448796551715 145.513666666667
2.67075671171734 4.63011
252.023523834778 253.560666666667
289.592787371978 277.536333333333
312.006818652357 318.866333333333
802.028700010459 825.52
1871.05542044902 1637.93333333333
18.4047748491532 28.7718666666667
0.0214011245667926 0.0956036666666667
20.5083340348839 21.6401
2.41122606620204 3.04001666666667
0.0360123382692481 0.0480756666666667
79.8219224994336 59.2628666666667
19.5718433672434 15.9538333333333
19.9345615819911 16.8403333333333
0.249807723261696 0.112307666666667
4.61479611035258 6.07744333333333
151.63946789207 132.410333333333
62.9293046119713 44.2680666666667
178.722858919679 282.819
21.3052712381614 43.1733333333333
2843.07147273615 3556.05
4761.24320706812 5032.10333333333
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
8.78385333333333 13.5480227848014
18.7401 27.8213869698202
36.5314666666667 53.3978679487284
32.7201666666667 32.9233532073661
65.1618666666667 91.3211589235593
206.053 276.317852676499
132.079 165.516942239587
95.0511333333333 123.257146177346
127.599 162.863679109593
112.805 144.414221554096
2.61760666666667 4.61489125936003
248.970666666667 252.867228693794
287.366 275.067736385898
310.764666666667 315.412393521724
793.583 820.256945183641
1856.20666666667 1624.05852082209
18.2130333333333 28.581636905004
0.0204533333333333 0.0949881553164689
20.4497333333333 21.4934535998851
2.36875 2.99533540114196
0.0354833333333333 0.047411650435272
77.2662666666667 58.7808969281053
19.3046333333333 15.8866772795812
19.8504333333333 16.7854986524988
0.159236333333333 0.0938910188657713
4.58041333333333 6.06092013684409
149.933 130.680514396116
60.5498666666667 44.213611771978
178.541 282.623120785517
21.1272333333333 42.9019446289094
2837.79333333333 3528.12429738276
4758.16333333333 4991.18316362585
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
8.78385333333333 13.6904438818653
18.7401 28.2156130301798
36.5314666666667 53.5555987179383
32.7201666666667 33.0807134593006
65.1618666666667 91.4596410764407
206.053 279.248813990168
132.079 166.221057760413
95.0511333333333 124.89352048932
127.599 163.542320890407
112.805 146.613111779237
2.61760666666667 4.64532874063997
248.970666666667 254.25410463954
287.366 280.004930280769
310.764666666667 322.320273144943
793.583 830.783054816359
1856.20666666667 1651.80814584458
18.2130333333333 28.9620964283293
0.0204533333333333 0.0962191780168644
20.4497333333333 21.7867464001149
2.36875 3.08469793219137
0.0354833333333333 0.0487396828980613
77.2662666666667 59.744836405228
19.3046333333333 16.0209893870854
19.8504333333333 16.8951680141678
0.159236333333333 0.130724314467562
4.58041333333333 6.09396652982258
149.933 134.140152270551
60.5498666666667 44.3225215613553
178.541 283.014879214484
21.1272333333333 43.4447220377572
2837.79333333333 3583.97570261724
4758.16333333333 5073.02350304081
};
\end{axis}

\end{tikzpicture}


==> results/sau_portfolio_prep_permute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{saucy}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0138695622903687, xmax=36790.469439791,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0246088379475478, ymax=40912.2032114019,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
11.0086 16.5199
24.6766 35.8962333333333
51.7316 72.5391
69.1478333333333 75.6569
101.4346 132.379333333333
932.734666666667 685.791666666667
485.099333333333 382.619
308.453333333333 260.991
457.986333333333 323.671333333333
371.097666666667 315.216333333333
2.98467333333333 5.32383333333333
433.897 329.434333333333
514.738 373.968333333333
599.624666666667 444.588
1147.57666666667 1028.78666666667
3941.69 2868.89333333333
29.1455666666667 46.6887666666667
0.0453376666666667 0.126663
24.5238333333333 24.4844666666667
2.79572 3.32938333333333
0.0343856666666667 0.0476586666666667
99.0125666666667 69.3528
25.3536333333333 29.5768666666667
30.1332 32.6494666666667
0.167743 0.117472333333333
5.72805 9.13156333333333
214.255333333333 176.008666666667
73.6195 50.0333333333333
930.895666666667 869.214
32.9870333333333 57.5417666666667
12834.2666666667 14634.1
18648.3 21116.4333333333
};
\path [draw=black]
(axis cs:10.9874754487227,16.5199)
--(axis cs:11.0297245512773,16.5199);

\path [draw=black]
(axis cs:24.4603582217363,35.8962333333333)
--(axis cs:24.8928417782637,35.8962333333333);

\path [draw=black]
(axis cs:51.5539792054216,72.5391)
--(axis cs:51.9092207945784,72.5391);

\path [draw=black]
(axis cs:67.1417949316847,75.6569)
--(axis cs:71.1538717349819,75.6569);

\path [draw=black]
(axis cs:98.5897470008686,132.379333333333)
--(axis cs:104.279452999131,132.379333333333);

\path [draw=black]
(axis cs:922.257808857402,685.791666666667)
--(axis cs:943.211524475932,685.791666666667);

\path [draw=black]
(axis cs:477.025455853736,382.619)
--(axis cs:493.173210812931,382.619);

\path [draw=black]
(axis cs:297.834977204022,260.991)
--(axis cs:319.071689462645,260.991);

\path [draw=black]
(axis cs:444.608191750056,323.671333333333)
--(axis cs:471.364474916611,323.671333333333);

\path [draw=black]
(axis cs:367.570944644417,315.216333333333)
--(axis cs:374.624388688916,315.216333333333);

\path [draw=black]
(axis cs:2.90932832406117,5.32383333333333)
--(axis cs:3.0600183426055,5.32383333333333);

\path [draw=black]
(axis cs:429.939326188277,329.434333333333)
--(axis cs:437.854673811723,329.434333333333);

\path [draw=black]
(axis cs:506.751505608424,373.968333333333)
--(axis cs:522.724494391575,373.968333333333);

\path [draw=black]
(axis cs:597.814301264631,444.588)
--(axis cs:601.435032068703,444.588);

\path [draw=black]
(axis cs:1134.13458762774,1028.78666666667)
--(axis cs:1161.0187457056,1028.78666666667);

\path [draw=black]
(axis cs:3909.04246308423,2868.89333333333)
--(axis cs:3974.33753691577,2868.89333333333);

\path [draw=black]
(axis cs:28.3916660970364,46.6887666666667)
--(axis cs:29.899467236297,46.6887666666667);

\path [draw=black]
(axis cs:0.0271673871910443,0.126663)
--(axis cs:0.063507946142289,0.126663);

\path [draw=black]
(axis cs:24.1666685129928,24.4844666666667)
--(axis cs:24.8809981536739,24.4844666666667);

\path [draw=black]
(axis cs:2.76103457847068,3.32938333333333)
--(axis cs:2.83040542152932,3.32938333333333);

\path [draw=black]
(axis cs:0.0334318440649448,0.0476586666666667)
--(axis cs:0.0353394892683886,0.0476586666666667);

\path [draw=black]
(axis cs:96.7892904859919,69.3528)
--(axis cs:101.235842847341,69.3528);

\path [draw=black]
(axis cs:24.4838435107006,29.5768666666667)
--(axis cs:26.2234231559661,29.5768666666667);

\path [draw=black]
(axis cs:29.657681707327,32.6494666666667)
--(axis cs:30.608718292673,32.6494666666667);

\path [draw=black]
(axis cs:0.0826629556652678,0.117472333333333)
--(axis cs:0.252823044334732,0.117472333333333);

\path [draw=black]
(axis cs:5.60111061604057,9.13156333333333)
--(axis cs:5.85498938395943,9.13156333333333);

\path [draw=black]
(axis cs:206.362462105306,176.008666666667)
--(axis cs:222.148204561361,176.008666666667);

\path [draw=black]
(axis cs:70.1935862172748,50.0333333333333)
--(axis cs:77.0454137827252,50.0333333333333);

\path [draw=black]
(axis cs:915.005211663042,869.214)
--(axis cs:946.786121670291,869.214);

\path [draw=black]
(axis cs:31.6571470992683,57.5417666666667)
--(axis cs:34.3169195673983,57.5417666666667);

\path [draw=black]
(axis cs:12675.7984925047,14634.1)
--(axis cs:12992.7348408286,14634.1);

\path [draw=black]
(axis cs:18514.2377507772,21116.4333333333)
--(axis cs:18782.3622492228,21116.4333333333);

\path [draw=black]
(axis cs:11.0086,16.3911335188542)
--(axis cs:11.0086,16.6486664811458);

\path [draw=black]
(axis cs:24.6766,35.5613178481401)
--(axis cs:24.6766,36.2311488185266);

\path [draw=black]
(axis cs:51.7316,71.4159317994767)
--(axis cs:51.7316,73.6622682005233);

\path [draw=black]
(axis cs:69.1478333333333,73.8763086207105)
--(axis cs:69.1478333333333,77.4374913792895);

\path [draw=black]
(axis cs:101.4346,129.680454512621)
--(axis cs:101.4346,135.078212154046);

\path [draw=black]
(axis cs:932.734666666667,682.379119784612)
--(axis cs:932.734666666667,689.204213548721);

\path [draw=black]
(axis cs:485.099333333333,378.785546900422)
--(axis cs:485.099333333333,386.452453099578);

\path [draw=black]
(axis cs:308.453333333333,252.424467173549)
--(axis cs:308.453333333333,269.557532826451);

\path [draw=black]
(axis cs:457.986333333333,312.616066885969)
--(axis cs:457.986333333333,334.726599780698);

\path [draw=black]
(axis cs:371.097666666667,305.450816779891)
--(axis cs:371.097666666667,324.981849886776);

\path [draw=black]
(axis cs:2.98467333333333,5.25490697585265)
--(axis cs:2.98467333333333,5.39275969081402);

\path [draw=black]
(axis cs:433.897,323.39146556307)
--(axis cs:433.897,335.477201103597);

\path [draw=black]
(axis cs:514.738,366.0051509572)
--(axis cs:514.738,381.931515709466);

\path [draw=black]
(axis cs:599.624666666667,443.191716122464)
--(axis cs:599.624666666667,445.984283877536);

\path [draw=black]
(axis cs:1147.57666666667,1014.78604207742)
--(axis cs:1147.57666666667,1042.78729125591);

\path [draw=black]
(axis cs:3941.69,2836.61889521963)
--(axis cs:3941.69,2901.16777144704);

\path [draw=black]
(axis cs:29.1455666666667,46.504035648998)
--(axis cs:29.1455666666667,46.8734976843353);

\path [draw=black]
(axis cs:0.0453376666666667,0.104454127838932)
--(axis cs:0.0453376666666667,0.148871872161068);

\path [draw=black]
(axis cs:24.5238333333333,24.2613365501676)
--(axis cs:24.5238333333333,24.7075967831657);

\path [draw=black]
(axis cs:2.79572,3.25797510582728)
--(axis cs:2.79572,3.40079156083938);

\path [draw=black]
(axis cs:0.0343856666666667,0.0471903289442673)
--(axis cs:0.0343856666666667,0.048127004389066);

\path [draw=black]
(axis cs:99.0125666666667,68.839849859473)
--(axis cs:99.0125666666667,69.865750140527);

\path [draw=black]
(axis cs:25.3536333333333,29.3878969630396)
--(axis cs:25.3536333333333,29.7658363702937);

\path [draw=black]
(axis cs:30.1332,32.4483850525008)
--(axis cs:30.1332,32.8505482808325);

\path [draw=black]
(axis cs:0.167743,0.0949083218647235)
--(axis cs:0.167743,0.140036344801943);

\path [draw=black]
(axis cs:5.72805,8.99028260090476)
--(axis cs:5.72805,9.27284406576191);

\path [draw=black]
(axis cs:214.255333333333,170.729241676933)
--(axis cs:214.255333333333,181.2880916564);

\path [draw=black]
(axis cs:73.6195,49.4957960829445)
--(axis cs:73.6195,50.5708705837221);

\path [draw=black]
(axis cs:930.895666666667,853.061024525906)
--(axis cs:930.895666666667,885.366975474093);

\path [draw=black]
(axis cs:32.9870333333333,56.8679628063169)
--(axis cs:32.9870333333333,58.2155705270164);

\path [draw=black]
(axis cs:12834.2666666667,14254.9366051423)
--(axis cs:12834.2666666667,15013.2633948577);

\path [draw=black]
(axis cs:18648.3,20897.9490801504)
--(axis cs:18648.3,21334.9175865162);

\addplot [semithick, color0, dashed]
table {%
0.0246088379475478 0.0246088379475478
36790.469439791 36790.469439791
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
10.9874754487227 16.5199
24.4603582217363 35.8962333333333
51.5539792054216 72.5391
67.1417949316847 75.6569
98.5897470008686 132.379333333333
922.257808857402 685.791666666667
477.025455853736 382.619
297.834977204022 260.991
444.608191750056 323.671333333333
367.570944644417 315.216333333333
2.90932832406117 5.32383333333333
429.939326188277 329.434333333333
506.751505608424 373.968333333333
597.814301264631 444.588
1134.13458762774 1028.78666666667
3909.04246308423 2868.89333333333
28.3916660970364 46.6887666666667
0.0271673871910443 0.126663
24.1666685129928 24.4844666666667
2.76103457847068 3.32938333333333
0.0334318440649448 0.0476586666666667
96.7892904859919 69.3528
24.4838435107006 29.5768666666667
29.657681707327 32.6494666666667
0.0826629556652678 0.117472333333333
5.60111061604057 9.13156333333333
206.362462105306 176.008666666667
70.1935862172748 50.0333333333333
915.005211663042 869.214
31.6571470992683 57.5417666666667
12675.7984925047 14634.1
18514.2377507772 21116.4333333333
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
11.0297245512773 16.5199
24.8928417782637 35.8962333333333
51.9092207945784 72.5391
71.1538717349819 75.6569
104.279452999131 132.379333333333
943.211524475932 685.791666666667
493.173210812931 382.619
319.071689462645 260.991
471.364474916611 323.671333333333
374.624388688916 315.216333333333
3.0600183426055 5.32383333333333
437.854673811723 329.434333333333
522.724494391575 373.968333333333
601.435032068703 444.588
1161.0187457056 1028.78666666667
3974.33753691577 2868.89333333333
29.899467236297 46.6887666666667
0.063507946142289 0.126663
24.8809981536739 24.4844666666667
2.83040542152932 3.32938333333333
0.0353394892683886 0.0476586666666667
101.235842847341 69.3528
26.2234231559661 29.5768666666667
30.608718292673 32.6494666666667
0.252823044334732 0.117472333333333
5.85498938395943 9.13156333333333
222.148204561361 176.008666666667
77.0454137827252 50.0333333333333
946.786121670291 869.214
34.3169195673983 57.5417666666667
12992.7348408286 14634.1
18782.3622492228 21116.4333333333
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
11.0086 16.3911335188542
24.6766 35.5613178481401
51.7316 71.4159317994767
69.1478333333333 73.8763086207105
101.4346 129.680454512621
932.734666666667 682.379119784612
485.099333333333 378.785546900422
308.453333333333 252.424467173549
457.986333333333 312.616066885969
371.097666666667 305.450816779891
2.98467333333333 5.25490697585265
433.897 323.39146556307
514.738 366.0051509572
599.624666666667 443.191716122464
1147.57666666667 1014.78604207742
3941.69 2836.61889521963
29.1455666666667 46.504035648998
0.0453376666666667 0.104454127838932
24.5238333333333 24.2613365501676
2.79572 3.25797510582728
0.0343856666666667 0.0471903289442673
99.0125666666667 68.839849859473
25.3536333333333 29.3878969630396
30.1332 32.4483850525008
0.167743 0.0949083218647235
5.72805 8.99028260090476
214.255333333333 170.729241676933
73.6195 49.4957960829445
930.895666666667 853.061024525906
32.9870333333333 56.8679628063169
12834.2666666667 14254.9366051423
18648.3 20897.9490801504
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
11.0086 16.6486664811458
24.6766 36.2311488185266
51.7316 73.6622682005233
69.1478333333333 77.4374913792895
101.4346 135.078212154046
932.734666666667 689.204213548721
485.099333333333 386.452453099578
308.453333333333 269.557532826451
457.986333333333 334.726599780698
371.097666666667 324.981849886776
2.98467333333333 5.39275969081402
433.897 335.477201103597
514.738 381.931515709466
599.624666666667 445.984283877536
1147.57666666667 1042.78729125591
3941.69 2901.16777144704
29.1455666666667 46.8734976843353
0.0453376666666667 0.148871872161068
24.5238333333333 24.7075967831657
2.79572 3.40079156083938
0.0343856666666667 0.048127004389066
99.0125666666667 69.865750140527
25.3536333333333 29.7658363702937
30.1332 32.8505482808325
0.167743 0.140036344801943
5.72805 9.27284406576191
214.255333333333 181.2880916564
73.6195 50.5708705837221
930.895666666667 885.366975474093
32.9870333333333 58.2155705270164
12834.2666666667 15013.2633948577
18648.3 21334.9175865162
};
\end{axis}

\end{tikzpicture}


==> results/states_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{states}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-2.75, xmax=57.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.109715201115786, ymax=1927.29406098292,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.191642
1 0.50271
2 0.659698
3 1.50082
4 1.62525
5 5.06142
6 5.22044
7 7.36045
8 9.34418
9 11.6702
10 13.8973
11 17.7552
12 24.2669
13 24.6489
14 25.544
15 28.3273
16 29.7142
17 30.045
18 31.127
19 32.4137
20 34.3144
21 34.8722
22 35.3151
23 37.9699
24 39.3713
25 41.0838
26 43.493
27 50.4282
28 51.7009
29 55.4064
30 56.5509
31 58.74
32 59.3421
33 60.19
34 60.5882
35 61.9319
36 63.6236
37 66.5589
38 67.9752
39 68.327
40 73.8412
41 73.8629
42 75.7219
43 78.2161
44 79.5722
45 83.278
46 85.1827
47 88.6051
48 91.5767
49 91.994
50 95.4571
51 97.1661
52 115.679
53 128.475
54 138.852
55 215.979
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.171083
1 0.486506
2 0.670624
3 1.67539
4 1.80576
5 6.64292
6 6.79772
7 9.34827
8 11.1815
9 15.2375
10 19.863
11 25.8505
12 28.1214
13 38.9098
14 42.3999
15 46.0189
16 50.7468
17 55.834
18 56.1629
19 58.4947
20 58.7011
21 64.1885
22 71.6653
23 72.759
24 80.7697
25 87.8474
26 88.8889
27 94.7445
28 104.094
29 112.719
30 118.643
31 121.653
32 132.511
33 139.02
34 139.548
35 153.178
36 153.3
37 153.986
38 174.449
39 179.33
40 181.977
41 187.516
42 197.178
43 198.562
44 204.732
45 223.115
46 254.638
47 258.699
48 272.62
49 276.761
50 279.619
51 282.655
52 295.231
53 326.54
54 1106.99
55 1235.97
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.834294
1 1.04
2 1.25784
3 2.6138
4 2.71846
5 7.48162
6 7.85342
7 9.87876
8 12.5149
9 16.7875
10 19.8012
11 24.0856
12 25.8025
13 34.0666
14 37.3319
15 38.9478
16 41.9591
17 43.208
18 44.1891
19 44.2397
20 45.9914
21 47.0188
22 48.1505
23 50.3336
24 53.3146
25 55.3157
26 58.1895
27 64.9279
28 66.3864
29 73.7607
30 77.2416
31 77.6666
32 78.1723
33 78.3715
34 82.1214
35 84.5757
36 88.4393
37 89.6467
38 89.995
39 90.3177
40 90.4982
41 94.5251
42 96.7499
43 101.263
44 104.704
45 106.205
46 111.488
47 112.929
48 118.73
49 121.854
50 123.641
51 123.806
52 148.525
53 156.519
54 181.353
55 275.264
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.225534
1 0.757111
2 0.866875
3 2.04037
4 2.27596
5 6.918
6 7.01732
7 9.37257
8 11.8032
9 15.3758
10 19.0261
11 22.7197
12 24.5224
13 33.6367
14 35.9405
15 36.7649
16 39.5662
17 40.5318
18 40.878
19 42.0962
20 44.2132
21 44.9442
22 45.609
23 47.9054
24 51.6513
25 52.6662
26 58.0279
27 62.0806
28 62.3151
29 72.0369
30 73.9332
31 74.3892
32 74.7422
33 75.136
34 75.5375
35 80.6727
36 85.2497
37 85.7749
38 85.8119
39 87.5155
40 87.7355
41 90.1439
42 91.1568
43 96.739
44 99.7475
45 101.562
46 106.339
47 107.478
48 114.311
49 118.079
50 118.363
51 119.081
52 141.281
53 149.825
54 170.08
55 267.617
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.187992
1 0.649324
2 0.896987
3 2.02679
4 2.25739
5 6.89917
6 7.03693
7 9.19343
8 11.8491
9 15.6934
10 18.8675
11 22.4234
12 24.4024
13 34.0709
14 36.6045
15 37.3055
16 40.1708
17 40.3975
18 41.5383
19 42.5402
20 44.3215
21 44.5551
22 47.1301
23 47.9746
24 50.5793
25 52.7141
26 57.2604
27 61.9643
28 62.6196
29 70.7207
30 71.1626
31 74.229
32 74.4142
33 75.5371
34 78.5376
35 81.5558
36 83.413
37 85.5469
38 85.8838
39 87.0084
40 87.1157
41 88.667
42 91.3859
43 99.5414
44 99.925
45 100.059
46 106.218
47 112.786
48 113.524
49 117.88
50 118.207
51 119.999
52 141.79
53 149.124
54 170.704
55 267.125
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.191227
1 0.65655
2 0.903171
3 2.1234
4 2.31438
5 6.8674
6 6.90464
7 9.1556
8 11.794
9 15.5679
10 18.9197
11 22.3223
12 24.3301
13 32.4208
14 36.5243
15 36.7802
16 39.6074
17 40.3689
18 41.9889
19 42.5436
20 44.2966
21 44.8388
22 45.6459
23 47.8658
24 51.9232
25 52.8657
26 55.8011
27 61.6671
28 62.5782
29 70.9687
30 72.7641
31 73.9055
32 74.0985
33 75.6151
34 78.2925
35 80.7172
36 85.4457
37 86.3117
38 86.6936
39 87.5162
40 88.2711
41 88.4355
42 91.8127
43 97.5977
44 99.8376
45 99.9077
46 106.387
47 109.605
48 115.346
49 118.148
50 118.356
51 118.634
52 143.328
53 149.045
54 172.596
55 267.135
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.198874
1 0.656864
2 0.850079
3 1.99022
4 2.21227
5 6.89831
6 6.93336
7 9.29288
8 11.8623
9 15.3989
10 18.8376
11 21.9865
12 25.3302
13 32.3525
14 36.0088
15 36.9319
16 39.7072
17 40.3862
18 41.4396
19 42.0104
20 43.9444
21 44.8822
22 45.3847
23 49.3624
24 50.6731
25 53.1516
26 57.0394
27 62.0417
28 63.345
29 70.8303
30 71.8771
31 71.944
32 75.0466
33 75.5124
34 78.6175
35 80.767
36 83.9471
37 86.2391
38 86.411
39 86.9725
40 87.692
41 89.5648
42 91.7683
43 97.8217
44 100.245
45 100.536
46 106.035
47 108.823
48 115.821
49 118.522
50 118.829
51 120.977
52 143.227
53 153.966
54 170.931
55 266.796
};
\addlegendentry{\textsc{sy+nauty}}
\end{axis}

\end{tikzpicture}


==> results/states_intro_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{states}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-2.75, xmax=57.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.102924158716217, ymax=112902.938872106,
ymode=log,
ytick style={color=black}
]
\draw[line width=4pt, red!30] (axis cs:-20,60000) -- (axis cs:600,60000);
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.193674
1 0.575171
2 0.69796
3 1.85285
4 1.91012
5 6.84823
6 6.97194
7 10.0871
8 13.1548
9 17.3229
10 20.1963
11 23.8269
12 35.575
13 36.2086
14 36.8254
15 41.711
16 47.2663
17 48.2689
18 49.5755
19 50.8008
20 58.3577
21 58.7193
22 59.0965
23 62.438
24 70.1958
25 77.5967
26 82.7435
27 90.2511
28 106.513
29 108.828
30 117.149
31 125.007
32 136.182
33 140.789
34 145.398
35 147.541
36 153.534
37 156.587
38 160.063
39 162.769
40 169.67
41 174.311
42 183.014
43 201.37
44 224.427
45 228.175
46 240.828
47 242.314
48 258.449
49 267.713
50 270.157
51 300.536
52 395.799
53 427.971
54 480.101
55 946.239
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 11.5541
1 17.6688
2 18.621
3 152.816
4 180.254
5 925.98
6 1407.75
7 1586.54
8 6938.86
9 12972.3
10 13747.3
11 21783
12 27333.5
13 42440.9
14 46843.2
15 47186.2
16 49089.1
17 60000
18 60000
19 60000
20 60000
21 60000
22 60000
23 60000
24 60000
25 60000
26 60000
27 60000
28 60000
29 60000
30 60000
31 60000
32 60000
33 60000
34 60000
35 60000
36 60000
37 60000
38 60000
39 60000
40 60000
41 60000
42 60000
43 60000
44 60000
45 60000
46 60000
47 60000
48 60000
49 60000
50 60000
51 60000
52 60000
53 60000
54 60000
55 60000
};
\addlegendentry{\textsc{dejavu}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.224378
1 0.776011
2 0.970205
3 2.39819
4 2.77155
5 8.85428
6 9.28767
7 12.1627
8 15.6891
9 20.8127
10 23.8721
11 29.2245
12 35.4288
13 42.7383
14 49.8322
15 52.6286
16 56.5003
17 57.2649
18 62.0057
19 62.2811
20 63.2245
21 64.7339
22 68.4758
23 71.9643
24 76.8057
25 85.7059
26 94.8037
27 105.563
28 108.841
29 121.142
30 121.185
31 123.71
32 127.432
33 130.686
34 132.67
35 143.121
36 146.191
37 152.458
38 157.126
39 158.296
40 158.92
41 163.806
42 170.815
43 176.771
44 200.362
45 202.455
46 205.111
47 208.701
48 234.206
49 239.468
50 243.022
51 279.174
52 319.326
53 322.613
54 387.79
55 674.437
};
\addlegendentry{\textsc{sy+dejavu}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/states_nopermute_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{states}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-2.75, xmax=57.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.107610191047246, ymax=1472.85422471818,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.191482333333333
1 0.504847666666667
2 1.160522
3 1.50840333333333
4 1.65759
5 5.04432
6 5.07673
7 7.18422333333333
8 9.46319
9 11.5674
10 13.7988
11 16.628
12 22.9707333333333
13 23.5220333333333
14 23.8482333333333
15 27.2155333333333
16 29.1829333333333
17 29.3275666666667
18 30.1511333333333
19 30.3420333333333
20 32.0419333333333
21 34.1435333333333
22 34.811
23 37.6772666666667
24 39.0934666666667
25 40.5654666666667
26 43.1451333333333
27 48.2972333333333
28 48.4916333333333
29 53.8052666666667
30 54.8767666666667
31 56.1001333333333
32 57.1951
33 58.8232333333333
34 59.3686666666667
35 60.4282333333333
36 62.4659666666667
37 64.1395666666667
38 67.2976
39 68.4106
40 71.9802333333333
41 75.0363
42 75.9484333333333
43 76.0343
44 77.3229666666667
45 81.146
46 82.9037333333333
47 87.2763
48 90.0562333333333
49 90.8796
50 94.1321
51 95.5077
52 113.191333333333
53 127.437
54 131.824333333333
55 207.618333333333
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.165908
1 0.472887666666667
2 0.904683666666667
3 1.67817333333333
4 1.77776
5 6.47485333333333
6 6.87194
7 9.21029333333333
8 11.7787666666667
9 15.4372333333333
10 19.5121333333333
11 24.3620666666667
12 27.1952
13 38.3597
14 40.8417333333333
15 46.2097666666667
16 50.7435666666667
17 53.9327333333333
18 54.0803
19 58.5601333333333
20 59.2674333333333
21 61.9328333333333
22 70.407
23 71.7585666666667
24 78.6148
25 85.8232
26 86.9676
27 94.3726
28 99.8982666666667
29 108.403333333333
30 108.913333333333
31 116.543
32 120.941
33 124.174666666667
34 132.883666666667
35 145.174333333333
36 145.481666666667
37 146.183333333333
38 162.079666666667
39 164.309
40 168.126666666667
41 175.436666666667
42 176.828
43 184.087666666667
44 185.432
45 190.781333333333
46 225.283666666667
47 230.714333333333
48 240.011333333333
49 250.258333333333
50 251.466
51 263.373
52 264.714
53 293.18
54 868.673666666667
55 955.313333333333
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.260136666666667
1 0.807961333333333
2 1.27919333333333
3 2.21887
4 2.39631333333333
5 7.2625
6 7.33956666666667
7 10.2332666666667
8 12.5237333333333
9 16.2852333333333
10 18.9240333333333
11 23.23
12 25.9188
13 33.4583
14 37.1138666666667
15 38.5424333333333
16 41.0378
17 41.4736
18 42.5997
19 42.9665666666667
20 45.6184333333333
21 46.5950666666667
22 47.5050666666667
23 50.0318666666667
24 51.8187666666667
25 54.9416333333333
26 62.5427333333333
27 64.1249666666667
28 64.6735
29 71.3024666666667
30 72.7578333333333
31 73.1809
32 76.5930666666667
33 77.1425
34 79.1666666666667
35 83.4655
36 85.4962
37 88.4352333333333
38 89.9079333333333
39 90.1423
40 92.2615
41 92.6991
42 100.685866666667
43 103.422333333333
44 103.781333333333
45 106.964333333333
46 109.214333333333
47 117.286666666667
48 118.172
49 121.084666666667
50 124.145
51 125.315666666667
52 145.728666666667
53 163.582666666667
54 166.335
55 282.305
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.228698
1 0.745157333333333
2 1.077153
3 2.15012666666667
4 2.43548666666667
5 7.29365
6 7.48697
7 10.0088566666667
8 12.4257666666667
9 16.0741
10 18.9266
11 23.1773333333333
12 25.4041666666667
13 33.7185
14 36.8966333333333
15 38.5123333333333
16 41.3183666666667
17 41.5887666666667
18 42.8596
19 43.1351333333333
20 45.7915
21 46.3888
22 47.3845666666667
23 49.9885
24 52.0322666666667
25 54.8466
26 62.3282
27 64.1089333333333
28 64.8345
29 71.6273666666667
30 72.7060666666667
31 73.1999333333333
32 76.4317666666667
33 76.9713
34 78.8799666666667
35 83.8389666666667
36 85.7556
37 88.0269333333333
38 89.5658666666667
39 90.0210666666667
40 92.1287666666667
41 92.6802333333333
42 100.6617
43 103.238666666667
44 103.530666666667
45 106.393333333333
46 109.731
47 117.386333333333
48 118.09
49 121.462666666667
50 124.212
51 124.309666666667
52 145.505333333333
53 164.141333333333
54 166.690333333333
55 279.935333333333
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.246996666666667
1 0.737504666666667
2 0.992697
3 2.13939666666667
4 2.35949333333333
5 7.30342666666667
6 7.42715333333333
7 10.1245333333333
8 12.2378
9 16.3195666666667
10 18.8708666666667
11 23.1090666666667
12 25.6131666666667
13 33.3927666666667
14 36.9511666666667
15 38.4393
16 41.1806666666667
17 41.4392666666667
18 42.7969
19 42.8848
20 45.6612
21 46.4740666666667
22 47.5346666666667
23 50.1154666666667
24 52.2109333333333
25 54.9262333333333
26 62.6595666666667
27 64.2836333333333
28 64.7918333333333
29 71.9515
30 72.9301
31 73.4539333333333
32 75.8834666666667
33 76.5716333333333
34 79.2888666666667
35 83.4430333333333
36 85.7716666666667
37 88.1766
38 89.5713333333334
39 90.1649
40 92.6193666666667
41 92.7866
42 100.8827
43 102.971333333333
44 103.608666666667
45 107.080666666667
46 109.754333333333
47 117.794666666667
48 117.968
49 122.520333333333
50 124.199
51 124.481
52 146.208333333333
53 163.990666666667
54 166.226333333333
55 280.062333333333
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.266372
1 0.750657
2 1.13736666666667
3 2.17736333333333
4 2.38687
5 7.28024666666667
6 7.48646333333333
7 10.1552666666667
8 12.4505
9 16.1882
10 18.7321666666667
11 22.8995
12 25.3994
13 33.3255
14 36.8062666666667
15 38.6917666666667
16 40.9735666666667
17 41.2916333333333
18 42.7597
19 43.2467333333333
20 45.9108666666667
21 46.4126666666667
22 47.4671666666667
23 49.9537333333333
24 52.0511333333333
25 54.8047
26 62.433
27 64.3379333333333
28 65.5922333333333
29 71.3798333333333
30 72.7457333333333
31 73.0688333333333
32 76.1817666666667
33 77.0425666666667
34 79.1142666666667
35 83.1224666666667
36 85.8713333333333
37 88.52
38 89.5521333333333
39 90.4162
40 92.6138333333333
41 92.6373333333333
42 100.277933333333
43 103.410333333333
44 103.496333333333
45 106.862
46 108.930666666667
47 117.648
48 118.185333333333
49 121.206333333333
50 123.631333333333
51 124.311666666667
52 146.069666666667
53 164.99
54 166.637333333333
55 281.288666666667
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.228821666666667
1 0.772102333333333
2 1.07337
3 2.15477666666667
4 2.43733
5 7.33783333333333
6 7.35433
7 10.0866633333333
8 12.3392666666667
9 16.2605
10 18.9690666666667
11 22.8674
12 25.8090666666667
13 33.3273
14 36.992
15 38.3538
16 41.1632333333333
17 41.3682
18 42.6761333333333
19 42.7269333333333
20 45.6386
21 46.4213
22 47.3982333333333
23 50.0449333333333
24 52.2927
25 54.6594333333333
26 62.5872666666667
27 64.2794333333333
28 64.7010666666667
29 71.7933666666667
30 72.8040333333333
31 73.3681666666667
32 76.8026
33 77.0413666666667
34 79.0196666666667
35 83.4676333333333
36 85.8699666666667
37 88.2379
38 89.4600333333333
39 90.1707
40 92.7518666666667
41 92.8238
42 100.685433333333
43 102.927666666667
44 103.827
45 106.897666666667
46 109.004
47 117.249
48 118.438333333333
49 121.143333333333
50 124.501666666667
51 124.512333333333
52 145.245
53 163.705666666667
54 166.828
55 280.313
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/states_permute_comp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textbf{states (p)}},
x grid style={white!69.0196078431373!black},
xlabel={instance},
xmin=-2.75, xmax=57.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={computation time},
ymin=0.112759748778489, ymax=2391.61344273253,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.197615
1 0.537064666666667
2 1.14105433333333
3 1.80733
4 1.89081
5 6.86956666666667
6 7.00844
7 10.27014
8 12.8454333333333
9 16.6143666666667
10 19.5219
11 23.3308
12 34.5476333333333
13 36.7159333333333
14 36.7193
15 42.3132333333333
16 45.6174666666667
17 45.9214
18 48.6353333333333
19 49.0204
20 51.4154
21 55.1883333333333
22 57.9697333333333
23 61.4838333333333
24 65.3160333333333
25 70.2847333333333
26 76.8492
27 88.4701333333333
28 93.4080666666667
29 108.789333333333
30 113.596333333333
31 116.114666666667
32 119.790333333333
33 120.058
34 123.911
35 129.815
36 138.001666666667
37 144.938
38 152.378
39 152.467333333333
40 165.497
41 169.007666666667
42 180.469
43 194.564
44 195.195
45 213.188
46 225.129666666667
47 243.802666666667
48 246.045
49 264.52
50 265.953666666667
51 296.243
52 375.044666666667
53 422.361333333333
54 461.951666666667
55 917.985666666667
};
\addlegendentry{\textsc{saucy}}
\addplot [semithick, color1, opacity=0.5, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.177343333333333
1 0.527894
2 0.690885333333333
3 1.81705333333333
4 2.00163
5 7.77663333333333
6 7.95190666666667
7 11.0531333333333
8 13.0195666666667
9 17.9852
10 22.6815333333333
11 30.1825666666667
12 34.4526666666667
13 50.5400666666667
14 56.7253333333333
15 66.0903666666667
16 73.7100666666667
17 78.7526666666667
18 79.1052
19 84.2521333333333
20 89.1677333333333
21 96.7409666666667
22 106.524
23 114.638666666667
24 115.981666666667
25 137.773666666667
26 142.607
27 147.046333333333
28 158.675666666667
29 177.459333333333
30 190.544
31 196.377333333333
32 196.419
33 210.756
34 228.373333333333
35 229.398666666667
36 232.657
37 248.301333333333
38 262.779
39 269.252
40 279.045666666667
41 283.931666666667
42 288.449666666667
43 300.402333333333
44 342.653333333333
45 369.738666666667
46 378.93
47 390.197333333333
48 398.439
49 413.208333333333
50 439.561666666667
51 443.567
52 482.251666666667
53 543.145333333333
54 1481.22666666667
55 1520.65333333333
};
\addlegendentry{\textsc{Traces}}
\addplot [semithick, color2, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=270}]
table {%
0 0.233641
1 0.810501333333333
2 1.02963666666667
3 2.51629
4 2.70466333333333
5 8.79766
6 8.91524
7 11.9311
8 15.5828666666667
9 20.5880666666667
10 24.0996666666667
11 29.2233
12 35.0669
13 42.9747333333333
14 48.1697
15 51.6137
16 56.3628
17 57.1081333333333
18 58.8881666666667
19 59.1007333333333
20 62.1435
21 66.3831
22 67.6112333333333
23 74.6005333333333
24 76.5954666666667
25 81.3700333333333
26 89.9920666666667
27 100.799
28 100.967933333333
29 115.354333333333
30 119.875333333333
31 121.829
32 124.946
33 125.944666666667
34 135.235
35 135.548666666667
36 148.304666666667
37 150.274333333333
38 150.456666666667
39 155.459333333333
40 158.218333333333
41 159.959333333333
42 164.921333333333
43 173.168
44 175.417666666667
45 198.542666666667
46 208.188333333333
47 208.878333333333
48 215.351333333333
49 230.754333333333
50 233.493333333333
51 258.706333333333
52 308.530666666667
53 312.946666666667
54 368.326
55 676.864333333333
};
\addlegendentry{\textsc{sy+dejavu}}
\addplot [semithick, color3, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=180}]
table {%
0 0.258415666666667
1 0.747394333333333
2 0.999122333333333
3 2.4926
4 2.65902
5 8.70635666666667
6 8.76415
7 11.9311333333333
8 15.8259666666667
9 20.3029
10 24.1507666666667
11 29.2026
12 34.8206
13 42.7894333333333
14 47.9542
15 51.8461333333333
16 56.0527666666667
17 57.0109666666667
18 59.4287333333333
19 59.6283666666667
20 62.2722
21 67.2827333333333
22 68.0592333333333
23 73.1287333333333
24 76.9140666666667
25 80.5911666666667
26 91.8434
27 100.818533333333
28 102.537133333333
29 116.786
30 121.455666666667
31 122.444333333333
32 123.262
33 126.097666666667
34 133.926
35 135.341333333333
36 148.178333333333
37 148.789666666667
38 152.164
39 156.112
40 158.253666666667
41 158.734666666667
42 164.306333333333
43 175.297
44 178.452
45 198.725
46 206.562
47 208.473666666667
48 216.282333333333
49 230.918
50 235.164333333333
51 259.110333333333
52 308.449
53 312.007333333333
54 369.570333333333
55 678.303333333333
};
\addlegendentry{\textsc{sy+Traces}}
\addplot [semithick, color4, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid,rotate=90}]
table {%
0 0.252191
1 0.796671
2 0.993807333333333
3 2.42815
4 2.55228
5 8.74106
6 8.94069333333333
7 11.8615333333333
8 15.6492
9 20.3896666666667
10 24.1252
11 29.4387
12 34.8151
13 42.5789666666667
14 47.8026
15 52.3362666666667
16 56.3814
17 57.1902333333333
18 59.1015333333333
19 59.4425
20 62.0347666666667
21 68.3142666666667
22 69.2376
23 72.8939
24 76.6261333333333
25 81.8561
26 92.4471333333333
27 101.6968
28 102.167333333333
29 117.376666666667
30 120.625333333333
31 121.263333333333
32 122.428
33 127.899666666667
34 133.400333333333
35 136.293
36 146.069333333333
37 148.096333333333
38 152.512
39 156.207
40 157.042
41 159.108666666667
42 164.047333333333
43 175.805666666667
44 178.088666666667
45 197.083666666667
46 205.200666666667
47 207.39
48 214.145333333333
49 229.107
50 234.027
51 257.272
52 309.506666666667
53 315.752
54 372.194
55 682.085333333333
};
\addlegendentry{\textsc{sy+bliss}}
\addplot [semithick, color5, opacity=0.5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.251249666666667
1 0.753936
2 1.02403533333333
3 2.44280333333333
4 2.73711
5 8.87658666666667
6 8.93697
7 11.8749
8 15.4756
9 20.2660666666667
10 23.7849
11 29.2344333333333
12 34.8989333333333
13 42.7091
14 48.1007333333333
15 51.9242
16 56.5714
17 57.4316
18 58.9398333333333
19 59.4442666666667
20 62.1367333333333
21 67.1563666666667
22 67.7118333333333
23 74.2101
24 75.6368
25 81.5294333333333
26 92.3674333333333
27 100.510533333333
28 101.773466666667
29 117.244333333333
30 119.261666666667
31 123.393333333333
32 123.898
33 128.372666666667
34 134.742666666667
35 135.376
36 148.097
37 149.951
38 151.322333333333
39 155.944333333333
40 158.298666666667
41 160.840333333333
42 166.65
43 173.257
44 177.930666666667
45 200.809333333333
46 208.455
47 208.544666666667
48 215.146
49 231.685333333333
50 234.678666666667
51 259.386333333333
52 309.951333333333
53 311.876
54 372.208666666667
55 692.987333333333
};
\addlegendentry{\textsc{sy+saucy}}
\addplot [semithick, color6, opacity=0.5, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
0 0.235139
1 0.742392666666667
2 0.990630666666667
3 2.42033
4 2.69053666666667
5 8.73034666666667
6 8.88733
7 11.808
8 15.8876333333333
9 20.1905
10 23.843
11 29.2905666666667
12 35.6389
13 42.5406333333333
14 48.0316333333333
15 51.8055
16 56.1631
17 57.4731666666667
18 59.2207666666667
19 59.5160666666667
20 62.1331333333333
21 68.1533
22 70.2214
23 72.7952
24 77.0531666666667
25 82.5006333333333
26 92.1886333333333
27 101.300666666667
28 101.5437
29 117.420333333333
30 119.407
31 120.684666666667
32 123.026
33 125.113333333333
34 134.331333333333
35 135.747
36 148.834333333333
37 149.934
38 151.831
39 156.288666666667
40 158.756666666667
41 159.071666666667
42 165.180666666667
43 175.700666666667
44 176.911
45 196.097666666667
46 203.356666666667
47 207.124
48 215.663
49 231.448333333333
50 233.214666666667
51 256.692666666667
52 305.498333333333
53 316.154333333333
54 368.933666666667
55 688.349666666667
};
\addlegendentry{\textsc{sy+nauty}}
\legend{};
\end{axis}

\end{tikzpicture}


==> results/tra_portfolio_noprep.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\Large\textsc{Traces}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0907950602488144, xmax=1120.47216063529,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0574732282540669, ymax=10074.7509431755,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
1.76685 1.7654
0.899622 1.10753
2.2973 2.52398
730.182 5819.44
0.421608 1.174
0.5478 0.759336
5.21 6.22266
17.7627 17.4472
10.8242 11.2032
6.20308 5.52849
73.0315 74.4754
8.29008 8.83707
0.610917 0.757413
0.784531 1.63224
1.85026 2.07574
0.188556 0.104726
0.139326 0.099499
80.0064 81.9313
89.4654 91.9271
1.12295 1.26521
2.13647 2.41749
};
\addplot [semithick, color0, dashed]
table {%
0.0907950602488144 0.0907950602488144
1120.47216063529 1120.47216063529
};
\end{axis}

\end{tikzpicture}


==> results/tra_portfolio_noprep_nopermute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{Traces}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0832456217704071, xmax=1125.53737017277,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0577641033515621, ymax=10621.4890613609,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
1.46449666666667 1.79343666666667
0.890488 1.26379666666667
2.29443 2.52068666666667
726.657 5988.13333333333
0.388858333333333 1.22604
0.533303666666667 0.851815
5.28178 6.33977666666667
17.5761666666667 17.747
13.3055666666667 11.2509
4.67058 5.65018333333333
73.9695333333333 73.9329666666667
8.26151666666667 8.88268666666667
0.593942666666667 0.840217333333333
0.740447 1.75039333333333
1.85368 2.11668333333333
0.190915666666667 0.100928
0.152851333333333 0.101779333333333
81.0452666666667 82.6680666666667
91.9845666666667 92.3530333333333
1.266249 1.39550333333333
2.03953666666667 2.41675
};
\path [draw=black]
(axis cs:1.44331289562477,1.79343666666667)
--(axis cs:1.48568043770856,1.79343666666667);

\path [draw=black]
(axis cs:0.868021058048175,1.26379666666667)
--(axis cs:0.912954941951825,1.26379666666667);

\path [draw=black]
(axis cs:2.21423013798848,2.52068666666667)
--(axis cs:2.37462986201152,2.52068666666667);

\path [draw=black]
(axis cs:722.869439747454,5988.13333333333)
--(axis cs:730.444560252546,5988.13333333333);

\path [draw=black]
(axis cs:0.387560063373391,1.22604)
--(axis cs:0.390156603293276,1.22604);

\path [draw=black]
(axis cs:0.5101738427686,0.851815)
--(axis cs:0.556433490564733,0.851815);

\path [draw=black]
(axis cs:5.22876608798941,6.33977666666667)
--(axis cs:5.33479391201059,6.33977666666667);

\path [draw=black]
(axis cs:17.5374152939311,17.747)
--(axis cs:17.6149180394022,17.747);

\path [draw=black]
(axis cs:9.57291272223398,11.2509)
--(axis cs:17.0382206110994,11.2509);

\path [draw=black]
(axis cs:4.58022514364647,5.65018333333333)
--(axis cs:4.76093485635353,5.65018333333333);

\path [draw=black]
(axis cs:73.6884241453733,73.9329666666667)
--(axis cs:74.2506425212934,73.9329666666667);

\path [draw=black]
(axis cs:8.08534802902396,8.88268666666667)
--(axis cs:8.43768530430938,8.88268666666667);

\path [draw=black]
(axis cs:0.591575769072299,0.840217333333333)
--(axis cs:0.596309564261034,0.840217333333333);

\path [draw=black]
(axis cs:0.736479000924059,1.75039333333333)
--(axis cs:0.744414999075941,1.75039333333333);

\path [draw=black]
(axis cs:1.8311859830177,2.11668333333333)
--(axis cs:1.8761740169823,2.11668333333333);

\path [draw=black]
(axis cs:0.171818691821885,0.100928)
--(axis cs:0.210012641511448,0.100928);

\path [draw=black]
(axis cs:0.12827264833551,0.101779333333333)
--(axis cs:0.177430018331157,0.101779333333333);

\path [draw=black]
(axis cs:80.8393483279442,82.6680666666667)
--(axis cs:81.2511850053891,82.6680666666667);

\path [draw=black]
(axis cs:91.4772357665411,92.3530333333333)
--(axis cs:92.4918975667922,92.3530333333333);

\path [draw=black]
(axis cs:0.923506241464292,1.39550333333333)
--(axis cs:1.60899175853571,1.39550333333333);

\path [draw=black]
(axis cs:2.020959787967,2.41675)
--(axis cs:2.05811354536634,2.41675);

\path [draw=black]
(axis cs:1.46449666666667,1.78287648253528)
--(axis cs:1.46449666666667,1.80399685079806);

\path [draw=black]
(axis cs:0.890488,1.18044868915338)
--(axis cs:0.890488,1.34714464417995);

\path [draw=black]
(axis cs:2.29443,2.51084270969353)
--(axis cs:2.29443,2.5305306236398);

\path [draw=black]
(axis cs:726.657,5854.33175951764)
--(axis cs:726.657,6121.93490714902);

\path [draw=black]
(axis cs:0.388858333333333,1.19934403650986)
--(axis cs:0.388858333333333,1.25273596349014);

\path [draw=black]
(axis cs:0.533303666666667,0.825533689061109)
--(axis cs:0.533303666666667,0.878096310938891);

\path [draw=black]
(axis cs:5.28178,6.29389911272625)
--(axis cs:5.28178,6.38565422060708);

\path [draw=black]
(axis cs:17.5761666666667,17.5775337595075)
--(axis cs:17.5761666666667,17.9164662404925);

\path [draw=black]
(axis cs:13.3055666666667,11.1836475898821)
--(axis cs:13.3055666666667,11.3181524101179);

\path [draw=black]
(axis cs:4.67058,5.59288935090741)
--(axis cs:4.67058,5.70747731575926);

\path [draw=black]
(axis cs:73.9695333333333,73.6299687862194)
--(axis cs:73.9695333333333,74.235964547114);

\path [draw=black]
(axis cs:8.26151666666667,8.8458151724077)
--(axis cs:8.26151666666667,8.91955816092563);

\path [draw=black]
(axis cs:0.593942666666667,0.821518213775926)
--(axis cs:0.593942666666667,0.858916452890741);

\path [draw=black]
(axis cs:0.740447,1.65154824229578)
--(axis cs:0.740447,1.84923842437089);

\path [draw=black]
(axis cs:1.85368,2.04291324620071)
--(axis cs:1.85368,2.19045342046596);

\path [draw=black]
(axis cs:0.190915666666667,0.100680757878454)
--(axis cs:0.190915666666667,0.101175242121546);

\path [draw=black]
(axis cs:0.152851333333333,0.100220077670454)
--(axis cs:0.152851333333333,0.103338588996213);

\path [draw=black]
(axis cs:81.0452666666667,82.3786056234233)
--(axis cs:81.0452666666667,82.9575277099101);

\path [draw=black]
(axis cs:91.9845666666667,91.7051384327343)
--(axis cs:91.9845666666667,93.0009282339324);

\path [draw=black]
(axis cs:1.266249,1.35622570583087)
--(axis cs:1.266249,1.4347809608358);

\path [draw=black]
(axis cs:2.03953666666667,2.40486257527188)
--(axis cs:2.03953666666667,2.42863742472812);

\addplot [semithick, color0, dashed]
table {%
0.0832456217704071 0.0832456217704071
1125.53737017277 1125.53737017277
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
1.44331289562477 1.79343666666667
0.868021058048175 1.26379666666667
2.21423013798848 2.52068666666667
722.869439747454 5988.13333333333
0.387560063373391 1.22604
0.5101738427686 0.851815
5.22876608798941 6.33977666666667
17.5374152939311 17.747
9.57291272223398 11.2509
4.58022514364647 5.65018333333333
73.6884241453733 73.9329666666667
8.08534802902396 8.88268666666667
0.591575769072299 0.840217333333333
0.736479000924059 1.75039333333333
1.8311859830177 2.11668333333333
0.171818691821885 0.100928
0.12827264833551 0.101779333333333
80.8393483279442 82.6680666666667
91.4772357665411 92.3530333333333
0.923506241464292 1.39550333333333
2.020959787967 2.41675
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
1.48568043770856 1.79343666666667
0.912954941951825 1.26379666666667
2.37462986201152 2.52068666666667
730.444560252546 5988.13333333333
0.390156603293276 1.22604
0.556433490564733 0.851815
5.33479391201059 6.33977666666667
17.6149180394022 17.747
17.0382206110994 11.2509
4.76093485635353 5.65018333333333
74.2506425212934 73.9329666666667
8.43768530430938 8.88268666666667
0.596309564261034 0.840217333333333
0.744414999075941 1.75039333333333
1.8761740169823 2.11668333333333
0.210012641511448 0.100928
0.177430018331157 0.101779333333333
81.2511850053891 82.6680666666667
92.4918975667922 92.3530333333333
1.60899175853571 1.39550333333333
2.05811354536634 2.41675
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.46449666666667 1.78287648253528
0.890488 1.18044868915338
2.29443 2.51084270969353
726.657 5854.33175951764
0.388858333333333 1.19934403650986
0.533303666666667 0.825533689061109
5.28178 6.29389911272625
17.5761666666667 17.5775337595075
13.3055666666667 11.1836475898821
4.67058 5.59288935090741
73.9695333333333 73.6299687862194
8.26151666666667 8.8458151724077
0.593942666666667 0.821518213775926
0.740447 1.65154824229578
1.85368 2.04291324620071
0.190915666666667 0.100680757878454
0.152851333333333 0.100220077670454
81.0452666666667 82.3786056234233
91.9845666666667 91.7051384327343
1.266249 1.35622570583087
2.03953666666667 2.40486257527188
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.46449666666667 1.80399685079806
0.890488 1.34714464417995
2.29443 2.5305306236398
726.657 6121.93490714902
0.388858333333333 1.25273596349014
0.533303666666667 0.878096310938891
5.28178 6.38565422060708
17.5761666666667 17.9164662404925
13.3055666666667 11.3181524101179
4.67058 5.70747731575926
73.9695333333333 74.235964547114
8.26151666666667 8.91955816092563
0.593942666666667 0.858916452890741
0.740447 1.84923842437089
1.85368 2.19045342046596
0.190915666666667 0.101175242121546
0.152851333333333 0.103338588996213
81.0452666666667 82.9575277099101
91.9845666666667 93.0009282339324
1.266249 1.4347809608358
2.03953666666667 2.42863742472812
};
\end{axis}

\end{tikzpicture}


==> results/tra_portfolio_noprep_permute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{Traces}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0874703721270796, xmax=1119.22484152663,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0693353344646746, ymax=222.101430245931,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
1.68951666666667 2.09299333333333
1.01951566666667 1.41394333333333
2.62057333333333 2.86683333333333
717.785333333333 120.2808
0.439288333333333 1.25686
0.635226333333333 0.900882
3.29895333333333 4.24939666666667
24.0630666666667 24.0464333333333
12.0094333333333 12.0178733333333
5.03127 5.79541333333333
74.7155 74.7064
8.41767 9.23802666666667
1.07356333333333 1.34178
0.822307333333333 1.73045666666667
2.05837 2.01811333333333
0.163833333333333 0.102852666666667
0.136595333333333 0.100468666666667
84.9377333333333 85.3263
93.4934333333333 93.9564666666667
1.03002833333333 1.36231
2.38997 2.65818333333333
};
\path [draw=black]
(axis cs:1.54925906310966,2.09299333333333)
--(axis cs:1.82977427022368,2.09299333333333);

\path [draw=black]
(axis cs:0.981903268743169,1.41394333333333)
--(axis cs:1.05712806459016,1.41394333333333);

\path [draw=black]
(axis cs:2.49550722539215,2.86683333333333)
--(axis cs:2.74563944127452,2.86683333333333);

\path [draw=black]
(axis cs:707.400367907831,120.2808)
--(axis cs:728.170298758836,120.2808);

\path [draw=black]
(axis cs:0.40544736529819,1.25686)
--(axis cs:0.473129301368476,1.25686);

\path [draw=black]
(axis cs:0.592038919076142,0.900882)
--(axis cs:0.678413747590524,0.900882);

\path [draw=black]
(axis cs:3.16477991809933,4.24939666666667)
--(axis cs:3.43312674856733,4.24939666666667);

\path [draw=black]
(axis cs:19.7135248330683,24.0464333333333)
--(axis cs:28.412608500265,24.0464333333333);

\path [draw=black]
(axis cs:10.7106809978633,12.0178733333333)
--(axis cs:13.3081856688034,12.0178733333333);

\path [draw=black]
(axis cs:4.45721975405748,5.79541333333333)
--(axis cs:5.60532024594252,5.79541333333333);

\path [draw=black]
(axis cs:74.1923932804867,74.7064)
--(axis cs:75.2386067195133,74.7064);

\path [draw=black]
(axis cs:5.93710360313281,9.23802666666667)
--(axis cs:10.8982363968672,9.23802666666667);

\path [draw=black]
(axis cs:0.776196965461048,1.34178)
--(axis cs:1.37092970120562,1.34178);

\path [draw=black]
(axis cs:0.750816258401641,1.73045666666667)
--(axis cs:0.893798408265026,1.73045666666667);

\path [draw=black]
(axis cs:0.999164686443338,2.01811333333333)
--(axis cs:3.11757531355666,2.01811333333333);

\path [draw=black]
(axis cs:0.162476124842022,0.102852666666667)
--(axis cs:0.165190541824645,0.102852666666667);

\path [draw=black]
(axis cs:0.13444521638561,0.100468666666667)
--(axis cs:0.138745450281057,0.100468666666667);

\path [draw=black]
(axis cs:83.8591619191212,85.3263)
--(axis cs:86.0163047475455,85.3263);

\path [draw=black]
(axis cs:92.0796798981278,93.9564666666667)
--(axis cs:94.9071867685389,93.9564666666667);

\path [draw=black]
(axis cs:0.988254962163545,1.36231)
--(axis cs:1.07180170450312,1.36231);

\path [draw=black]
(axis cs:2.31677593330057,2.65818333333333)
--(axis cs:2.46316406669943,2.65818333333333);

\path [draw=black]
(axis cs:1.68951666666667,1.94142905646632)
--(axis cs:1.68951666666667,2.24455761020035);

\path [draw=black]
(axis cs:1.01951566666667,1.33982054676342)
--(axis cs:1.01951566666667,1.48806611990325);

\path [draw=black]
(axis cs:2.62057333333333,2.71410855050851)
--(axis cs:2.62057333333333,3.01955811615816);

\path [draw=black]
(axis cs:717.785333333333,86.6731416711806)
--(axis cs:717.785333333333,153.888458328819);

\path [draw=black]
(axis cs:0.439288333333333,1.20871020041579)
--(axis cs:0.439288333333333,1.30500979958421);

\path [draw=black]
(axis cs:0.635226333333333,0.88383235400172)
--(axis cs:0.635226333333333,0.91793164599828);

\path [draw=black]
(axis cs:3.29895333333333,4.13268200196871)
--(axis cs:3.29895333333333,4.36611133136462);

\path [draw=black]
(axis cs:24.0630666666667,19.9140265008822)
--(axis cs:24.0630666666667,28.1788401657845);

\path [draw=black]
(axis cs:12.0094333333333,9.78224617268641)
--(axis cs:12.0094333333333,14.2535004939803);

\path [draw=black]
(axis cs:5.03127,5.28689226839218)
--(axis cs:5.03127,6.30393439827449);

\path [draw=black]
(axis cs:74.7155,73.7782426606083)
--(axis cs:74.7155,75.6345573393917);

\path [draw=black]
(axis cs:8.41767,6.86071472535798)
--(axis cs:8.41767,11.6153386079754);

\path [draw=black]
(axis cs:1.07356333333333,1.05048940557581)
--(axis cs:1.07356333333333,1.63307059442419);

\path [draw=black]
(axis cs:0.822307333333333,1.69273222601843)
--(axis cs:0.822307333333333,1.7681811073149);

\path [draw=black]
(axis cs:2.05837,1.71061759804222)
--(axis cs:2.05837,2.32560906862445);

\path [draw=black]
(axis cs:0.163833333333333,0.101437567062791)
--(axis cs:0.163833333333333,0.104267766270542);

\path [draw=black]
(axis cs:0.136595333333333,0.100069083272506)
--(axis cs:0.136595333333333,0.100868250060827);

\path [draw=black]
(axis cs:84.9377333333333,84.0214108833826)
--(axis cs:84.9377333333333,86.6311891166174);

\path [draw=black]
(axis cs:93.4934333333333,93.2299296644737)
--(axis cs:93.4934333333333,94.6830036688596);

\path [draw=black]
(axis cs:1.03002833333333,1.2969902597474)
--(axis cs:1.03002833333333,1.4276297402526);

\path [draw=black]
(axis cs:2.38997,2.55816712986832)
--(axis cs:2.38997,2.75819953679835);

\addplot [semithick, color0, dashed]
table {%
0.0874703721270796 0.0874703721270796
222.101430245931 222.101430245931
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
1.54925906310966 2.09299333333333
0.981903268743169 1.41394333333333
2.49550722539215 2.86683333333333
707.400367907831 120.2808
0.40544736529819 1.25686
0.592038919076142 0.900882
3.16477991809933 4.24939666666667
19.7135248330683 24.0464333333333
10.7106809978633 12.0178733333333
4.45721975405748 5.79541333333333
74.1923932804867 74.7064
5.93710360313281 9.23802666666667
0.776196965461048 1.34178
0.750816258401641 1.73045666666667
0.999164686443338 2.01811333333333
0.162476124842022 0.102852666666667
0.13444521638561 0.100468666666667
83.8591619191212 85.3263
92.0796798981278 93.9564666666667
0.988254962163545 1.36231
2.31677593330057 2.65818333333333
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
1.82977427022368 2.09299333333333
1.05712806459016 1.41394333333333
2.74563944127452 2.86683333333333
728.170298758836 120.2808
0.473129301368476 1.25686
0.678413747590524 0.900882
3.43312674856733 4.24939666666667
28.412608500265 24.0464333333333
13.3081856688034 12.0178733333333
5.60532024594252 5.79541333333333
75.2386067195133 74.7064
10.8982363968672 9.23802666666667
1.37092970120562 1.34178
0.893798408265026 1.73045666666667
3.11757531355666 2.01811333333333
0.165190541824645 0.102852666666667
0.138745450281057 0.100468666666667
86.0163047475455 85.3263
94.9071867685389 93.9564666666667
1.07180170450312 1.36231
2.46316406669943 2.65818333333333
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.68951666666667 1.94142905646632
1.01951566666667 1.33982054676342
2.62057333333333 2.71410855050851
717.785333333333 86.6731416711806
0.439288333333333 1.20871020041579
0.635226333333333 0.88383235400172
3.29895333333333 4.13268200196871
24.0630666666667 19.9140265008822
12.0094333333333 9.78224617268641
5.03127 5.28689226839218
74.7155 73.7782426606083
8.41767 6.86071472535798
1.07356333333333 1.05048940557581
0.822307333333333 1.69273222601843
2.05837 1.71061759804222
0.163833333333333 0.101437567062791
0.136595333333333 0.100069083272506
84.9377333333333 84.0214108833826
93.4934333333333 93.2299296644737
1.03002833333333 1.2969902597474
2.38997 2.55816712986832
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.68951666666667 2.24455761020035
1.01951566666667 1.48806611990325
2.62057333333333 3.01955811615816
717.785333333333 153.888458328819
0.439288333333333 1.30500979958421
0.635226333333333 0.91793164599828
3.29895333333333 4.36611133136462
24.0630666666667 28.1788401657845
12.0094333333333 14.2535004939803
5.03127 6.30393439827449
74.7155 75.6345573393917
8.41767 11.6153386079754
1.07356333333333 1.63307059442419
0.822307333333333 1.7681811073149
2.05837 2.32560906862445
0.163833333333333 0.104267766270542
0.136595333333333 0.100868250060827
84.9377333333333 86.6311891166174
93.4934333333333 94.6830036688596
1.03002833333333 1.4276297402526
2.38997 2.75819953679835
};
\end{axis}

\end{tikzpicture}


==> results/tra_portfolio_prep.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\Large\textsc{Traces}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0357290541905748, xmax=118736.980200252,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0214188657947787, ymax=10415.0892739792,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\draw[line width=4pt, green!30] (axis cs:60000,0.001) -- (axis cs:60000,100000);
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
15.3771 13.3016
34.1969 28.4163
42.8405 53.4614
47.4665 32.5921
76.938 93.0178
1231.96 267.226
1125.69 171.782
278.25 120.214
273.267 150.145
326.304 142.656
2.80574 4.58977
326.183 251.694
356.111 281.726
430.991 317.858
1019.67 723.668
2254.85 1655.67
33.3159 28.0781
0.078165 0.160977
560.422 23.3787
4.54166 2.02656
0.070706 0.038841
2022.19 63.679
21.9096 16.553
25.3194 17.5661
0.125499 0.088988
8.18372 4.1602
601.516 346.661
67.335 47.9454
296.793 251.198
46.1106 36.2484
60000 3625.8
60000 5743.4
};
\addplot [semithick, color0, dashed]
table {%
0.0357290541905748 0.0357290541905748
10415.0892739792 10415.0892739792
};
\end{axis}

\end{tikzpicture}


==> results/tra_portfolio_prep_nopermute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{Traces}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.0308471762417798, xmax=119570.593638044,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0262504359159257, ymax=9423.7592509817,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\draw[line width=4pt, green!30] (axis cs:60000,0.001) -- (axis cs:60000,100000);
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
15.9594 13.8026333333333
34.8353 28.0993666666667
44.5802666666667 53.1330333333333
47.1574666666667 32.8699666666667
80.0435666666667 91.4801
948.230333333333 278.402333333333
874.561 165.961666666667
251.097666666667 123.565
254.510333333333 163.209666666667
292.004 145.087
2.86274666666667 4.68064666666667
324.236333333333 253.412333333333
349.196 276.879
433.501666666667 316.953333333333
1006.80933333333 826.634
2259.43666666667 1634.75666666667
33.3024666666667 28.8477333333333
0.0763793333333333 0.137539
553.278 21.7043333333333
4.7993 3.02481
0.0627013333333333 0.047369
1579.17 59.0337666666667
22.0109666666667 15.948
25.4056666666667 16.8660333333333
0.173099333333333 0.0957413333333333
8.74407666666667 6.10100333333333
386.094666666667 341.311
67.3181333333333 44.4280333333333
302.575 282.813333333333
45.3351333333333 42.9678
60000 3575.06333333333
60000 5239.30333333333
};
\path [draw=black]
(axis cs:15.8944758391147,13.8026333333333)
--(axis cs:16.0243241608853,13.8026333333333);

\path [draw=black]
(axis cs:34.6661281347268,28.0993666666667)
--(axis cs:35.0044718652732,28.0993666666667);

\path [draw=black]
(axis cs:44.4648227023858,53.1330333333333)
--(axis cs:44.6957106309476,53.1330333333333);

\path [draw=black]
(axis cs:46.9709251193136,32.8699666666667)
--(axis cs:47.3440082140198,32.8699666666667);

\path [draw=black]
(axis cs:79.7395006065927,91.4801)
--(axis cs:80.3476327267406,91.4801);

\path [draw=black]
(axis cs:939.3532186995,278.402333333333)
--(axis cs:957.107447967167,278.402333333333);

\path [draw=black]
(axis cs:873.467787913227,165.961666666667)
--(axis cs:875.654212086773,165.961666666667);

\path [draw=black]
(axis cs:248.853012820549,123.565)
--(axis cs:253.342320512784,123.565);

\path [draw=black]
(axis cs:245.690807369756,163.209666666667)
--(axis cs:263.329859296911,163.209666666667);

\path [draw=black]
(axis cs:290.416537244531,145.087)
--(axis cs:293.591462755469,145.087);

\path [draw=black]
(axis cs:2.82015566813933,4.68064666666667)
--(axis cs:2.905337665194,4.68064666666667);

\path [draw=black]
(axis cs:323.566857750839,253.412333333333)
--(axis cs:324.905808915827,253.412333333333);

\path [draw=black]
(axis cs:347.965981842952,276.879)
--(axis cs:350.426018157048,276.879);

\path [draw=black]
(axis cs:427.781255706294,316.953333333333)
--(axis cs:439.22207762704,316.953333333333);

\path [draw=black]
(axis cs:996.130878347293,826.634)
--(axis cs:1017.48778831937,826.634);

\path [draw=black]
(axis cs:2230.08853290052,1634.75666666667)
--(axis cs:2288.78480043281,1634.75666666667);

\path [draw=black]
(axis cs:33.1556712004939,28.8477333333333)
--(axis cs:33.4492621328395,28.8477333333333);

\path [draw=black]
(axis cs:0.0696287459844017,0.137539)
--(axis cs:0.083129920682265,0.137539);

\path [draw=black]
(axis cs:552.990235049621,21.7043333333333)
--(axis cs:553.565764950379,21.7043333333333);

\path [draw=black]
(axis cs:4.7632819295353,3.02481)
--(axis cs:4.8353180704647,3.02481);

\path [draw=black]
(axis cs:0.061473586254783,0.047369)
--(axis cs:0.0639290804118837,0.047369);

\path [draw=black]
(axis cs:1568.7256299057,59.0337666666667)
--(axis cs:1589.6143700943,59.0337666666667);

\path [draw=black]
(axis cs:21.9429939106864,15.948)
--(axis cs:22.078939422647,15.948);

\path [draw=black]
(axis cs:25.2821571438669,16.8660333333333)
--(axis cs:25.5291761894664,16.8660333333333);

\path [draw=black]
(axis cs:0.0963098689937799,0.0957413333333333)
--(axis cs:0.249888797672887,0.0957413333333333);

\path [draw=black]
(axis cs:8.54309773637241,6.10100333333333)
--(axis cs:8.94505559696092,6.10100333333333);

\path [draw=black]
(axis cs:383.741845617609,341.311)
--(axis cs:388.447487715724,341.311);

\path [draw=black]
(axis cs:65.8084473387562,44.4280333333333)
--(axis cs:68.8278193279104,44.4280333333333);

\path [draw=black]
(axis cs:301.909083588829,282.813333333333)
--(axis cs:303.240916411171,282.813333333333);

\path [draw=black]
(axis cs:45.0845007824634,42.9678)
--(axis cs:45.5857658842032,42.9678);

\path [draw=black]
(axis cs:60000,3575.06333333333)
--(axis cs:60000,3575.06333333333);

\path [draw=black]
(axis cs:60000,5239.30333333333)
--(axis cs:60000,5239.30333333333);

\path [draw=black]
(axis cs:15.9594,13.6788076135135)
--(axis cs:15.9594,13.9264590531531);

\path [draw=black]
(axis cs:34.8353,27.8757483261348)
--(axis cs:34.8353,28.3229850071985);

\path [draw=black]
(axis cs:44.5802666666667,52.7529049222814)
--(axis cs:44.5802666666667,53.5131617443853);

\path [draw=black]
(axis cs:47.1574666666667,32.6144378511574)
--(axis cs:47.1574666666667,33.1254954821759);

\path [draw=black]
(axis cs:80.0435666666667,91.0437306381057)
--(axis cs:80.0435666666667,91.9164693618943);

\path [draw=black]
(axis cs:948.230333333333,277.755143853952)
--(axis cs:948.230333333333,279.049522812715);

\path [draw=black]
(axis cs:874.561,165.840202451543)
--(axis cs:874.561,166.08313088179);

\path [draw=black]
(axis cs:251.097666666667,123.128328498754)
--(axis cs:251.097666666667,124.001671501245);

\path [draw=black]
(axis cs:254.510333333333,163.011507919979)
--(axis cs:254.510333333333,163.407825413354);

\path [draw=black]
(axis cs:292.004,144.518521328456)
--(axis cs:292.004,145.655478671544);

\path [draw=black]
(axis cs:2.86274666666667,4.6758473241191)
--(axis cs:2.86274666666667,4.68544600921423);

\path [draw=black]
(axis cs:324.236333333333,252.590144249917)
--(axis cs:324.236333333333,254.23452241675);

\path [draw=black]
(axis cs:349.196,275.627751823178)
--(axis cs:349.196,278.130248176822);

\path [draw=black]
(axis cs:433.501666666667,314.449308661818)
--(axis cs:433.501666666667,319.457358004848);

\path [draw=black]
(axis cs:1006.80933333333,819.101437753327)
--(axis cs:1006.80933333333,834.166562246673);

\path [draw=black]
(axis cs:2259.43666666667,1607.961375621)
--(axis cs:2259.43666666667,1661.55195771234);

\path [draw=black]
(axis cs:33.3024666666667,28.6636867027686)
--(axis cs:33.3024666666667,29.031779963898);

\path [draw=black]
(axis cs:0.0763793333333333,0.128680174983856)
--(axis cs:0.0763793333333333,0.146397825016144);

\path [draw=black]
(axis cs:553.278,21.5810258495558)
--(axis cs:553.278,21.8276408171109);

\path [draw=black]
(axis cs:4.7993,2.99897618107983)
--(axis cs:4.7993,3.05064381892017);

\path [draw=black]
(axis cs:0.0627013333333333,0.046950530566628)
--(axis cs:0.0627013333333333,0.047787469433372);

\path [draw=black]
(axis cs:1579.17,58.4940051493689)
--(axis cs:1579.17,59.5735281839644);

\path [draw=black]
(axis cs:22.0109666666667,15.9050413376993)
--(axis cs:22.0109666666667,15.9909586623007);

\path [draw=black]
(axis cs:25.4056666666667,16.7489730544643)
--(axis cs:25.4056666666667,16.9830936122023);

\path [draw=black]
(axis cs:0.173099333333333,0.0833923726123298)
--(axis cs:0.173099333333333,0.108090294054337);

\path [draw=black]
(axis cs:8.74407666666667,6.00235893686017)
--(axis cs:8.74407666666667,6.1996477298065);

\path [draw=black]
(axis cs:386.094666666667,340.235237634667)
--(axis cs:386.094666666667,342.386762365333);

\path [draw=black]
(axis cs:67.3181333333333,44.2633192510911)
--(axis cs:67.3181333333333,44.5927474155755);

\path [draw=black]
(axis cs:302.575,282.148782691504)
--(axis cs:302.575,283.477883975162);

\path [draw=black]
(axis cs:45.3351333333333,42.8657267909782)
--(axis cs:45.3351333333333,43.0698732090218);

\path [draw=black]
(axis cs:60000,3554.11409256215)
--(axis cs:60000,3596.01257410451);

\path [draw=black]
(axis cs:60000,5209.70373160929)
--(axis cs:60000,5268.90293505738);

\addplot [semithick, color0, dashed]
table {%
0.0308471762417798 0.0308471762417798
9423.7592509817 9423.7592509817
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
15.8944758391147 13.8026333333333
34.6661281347268 28.0993666666667
44.4648227023858 53.1330333333333
46.9709251193136 32.8699666666667
79.7395006065927 91.4801
939.3532186995 278.402333333333
873.467787913227 165.961666666667
248.853012820549 123.565
245.690807369756 163.209666666667
290.416537244531 145.087
2.82015566813933 4.68064666666667
323.566857750839 253.412333333333
347.965981842952 276.879
427.781255706294 316.953333333333
996.130878347293 826.634
2230.08853290052 1634.75666666667
33.1556712004939 28.8477333333333
0.0696287459844017 0.137539
552.990235049621 21.7043333333333
4.7632819295353 3.02481
0.061473586254783 0.047369
1568.7256299057 59.0337666666667
21.9429939106864 15.948
25.2821571438669 16.8660333333333
0.0963098689937799 0.0957413333333333
8.54309773637241 6.10100333333333
383.741845617609 341.311
65.8084473387562 44.4280333333333
301.909083588829 282.813333333333
45.0845007824634 42.9678
60000 3575.06333333333
60000 5239.30333333333
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
16.0243241608853 13.8026333333333
35.0044718652732 28.0993666666667
44.6957106309476 53.1330333333333
47.3440082140198 32.8699666666667
80.3476327267406 91.4801
957.107447967167 278.402333333333
875.654212086773 165.961666666667
253.342320512784 123.565
263.329859296911 163.209666666667
293.591462755469 145.087
2.905337665194 4.68064666666667
324.905808915827 253.412333333333
350.426018157048 276.879
439.22207762704 316.953333333333
1017.48778831937 826.634
2288.78480043281 1634.75666666667
33.4492621328395 28.8477333333333
0.083129920682265 0.137539
553.565764950379 21.7043333333333
4.8353180704647 3.02481
0.0639290804118837 0.047369
1589.6143700943 59.0337666666667
22.078939422647 15.948
25.5291761894664 16.8660333333333
0.249888797672887 0.0957413333333333
8.94505559696092 6.10100333333333
388.447487715724 341.311
68.8278193279104 44.4280333333333
303.240916411171 282.813333333333
45.5857658842032 42.9678
60000 3575.06333333333
60000 5239.30333333333
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
15.9594 13.6788076135135
34.8353 27.8757483261348
44.5802666666667 52.7529049222814
47.1574666666667 32.6144378511574
80.0435666666667 91.0437306381057
948.230333333333 277.755143853952
874.561 165.840202451543
251.097666666667 123.128328498754
254.510333333333 163.011507919979
292.004 144.518521328456
2.86274666666667 4.6758473241191
324.236333333333 252.590144249917
349.196 275.627751823178
433.501666666667 314.449308661818
1006.80933333333 819.101437753327
2259.43666666667 1607.961375621
33.3024666666667 28.6636867027686
0.0763793333333333 0.128680174983856
553.278 21.5810258495558
4.7993 2.99897618107983
0.0627013333333333 0.046950530566628
1579.17 58.4940051493689
22.0109666666667 15.9050413376993
25.4056666666667 16.7489730544643
0.173099333333333 0.0833923726123298
8.74407666666667 6.00235893686017
386.094666666667 340.235237634667
67.3181333333333 44.2633192510911
302.575 282.148782691504
45.3351333333333 42.8657267909782
60000 3554.11409256215
60000 5209.70373160929
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
15.9594 13.9264590531531
34.8353 28.3229850071985
44.5802666666667 53.5131617443853
47.1574666666667 33.1254954821759
80.0435666666667 91.9164693618943
948.230333333333 279.049522812715
874.561 166.08313088179
251.097666666667 124.001671501245
254.510333333333 163.407825413354
292.004 145.655478671544
2.86274666666667 4.68544600921423
324.236333333333 254.23452241675
349.196 278.130248176822
433.501666666667 319.457358004848
1006.80933333333 834.166562246673
2259.43666666667 1661.55195771234
33.3024666666667 29.031779963898
0.0763793333333333 0.146397825016144
553.278 21.8276408171109
4.7993 3.05064381892017
0.0627013333333333 0.047787469433372
1579.17 59.5735281839644
22.0109666666667 15.9909586623007
25.4056666666667 16.9830936122023
0.173099333333333 0.108090294054337
8.74407666666667 6.1996477298065
386.094666666667 342.386762365333
67.3181333333333 44.5927474155755
302.575 283.477883975162
45.3351333333333 43.0698732090218
60000 3596.01257410451
60000 5268.90293505738
};
\end{axis}

\end{tikzpicture}


==> results/tra_portfolio_prep_permute.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\textsc{Traces}},
x grid style={white!69.0196078431373!black},
xlabel={time w/o preprocessor},
xmajorgrids,
xmin=0.030608307635464, xmax=119614.8643078,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time with preprocesser},
ymajorgrids,
ymin=0.0239072829750075, ymax=40429.0924680968,
ymode=log,
scale=0.66,
ytick style={color=black}
]
\draw[line width=4pt, green!30] (axis cs:60000,0.001) -- (axis cs:60000,100000);
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.7]
table{%
x  y
18.3317666666667 16.4933333333333
41.4450333333333 36.046
64.5103333333333 72.4228333333333
83.1770333333333 76.1097
122.487 131.254333333333
1470.83666666667 705.748333333333
1360.18 379.636666666667
441.773666666667 258.586666666667
487.590333333333 321.281333333333
548.398 315.081666666667
3.10119333333333 5.33198333333333
462.557333333333 329.171666666667
529.535666666667 372.883666666667
629.154666666667 459.764666666667
1337.07666666667 1033.81333333333
3195.02333333333 2864.76666666667
54.1401666666667 46.6454333333333
0.141285666666667 0.172342333333333
607.125666666667 24.6361666666667
5.65484666666667 3.31477666666667
0.0624453333333333 0.0468473333333333
742.002333333333 69.1993666666667
31.401 30.0799666666667
38.0130666666667 32.4514
0.173931333333333 0.112435666666667
10.6236666666667 9.11287
1251.994 265.365
79.9461 50.0212333333333
711.349666666667 853.588
84.6893 58.5926666666667
60000 14769.6666666667
60000 20911.3666666667
};
\path [draw=black]
(axis cs:18.1983012071317,16.4933333333333)
--(axis cs:18.4652321262017,16.4933333333333);

\path [draw=black]
(axis cs:40.9926862001614,36.046)
--(axis cs:41.8973804665053,36.046);

\path [draw=black]
(axis cs:58.7225638053641,72.4228333333333)
--(axis cs:70.2981028613025,72.4228333333333);

\path [draw=black]
(axis cs:81.7937139864161,76.1097)
--(axis cs:84.5603526802506,76.1097);

\path [draw=black]
(axis cs:108.679908899168,131.254333333333)
--(axis cs:136.294091100832,131.254333333333);

\path [draw=black]
(axis cs:1459.52944085502,705.748333333333)
--(axis cs:1482.14389247831,705.748333333333);

\path [draw=black]
(axis cs:1086.09669538867,379.636666666667)
--(axis cs:1634.26330461133,379.636666666667);

\path [draw=black]
(axis cs:431.623769579066,258.586666666667)
--(axis cs:451.923563754268,258.586666666667);

\path [draw=black]
(axis cs:485.630104718548,321.281333333333)
--(axis cs:489.550561948118,321.281333333333);

\path [draw=black]
(axis cs:538.112838617374,315.081666666667)
--(axis cs:558.683161382626,315.081666666667);

\path [draw=black]
(axis cs:3.05581435410775,5.33198333333333)
--(axis cs:3.14657231255891,5.33198333333333);

\path [draw=black]
(axis cs:452.963031332203,329.171666666667)
--(axis cs:472.151635334463,329.171666666667);

\path [draw=black]
(axis cs:518.975159061021,372.883666666667)
--(axis cs:540.096174272312,372.883666666667);

\path [draw=black]
(axis cs:621.667543839958,459.764666666667)
--(axis cs:636.641789493375,459.764666666667);

\path [draw=black]
(axis cs:1328.66503054625,1033.81333333333)
--(axis cs:1345.48830278708,1033.81333333333);

\path [draw=black]
(axis cs:3057.53288752386,2864.76666666667)
--(axis cs:3332.51377914281,2864.76666666667);

\path [draw=black]
(axis cs:53.4626723354071,46.6454333333333)
--(axis cs:54.8176609979263,46.6454333333333);

\path [draw=black]
(axis cs:0.093805597996867,0.172342333333333)
--(axis cs:0.188765735336466,0.172342333333333);

\path [draw=black]
(axis cs:433.234237086151,24.6361666666667)
--(axis cs:781.017096247183,24.6361666666667);

\path [draw=black]
(axis cs:5.52383399340352,3.31477666666667)
--(axis cs:5.78585933992981,3.31477666666667);

\path [draw=black]
(axis cs:0.0610201427417905,0.0468473333333333)
--(axis cs:0.0638705239248762,0.0468473333333333);

\path [draw=black]
(axis cs:299.878894280141,69.1993666666667)
--(axis cs:1184.12577238653,69.1993666666667);

\path [draw=black]
(axis cs:30.3182071081381,30.0799666666667)
--(axis cs:32.4837928918619,30.0799666666667);

\path [draw=black]
(axis cs:36.4421051408629,32.4514)
--(axis cs:39.5840281924704,32.4514);

\path [draw=black]
(axis cs:0.0995208064063215,0.112435666666667)
--(axis cs:0.248341860260345,0.112435666666667);

\path [draw=black]
(axis cs:10.2545488685468,9.11287)
--(axis cs:10.9927844647866,9.11287);

\path [draw=black]
(axis cs:1054.12941956176,265.365)
--(axis cs:1449.85858043824,265.365);

\path [draw=black]
(axis cs:76.4206530940508,50.0212333333333)
--(axis cs:83.4715469059492,50.0212333333333);

\path [draw=black]
(axis cs:708.201293930015,853.588)
--(axis cs:714.498039403318,853.588);

\path [draw=black]
(axis cs:82.9830118570808,58.5926666666667)
--(axis cs:86.3955881429192,58.5926666666667);

\path [draw=black]
(axis cs:60000,14769.6666666667)
--(axis cs:60000,14769.6666666667);

\path [draw=black]
(axis cs:60000,20911.3666666667)
--(axis cs:60000,20911.3666666667);

\path [draw=black]
(axis cs:18.3317666666667,16.3140961100168)
--(axis cs:18.3317666666667,16.6725705566499);

\path [draw=black]
(axis cs:41.4450333333333,35.8247321833916)
--(axis cs:41.4450333333333,36.2672678166084);

\path [draw=black]
(axis cs:64.5103333333333,71.3698695089046)
--(axis cs:64.5103333333333,73.475797157762);

\path [draw=black]
(axis cs:83.1770333333333,74.3077971890804)
--(axis cs:83.1770333333333,77.9116028109196);

\path [draw=black]
(axis cs:122.487,130.107634787265)
--(axis cs:122.487,132.401031879402);

\path [draw=black]
(axis cs:1470.83666666667,703.515269618265)
--(axis cs:1470.83666666667,707.981397048402);

\path [draw=black]
(axis cs:1360.18,370.214465921146)
--(axis cs:1360.18,389.058867412187);

\path [draw=black]
(axis cs:441.773666666667,251.393406611433)
--(axis cs:441.773666666667,265.7799267219);

\path [draw=black]
(axis cs:487.590333333333,315.698026228917)
--(axis cs:487.590333333333,326.864640437749);

\path [draw=black]
(axis cs:548.398,307.035036302208)
--(axis cs:548.398,323.128297031125);

\path [draw=black]
(axis cs:3.10119333333333,5.2827772223759)
--(axis cs:3.10119333333333,5.38118944429077);

\path [draw=black]
(axis cs:462.557333333333,324.994103873735)
--(axis cs:462.557333333333,333.349229459599);

\path [draw=black]
(axis cs:529.535666666667,368.310708737468)
--(axis cs:529.535666666667,377.456624595865);

\path [draw=black]
(axis cs:629.154666666667,451.836854175892)
--(axis cs:629.154666666667,467.692479157442);

\path [draw=black]
(axis cs:1337.07666666667,1023.72610598606)
--(axis cs:1337.07666666667,1043.90056068061);

\path [draw=black]
(axis cs:3195.02333333333,2862.64436707529)
--(axis cs:3195.02333333333,2866.88896625804);

\path [draw=black]
(axis cs:54.1401666666667,46.2007825764965)
--(axis cs:54.1401666666667,47.0900840901702);

\path [draw=black]
(axis cs:0.141285666666667,0.142519145550074)
--(axis cs:0.141285666666667,0.202165521116593);

\path [draw=black]
(axis cs:607.125666666667,24.3512825342744)
--(axis cs:607.125666666667,24.9210507990589);

\path [draw=black]
(axis cs:5.65484666666667,3.26174370186594)
--(axis cs:5.65484666666667,3.3678096314674);

\path [draw=black]
(axis cs:0.0624453333333333,0.0458805457546884)
--(axis cs:0.0624453333333333,0.0478141209119783);

\path [draw=black]
(axis cs:742.002333333333,68.4968415433516)
--(axis cs:742.002333333333,69.9018917899818);

\path [draw=black]
(axis cs:31.401,29.924738096845)
--(axis cs:31.401,30.2351952364884);

\path [draw=black]
(axis cs:38.0130666666667,32.1444394487886)
--(axis cs:38.0130666666667,32.7583605512114);

\path [draw=black]
(axis cs:0.173931333333333,0.100326046184495)
--(axis cs:0.173931333333333,0.124545287148838);

\path [draw=black]
(axis cs:10.6236666666667,8.97020893850575)
--(axis cs:10.6236666666667,9.25553106149425);

\path [draw=black]
(axis cs:1251.994,214.86208399838)
--(axis cs:1251.994,315.86791600162);

\path [draw=black]
(axis cs:79.9461,49.7715873662341)
--(axis cs:79.9461,50.2708793004325);

\path [draw=black]
(axis cs:711.349666666667,844.583032370963)
--(axis cs:711.349666666667,862.592967629037);

\path [draw=black]
(axis cs:84.6893,56.3902035904218)
--(axis cs:84.6893,60.7951297429116);

\path [draw=black]
(axis cs:60000,14294.9446684871)
--(axis cs:60000,15244.3886648462);

\path [draw=black]
(axis cs:60000,20756.0755994556)
--(axis cs:60000,21066.6577338777);

\addplot [semithick, color0, dashed]
table {%
0.030608307635464 0.030608307635464
40429.0924680968 40429.0924680968
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
18.1983012071317 16.4933333333333
40.9926862001614 36.046
58.7225638053641 72.4228333333333
81.7937139864161 76.1097
108.679908899168 131.254333333333
1459.52944085502 705.748333333333
1086.09669538867 379.636666666667
431.623769579066 258.586666666667
485.630104718548 321.281333333333
538.112838617374 315.081666666667
3.05581435410775 5.33198333333333
452.963031332203 329.171666666667
518.975159061021 372.883666666667
621.667543839958 459.764666666667
1328.66503054625 1033.81333333333
3057.53288752386 2864.76666666667
53.4626723354071 46.6454333333333
0.093805597996867 0.172342333333333
433.234237086151 24.6361666666667
5.52383399340352 3.31477666666667
0.0610201427417905 0.0468473333333333
299.878894280141 69.1993666666667
30.3182071081381 30.0799666666667
36.4421051408629 32.4514
0.0995208064063215 0.112435666666667
10.2545488685468 9.11287
1054.12941956176 265.365
76.4206530940508 50.0212333333333
708.201293930015 853.588
82.9830118570808 58.5926666666667
60000 14769.6666666667
60000 20911.3666666667
};
\addplot [black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
18.4652321262017 16.4933333333333
41.8973804665053 36.046
70.2981028613025 72.4228333333333
84.5603526802506 76.1097
136.294091100832 131.254333333333
1482.14389247831 705.748333333333
1634.26330461133 379.636666666667
451.923563754268 258.586666666667
489.550561948118 321.281333333333
558.683161382626 315.081666666667
3.14657231255891 5.33198333333333
472.151635334463 329.171666666667
540.096174272312 372.883666666667
636.641789493375 459.764666666667
1345.48830278708 1033.81333333333
3332.51377914281 2864.76666666667
54.8176609979263 46.6454333333333
0.188765735336466 0.172342333333333
781.017096247183 24.6361666666667
5.78585933992981 3.31477666666667
0.0638705239248762 0.0468473333333333
1184.12577238653 69.1993666666667
32.4837928918619 30.0799666666667
39.5840281924704 32.4514
0.248341860260345 0.112435666666667
10.9927844647866 9.11287
1449.85858043824 265.365
83.4715469059492 50.0212333333333
714.498039403318 853.588
86.3955881429192 58.5926666666667
60000 14769.6666666667
60000 20911.3666666667
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
18.3317666666667 16.3140961100168
41.4450333333333 35.8247321833916
64.5103333333333 71.3698695089046
83.1770333333333 74.3077971890804
122.487 130.107634787265
1470.83666666667 703.515269618265
1360.18 370.214465921146
441.773666666667 251.393406611433
487.590333333333 315.698026228917
548.398 307.035036302208
3.10119333333333 5.2827772223759
462.557333333333 324.994103873735
529.535666666667 368.310708737468
629.154666666667 451.836854175892
1337.07666666667 1023.72610598606
3195.02333333333 2862.64436707529
54.1401666666667 46.2007825764965
0.141285666666667 0.142519145550074
607.125666666667 24.3512825342744
5.65484666666667 3.26174370186594
0.0624453333333333 0.0458805457546884
742.002333333333 68.4968415433516
31.401 29.924738096845
38.0130666666667 32.1444394487886
0.173931333333333 0.100326046184495
10.6236666666667 8.97020893850575
1251.994 214.86208399838
79.9461 49.7715873662341
711.349666666667 844.583032370963
84.6893 56.3902035904218
60000 14294.9446684871
60000 20756.0755994556
};
\addplot [black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
18.3317666666667 16.6725705566499
41.4450333333333 36.2672678166084
64.5103333333333 73.475797157762
83.1770333333333 77.9116028109196
122.487 132.401031879402
1470.83666666667 707.981397048402
1360.18 389.058867412187
441.773666666667 265.7799267219
487.590333333333 326.864640437749
548.398 323.128297031125
3.10119333333333 5.38118944429077
462.557333333333 333.349229459599
529.535666666667 377.456624595865
629.154666666667 467.692479157442
1337.07666666667 1043.90056068061
3195.02333333333 2866.88896625804
54.1401666666667 47.0900840901702
0.141285666666667 0.202165521116593
607.125666666667 24.9210507990589
5.65484666666667 3.3678096314674
0.0624453333333333 0.0478141209119783
742.002333333333 69.9018917899818
31.401 30.2351952364884
38.0130666666667 32.7583605512114
0.173931333333333 0.124545287148838
10.6236666666667 9.25553106149425
1251.994 315.86791600162
79.9461 50.2708793004325
711.349666666667 862.592967629037
84.6893 60.7951297429116
60000 15244.3886648462
60000 21066.6577338777
};

\end{axis}

\end{tikzpicture}

